A multilevel Monte Carlo method for asymptotic-preserving particle schemes in the diffusive limit

Kinetic equations model distributions of particles in position-velocity phase space. Often, one is interested in studying the long-time behavior of particles in high-collisional regimes in which an approximate (advection)-diffusion model holds. In this paper we consider the diffusive scaling. Classical particle-based techniques suffer from a strict time-step restriction in this limit, to maintain stability. Asymptotic-preserving schemes avoid this problem, but introduce an additional time discretization error, possibly resulting in an unacceptably large bias for larger time steps. Here, we present and analyze a multilevel Monte Carlo scheme that reduces this bias by combining estimates using a hierarchy of different time step sizes. We demonstrate how to correlate trajectories from this scheme, using different time steps. We also present a strategy for selecting the levels in the multilevel scheme. Our approach significantly reduces the computation required to perform accurate simulations of the considered kinetic equations, compared to classical Monte Carlo approaches.

==> Coarse_M_threshold.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.9,0.1,0.1}%
\definecolor{legendbg}{rgb}{0,0.5,0.4}
\pgfplotsset{colormap={mymap}{[1pt] rgb(0pt)=(0,0.5,0.4); rgb(63pt)=(1,1,0.4)},}
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},%{(0.15\figurewidth,0.15\figureheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{t}^\text{*}$},
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\epsilon$},
colorbar,
%colorbar style={ylabel=$M$-threshold},
axis background/.style={fill=white},
legend style={at={(0.03,0.97\figureheight)}, anchor=north west, legend cell align=left, align=left, draw=legendbg, fill=legendbg}
]

\addplot[%
surf,
shader=flat corner, colormap name={mymap}, mesh/rows=100, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.01	0.0001	9.35\\
0.01	0.000132	9.35\\
0.01	0.000175	9.35\\
0.01	0.000231	9.35\\
0.01	0.000305	9.35\\
0.01	0.000404	9.35\\
0.01	0.000534	9.35\\
0.01	0.000705	9.35\\
0.01	0.000933	9.35\\
0.01	0.00123	9.35\\
0.01	0.00163	9.36\\
0.01	0.00215	9.36\\
0.01	0.00285	9.37\\
0.01	0.00376	9.39\\
0.01	0.00498	9.41\\
0.01	0.00658	9.46\\
0.01	0.00756	9.49\\
0.01	0.0087	9.54\\
0.01	0.01	9.61\\
0.01	0.0115	9.69\\
0.01	0.0132	9.8\\
0.01	0.0152	9.96\\
0.01	0.0175	10.2\\
0.01	0.0201	10.4\\
0.01	0.0231	10.8\\
0.01	0.0266	11.2\\
0.01	0.0305	11.7\\
0.01	0.0351	12\\
0.01	0.0404	12.2\\
0.01	0.0464	12.1\\
0.01	0.0534	11.9\\
0.01	0.0614	11.4\\
0.01	0.0705	10.8\\
0.01	0.0811	10.2\\
0.01	0.0933	9.62\\
0.01	0.107	9.07\\
0.01	0.123	8.59\\
0.01	0.142	8.19\\
0.01	0.163	7.86\\
0.01	0.187	7.59\\
0.01	0.215	7.38\\
0.01	0.248	7.22\\
0.01	0.285	7.09\\
0.01	0.327	6.99\\
0.01	0.376	6.91\\
0.01	0.433	6.85\\
0.01	0.498	6.81\\
0.01	0.572	6.78\\
0.01	0.658	6.75\\
0.01	0.756	6.73\\
0.01	0.87	6.72\\
0.01	1	6.7\\
0.01	1.15	6.7\\
0.01	1.32	6.69\\
0.01	1.52	6.68\\
0.01	1.75	6.68\\
0.01	2.01	6.68\\
0.01	2.31	6.68\\
0.01	2.66	6.67\\
0.01	3.05	6.67\\
0.01	3.51	6.67\\
0.01	4.04	6.67\\
0.01	4.64	6.67\\
0.01	5.34	6.67\\
0.01	6.14	6.67\\
0.01	7.05	6.67\\
0.01	8.11	6.67\\
0.01	9.33	6.67\\
0.01	10.7	6.67\\
0.01	12.3	6.67\\
0.01	14.2	6.67\\
0.01	16.3	6.67\\
0.01	18.7	6.67\\
0.01	21.5	6.67\\
0.01	24.8	6.67\\
0.01	28.5	6.67\\
0.01	32.7	6.67\\
0.01	37.6	6.67\\
0.01	43.3	6.67\\
0.01	49.8	6.67\\
0.01	57.2	6.67\\
0.01	65.8	6.67\\
0.01	75.6	6.67\\
0.01	87	6.67\\
0.01	100	6.67\\
0.0115	0.0001	9.35\\
0.0115	0.000132	9.35\\
0.0115	0.000175	9.35\\
0.0115	0.000231	9.35\\
0.0115	0.000305	9.35\\
0.0115	0.000404	9.35\\
0.0115	0.000534	9.35\\
0.0115	0.000705	9.35\\
0.0115	0.000933	9.35\\
0.0115	0.00123	9.35\\
0.0115	0.00163	9.36\\
0.0115	0.00215	9.36\\
0.0115	0.00285	9.37\\
0.0115	0.00376	9.38\\
0.0115	0.00498	9.4\\
0.0115	0.00658	9.44\\
0.0115	0.00756	9.48\\
0.0115	0.0087	9.52\\
0.0115	0.01	9.57\\
0.0115	0.0115	9.65\\
0.0115	0.0132	9.74\\
0.0115	0.0152	9.88\\
0.0115	0.0175	10.1\\
0.0115	0.0201	10.3\\
0.0115	0.0231	10.6\\
0.0115	0.0266	11\\
0.0115	0.0305	11.5\\
0.0115	0.0351	11.9\\
0.0115	0.0404	12.1\\
0.0115	0.0464	12.2\\
0.0115	0.0534	12\\
0.0115	0.0614	11.6\\
0.0115	0.0705	11.1\\
0.0115	0.0811	10.5\\
0.0115	0.0933	9.91\\
0.0115	0.107	9.33\\
0.0115	0.123	8.82\\
0.0115	0.142	8.38\\
0.0115	0.163	8.01\\
0.0115	0.187	7.72\\
0.0115	0.215	7.48\\
0.0115	0.248	7.29\\
0.0115	0.285	7.15\\
0.0115	0.327	7.03\\
0.0115	0.376	6.95\\
0.0115	0.433	6.88\\
0.0115	0.498	6.83\\
0.0115	0.572	6.79\\
0.0115	0.658	6.76\\
0.0115	0.756	6.74\\
0.0115	0.87	6.72\\
0.0115	1	6.71\\
0.0115	1.15	6.7\\
0.0115	1.32	6.69\\
0.0115	1.52	6.69\\
0.0115	1.75	6.68\\
0.0115	2.01	6.68\\
0.0115	2.31	6.68\\
0.0115	2.66	6.68\\
0.0115	3.05	6.67\\
0.0115	3.51	6.67\\
0.0115	4.04	6.67\\
0.0115	4.64	6.67\\
0.0115	5.34	6.67\\
0.0115	6.14	6.67\\
0.0115	7.05	6.67\\
0.0115	8.11	6.67\\
0.0115	9.33	6.67\\
0.0115	10.7	6.67\\
0.0115	12.3	6.67\\
0.0115	14.2	6.67\\
0.0115	16.3	6.67\\
0.0115	18.7	6.67\\
0.0115	21.5	6.67\\
0.0115	24.8	6.67\\
0.0115	28.5	6.67\\
0.0115	32.7	6.67\\
0.0115	37.6	6.67\\
0.0115	43.3	6.67\\
0.0115	49.8	6.67\\
0.0115	57.2	6.67\\
0.0115	65.8	6.67\\
0.0115	75.6	6.67\\
0.0115	87	6.67\\
0.0115	100	6.67\\
0.0132	0.0001	9.35\\
0.0132	0.000132	9.35\\
0.0132	0.000175	9.35\\
0.0132	0.000231	9.35\\
0.0132	0.000305	9.35\\
0.0132	0.000404	9.35\\
0.0132	0.000534	9.35\\
0.0132	0.000705	9.35\\
0.0132	0.000933	9.35\\
0.0132	0.00123	9.35\\
0.0132	0.00163	9.35\\
0.0132	0.00215	9.36\\
0.0132	0.00285	9.36\\
0.0132	0.00376	9.38\\
0.0132	0.00498	9.4\\
0.0132	0.00658	9.43\\
0.0132	0.00756	9.46\\
0.0132	0.0087	9.49\\
0.0132	0.01	9.54\\
0.0132	0.0115	9.61\\
0.0132	0.0132	9.69\\
0.0132	0.0152	9.8\\
0.0132	0.0175	9.96\\
0.0132	0.0201	10.2\\
0.0132	0.0231	10.4\\
0.0132	0.0266	10.8\\
0.0132	0.0305	11.2\\
0.0132	0.0351	11.7\\
0.0132	0.0404	12\\
0.0132	0.0464	12.2\\
0.0132	0.0534	12.1\\
0.0132	0.0614	11.9\\
0.0132	0.0705	11.4\\
0.0132	0.0811	10.8\\
0.0132	0.0933	10.2\\
0.0132	0.107	9.62\\
0.0132	0.123	9.07\\
0.0132	0.142	8.59\\
0.0132	0.163	8.19\\
0.0132	0.187	7.86\\
0.0132	0.215	7.59\\
0.0132	0.248	7.38\\
0.0132	0.285	7.22\\
0.0132	0.327	7.09\\
0.0132	0.376	6.99\\
0.0132	0.433	6.91\\
0.0132	0.498	6.85\\
0.0132	0.572	6.81\\
0.0132	0.658	6.78\\
0.0132	0.756	6.75\\
0.0132	0.87	6.73\\
0.0132	1	6.72\\
0.0132	1.15	6.7\\
0.0132	1.32	6.7\\
0.0132	1.52	6.69\\
0.0132	1.75	6.68\\
0.0132	2.01	6.68\\
0.0132	2.31	6.68\\
0.0132	2.66	6.68\\
0.0132	3.05	6.67\\
0.0132	3.51	6.67\\
0.0132	4.04	6.67\\
0.0132	4.64	6.67\\
0.0132	5.34	6.67\\
0.0132	6.14	6.67\\
0.0132	7.05	6.67\\
0.0132	8.11	6.67\\
0.0132	9.33	6.67\\
0.0132	10.7	6.67\\
0.0132	12.3	6.67\\
0.0132	14.2	6.67\\
0.0132	16.3	6.67\\
0.0132	18.7	6.67\\
0.0132	21.5	6.67\\
0.0132	24.8	6.67\\
0.0132	28.5	6.67\\
0.0132	32.7	6.67\\
0.0132	37.6	6.67\\
0.0132	43.3	6.67\\
0.0132	49.8	6.67\\
0.0132	57.2	6.67\\
0.0132	65.8	6.67\\
0.0132	75.6	6.67\\
0.0132	87	6.67\\
0.0132	100	6.67\\
0.0152	0.0001	9.35\\
0.0152	0.000132	9.35\\
0.0152	0.000175	9.35\\
0.0152	0.000231	9.35\\
0.0152	0.000305	9.35\\
0.0152	0.000404	9.35\\
0.0152	0.000534	9.35\\
0.0152	0.000705	9.35\\
0.0152	0.000933	9.35\\
0.0152	0.00123	9.35\\
0.0152	0.00163	9.35\\
0.0152	0.00215	9.36\\
0.0152	0.00285	9.36\\
0.0152	0.00376	9.37\\
0.0152	0.00498	9.39\\
0.0152	0.00658	9.42\\
0.0152	0.00756	9.44\\
0.0152	0.0087	9.48\\
0.0152	0.01	9.52\\
0.0152	0.0115	9.57\\
0.0152	0.0132	9.65\\
0.0152	0.0152	9.74\\
0.0152	0.0175	9.88\\
0.0152	0.0201	10.1\\
0.0152	0.0231	10.3\\
0.0152	0.0266	10.6\\
0.0152	0.0305	11\\
0.0152	0.0351	11.5\\
0.0152	0.0404	11.9\\
0.0152	0.0464	12.1\\
0.0152	0.0534	12.2\\
0.0152	0.0614	12\\
0.0152	0.0705	11.6\\
0.0152	0.0811	11.1\\
0.0152	0.0933	10.5\\
0.0152	0.107	9.91\\
0.0152	0.123	9.33\\
0.0152	0.142	8.82\\
0.0152	0.163	8.38\\
0.0152	0.187	8.01\\
0.0152	0.215	7.72\\
0.0152	0.248	7.48\\
0.0152	0.285	7.29\\
0.0152	0.327	7.15\\
0.0152	0.376	7.03\\
0.0152	0.433	6.95\\
0.0152	0.498	6.88\\
0.0152	0.572	6.83\\
0.0152	0.658	6.79\\
0.0152	0.756	6.76\\
0.0152	0.87	6.74\\
0.0152	1	6.72\\
0.0152	1.15	6.71\\
0.0152	1.32	6.7\\
0.0152	1.52	6.69\\
0.0152	1.75	6.69\\
0.0152	2.01	6.68\\
0.0152	2.31	6.68\\
0.0152	2.66	6.68\\
0.0152	3.05	6.68\\
0.0152	3.51	6.67\\
0.0152	4.04	6.67\\
0.0152	4.64	6.67\\
0.0152	5.34	6.67\\
0.0152	6.14	6.67\\
0.0152	7.05	6.67\\
0.0152	8.11	6.67\\
0.0152	9.33	6.67\\
0.0152	10.7	6.67\\
0.0152	12.3	6.67\\
0.0152	14.2	6.67\\
0.0152	16.3	6.67\\
0.0152	18.7	6.67\\
0.0152	21.5	6.67\\
0.0152	24.8	6.67\\
0.0152	28.5	6.67\\
0.0152	32.7	6.67\\
0.0152	37.6	6.67\\
0.0152	43.3	6.67\\
0.0152	49.8	6.67\\
0.0152	57.2	6.67\\
0.0152	65.8	6.67\\
0.0152	75.6	6.67\\
0.0152	87	6.67\\
0.0152	100	6.67\\
0.0175	0.0001	9.35\\
0.0175	0.000132	9.35\\
0.0175	0.000175	9.35\\
0.0175	0.000231	9.35\\
0.0175	0.000305	9.35\\
0.0175	0.000404	9.35\\
0.0175	0.000534	9.35\\
0.0175	0.000705	9.35\\
0.0175	0.000933	9.35\\
0.0175	0.00123	9.35\\
0.0175	0.00163	9.35\\
0.0175	0.00215	9.36\\
0.0175	0.00285	9.36\\
0.0175	0.00376	9.37\\
0.0175	0.00498	9.39\\
0.0175	0.00658	9.41\\
0.0175	0.00756	9.43\\
0.0175	0.0087	9.46\\
0.0175	0.01	9.49\\
0.0175	0.0115	9.54\\
0.0175	0.0132	9.61\\
0.0175	0.0152	9.69\\
0.0175	0.0175	9.8\\
0.0175	0.0201	9.96\\
0.0175	0.0231	10.2\\
0.0175	0.0266	10.4\\
0.0175	0.0305	10.8\\
0.0175	0.0351	11.2\\
0.0175	0.0404	11.7\\
0.0175	0.0464	12\\
0.0175	0.0534	12.2\\
0.0175	0.0614	12.1\\
0.0175	0.0705	11.9\\
0.0175	0.0811	11.4\\
0.0175	0.0933	10.8\\
0.0175	0.107	10.2\\
0.0175	0.123	9.62\\
0.0175	0.142	9.07\\
0.0175	0.163	8.59\\
0.0175	0.187	8.19\\
0.0175	0.215	7.86\\
0.0175	0.248	7.59\\
0.0175	0.285	7.38\\
0.0175	0.327	7.22\\
0.0175	0.376	7.09\\
0.0175	0.433	6.99\\
0.0175	0.498	6.91\\
0.0175	0.572	6.85\\
0.0175	0.658	6.81\\
0.0175	0.756	6.78\\
0.0175	0.87	6.75\\
0.0175	1	6.73\\
0.0175	1.15	6.72\\
0.0175	1.32	6.7\\
0.0175	1.52	6.7\\
0.0175	1.75	6.69\\
0.0175	2.01	6.68\\
0.0175	2.31	6.68\\
0.0175	2.66	6.68\\
0.0175	3.05	6.68\\
0.0175	3.51	6.67\\
0.0175	4.04	6.67\\
0.0175	4.64	6.67\\
0.0175	5.34	6.67\\
0.0175	6.14	6.67\\
0.0175	7.05	6.67\\
0.0175	8.11	6.67\\
0.0175	9.33	6.67\\
0.0175	10.7	6.67\\
0.0175	12.3	6.67\\
0.0175	14.2	6.67\\
0.0175	16.3	6.67\\
0.0175	18.7	6.67\\
0.0175	21.5	6.67\\
0.0175	24.8	6.67\\
0.0175	28.5	6.67\\
0.0175	32.7	6.67\\
0.0175	37.6	6.67\\
0.0175	43.3	6.67\\
0.0175	49.8	6.67\\
0.0175	57.2	6.67\\
0.0175	65.8	6.67\\
0.0175	75.6	6.67\\
0.0175	87	6.67\\
0.0175	100	6.67\\
0.0201	0.0001	9.35\\
0.0201	0.000132	9.35\\
0.0201	0.000175	9.35\\
0.0201	0.000231	9.35\\
0.0201	0.000305	9.35\\
0.0201	0.000404	9.35\\
0.0201	0.000534	9.35\\
0.0201	0.000705	9.35\\
0.0201	0.000933	9.35\\
0.0201	0.00123	9.35\\
0.0201	0.00163	9.35\\
0.0201	0.00215	9.36\\
0.0201	0.00285	9.36\\
0.0201	0.00376	9.37\\
0.0201	0.00498	9.38\\
0.0201	0.00658	9.4\\
0.0201	0.00756	9.42\\
0.0201	0.0087	9.44\\
0.0201	0.01	9.48\\
0.0201	0.0115	9.52\\
0.0201	0.0132	9.57\\
0.0201	0.0152	9.65\\
0.0201	0.0175	9.74\\
0.0201	0.0201	9.88\\
0.0201	0.0231	10.1\\
0.0201	0.0266	10.3\\
0.0201	0.0305	10.6\\
0.0201	0.0351	11\\
0.0201	0.0404	11.5\\
0.0201	0.0464	11.9\\
0.0201	0.0534	12.1\\
0.0201	0.0614	12.2\\
0.0201	0.0705	12\\
0.0201	0.0811	11.6\\
0.0201	0.0933	11.1\\
0.0201	0.107	10.5\\
0.0201	0.123	9.91\\
0.0201	0.142	9.33\\
0.0201	0.163	8.82\\
0.0201	0.187	8.38\\
0.0201	0.215	8.01\\
0.0201	0.248	7.72\\
0.0201	0.285	7.48\\
0.0201	0.327	7.29\\
0.0201	0.376	7.15\\
0.0201	0.433	7.03\\
0.0201	0.498	6.95\\
0.0201	0.572	6.88\\
0.0201	0.658	6.83\\
0.0201	0.756	6.79\\
0.0201	0.87	6.76\\
0.0201	1	6.74\\
0.0201	1.15	6.72\\
0.0201	1.32	6.71\\
0.0201	1.52	6.7\\
0.0201	1.75	6.69\\
0.0201	2.01	6.69\\
0.0201	2.31	6.68\\
0.0201	2.66	6.68\\
0.0201	3.05	6.68\\
0.0201	3.51	6.68\\
0.0201	4.04	6.67\\
0.0201	4.64	6.67\\
0.0201	5.34	6.67\\
0.0201	6.14	6.67\\
0.0201	7.05	6.67\\
0.0201	8.11	6.67\\
0.0201	9.33	6.67\\
0.0201	10.7	6.67\\
0.0201	12.3	6.67\\
0.0201	14.2	6.67\\
0.0201	16.3	6.67\\
0.0201	18.7	6.67\\
0.0201	21.5	6.67\\
0.0201	24.8	6.67\\
0.0201	28.5	6.67\\
0.0201	32.7	6.67\\
0.0201	37.6	6.67\\
0.0201	43.3	6.67\\
0.0201	49.8	6.67\\
0.0201	57.2	6.67\\
0.0201	65.8	6.67\\
0.0201	75.6	6.67\\
0.0201	87	6.67\\
0.0201	100	6.67\\
0.0231	0.0001	9.35\\
0.0231	0.000132	9.35\\
0.0231	0.000175	9.35\\
0.0231	0.000231	9.35\\
0.0231	0.000305	9.35\\
0.0231	0.000404	9.35\\
0.0231	0.000534	9.35\\
0.0231	0.000705	9.35\\
0.0231	0.000933	9.35\\
0.0231	0.00123	9.35\\
0.0231	0.00163	9.35\\
0.0231	0.00215	9.35\\
0.0231	0.00285	9.36\\
0.0231	0.00376	9.36\\
0.0231	0.00498	9.38\\
0.0231	0.00658	9.4\\
0.0231	0.00756	9.41\\
0.0231	0.0087	9.43\\
0.0231	0.01	9.46\\
0.0231	0.0115	9.49\\
0.0231	0.0132	9.54\\
0.0231	0.0152	9.61\\
0.0231	0.0175	9.69\\
0.0231	0.0201	9.8\\
0.0231	0.0231	9.96\\
0.0231	0.0266	10.2\\
0.0231	0.0305	10.4\\
0.0231	0.0351	10.8\\
0.0231	0.0404	11.2\\
0.0231	0.0464	11.7\\
0.0231	0.0534	12\\
0.0231	0.0614	12.2\\
0.0231	0.0705	12.1\\
0.0231	0.0811	11.9\\
0.0231	0.0933	11.4\\
0.0231	0.107	10.8\\
0.0231	0.123	10.2\\
0.0231	0.142	9.62\\
0.0231	0.163	9.07\\
0.0231	0.187	8.59\\
0.0231	0.215	8.19\\
0.0231	0.248	7.86\\
0.0231	0.285	7.59\\
0.0231	0.327	7.38\\
0.0231	0.376	7.22\\
0.0231	0.433	7.09\\
0.0231	0.498	6.99\\
0.0231	0.572	6.91\\
0.0231	0.658	6.85\\
0.0231	0.756	6.81\\
0.0231	0.87	6.78\\
0.0231	1	6.75\\
0.0231	1.15	6.73\\
0.0231	1.32	6.72\\
0.0231	1.52	6.7\\
0.0231	1.75	6.7\\
0.0231	2.01	6.69\\
0.0231	2.31	6.68\\
0.0231	2.66	6.68\\
0.0231	3.05	6.68\\
0.0231	3.51	6.68\\
0.0231	4.04	6.67\\
0.0231	4.64	6.67\\
0.0231	5.34	6.67\\
0.0231	6.14	6.67\\
0.0231	7.05	6.67\\
0.0231	8.11	6.67\\
0.0231	9.33	6.67\\
0.0231	10.7	6.67\\
0.0231	12.3	6.67\\
0.0231	14.2	6.67\\
0.0231	16.3	6.67\\
0.0231	18.7	6.67\\
0.0231	21.5	6.67\\
0.0231	24.8	6.67\\
0.0231	28.5	6.67\\
0.0231	32.7	6.67\\
0.0231	37.6	6.67\\
0.0231	43.3	6.67\\
0.0231	49.8	6.67\\
0.0231	57.2	6.67\\
0.0231	65.8	6.67\\
0.0231	75.6	6.67\\
0.0231	87	6.67\\
0.0231	100	6.67\\
0.0266	0.0001	9.35\\
0.0266	0.000132	9.35\\
0.0266	0.000175	9.35\\
0.0266	0.000231	9.35\\
0.0266	0.000305	9.35\\
0.0266	0.000404	9.35\\
0.0266	0.000534	9.35\\
0.0266	0.000705	9.35\\
0.0266	0.000933	9.35\\
0.0266	0.00123	9.35\\
0.0266	0.00163	9.35\\
0.0266	0.00215	9.35\\
0.0266	0.00285	9.36\\
0.0266	0.00376	9.36\\
0.0266	0.00498	9.37\\
0.0266	0.00658	9.39\\
0.0266	0.00756	9.4\\
0.0266	0.0087	9.42\\
0.0266	0.01	9.44\\
0.0266	0.0115	9.48\\
0.0266	0.0132	9.52\\
0.0266	0.0152	9.57\\
0.0266	0.0175	9.65\\
0.0266	0.0201	9.74\\
0.0266	0.0231	9.88\\
0.0266	0.0266	10.1\\
0.0266	0.0305	10.3\\
0.0266	0.0351	10.6\\
0.0266	0.0404	11\\
0.0266	0.0464	11.5\\
0.0266	0.0534	11.9\\
0.0266	0.0614	12.1\\
0.0266	0.0705	12.2\\
0.0266	0.0811	12\\
0.0266	0.0933	11.6\\
0.0266	0.107	11.1\\
0.0266	0.123	10.5\\
0.0266	0.142	9.91\\
0.0266	0.163	9.33\\
0.0266	0.187	8.82\\
0.0266	0.215	8.38\\
0.0266	0.248	8.01\\
0.0266	0.285	7.72\\
0.0266	0.327	7.48\\
0.0266	0.376	7.29\\
0.0266	0.433	7.15\\
0.0266	0.498	7.03\\
0.0266	0.572	6.95\\
0.0266	0.658	6.88\\
0.0266	0.756	6.83\\
0.0266	0.87	6.79\\
0.0266	1	6.76\\
0.0266	1.15	6.74\\
0.0266	1.32	6.72\\
0.0266	1.52	6.71\\
0.0266	1.75	6.7\\
0.0266	2.01	6.69\\
0.0266	2.31	6.69\\
0.0266	2.66	6.68\\
0.0266	3.05	6.68\\
0.0266	3.51	6.68\\
0.0266	4.04	6.68\\
0.0266	4.64	6.67\\
0.0266	5.34	6.67\\
0.0266	6.14	6.67\\
0.0266	7.05	6.67\\
0.0266	8.11	6.67\\
0.0266	9.33	6.67\\
0.0266	10.7	6.67\\
0.0266	12.3	6.67\\
0.0266	14.2	6.67\\
0.0266	16.3	6.67\\
0.0266	18.7	6.67\\
0.0266	21.5	6.67\\
0.0266	24.8	6.67\\
0.0266	28.5	6.67\\
0.0266	32.7	6.67\\
0.0266	37.6	6.67\\
0.0266	43.3	6.67\\
0.0266	49.8	6.67\\
0.0266	57.2	6.67\\
0.0266	65.8	6.67\\
0.0266	75.6	6.67\\
0.0266	87	6.67\\
0.0266	100	6.67\\
0.0305	0.0001	9.35\\
0.0305	0.000132	9.35\\
0.0305	0.000175	9.35\\
0.0305	0.000231	9.35\\
0.0305	0.000305	9.35\\
0.0305	0.000404	9.35\\
0.0305	0.000534	9.35\\
0.0305	0.000705	9.35\\
0.0305	0.000933	9.35\\
0.0305	0.00123	9.35\\
0.0305	0.00163	9.35\\
0.0305	0.00215	9.35\\
0.0305	0.00285	9.36\\
0.0305	0.00376	9.36\\
0.0305	0.00498	9.37\\
0.0305	0.00658	9.39\\
0.0305	0.00756	9.4\\
0.0305	0.0087	9.41\\
0.0305	0.01	9.43\\
0.0305	0.0115	9.46\\
0.0305	0.0132	9.49\\
0.0305	0.0152	9.54\\
0.0305	0.0175	9.61\\
0.0305	0.0201	9.69\\
0.0305	0.0231	9.8\\
0.0305	0.0266	9.96\\
0.0305	0.0305	10.2\\
0.0305	0.0351	10.4\\
0.0305	0.0404	10.8\\
0.0305	0.0464	11.2\\
0.0305	0.0534	11.7\\
0.0305	0.0614	12\\
0.0305	0.0705	12.2\\
0.0305	0.0811	12.1\\
0.0305	0.0933	11.9\\
0.0305	0.107	11.4\\
0.0305	0.123	10.8\\
0.0305	0.142	10.2\\
0.0305	0.163	9.62\\
0.0305	0.187	9.07\\
0.0305	0.215	8.59\\
0.0305	0.248	8.19\\
0.0305	0.285	7.86\\
0.0305	0.327	7.59\\
0.0305	0.376	7.38\\
0.0305	0.433	7.22\\
0.0305	0.498	7.09\\
0.0305	0.572	6.99\\
0.0305	0.658	6.91\\
0.0305	0.756	6.85\\
0.0305	0.87	6.81\\
0.0305	1	6.78\\
0.0305	1.15	6.75\\
0.0305	1.32	6.73\\
0.0305	1.52	6.72\\
0.0305	1.75	6.7\\
0.0305	2.01	6.7\\
0.0305	2.31	6.69\\
0.0305	2.66	6.68\\
0.0305	3.05	6.68\\
0.0305	3.51	6.68\\
0.0305	4.04	6.68\\
0.0305	4.64	6.67\\
0.0305	5.34	6.67\\
0.0305	6.14	6.67\\
0.0305	7.05	6.67\\
0.0305	8.11	6.67\\
0.0305	9.33	6.67\\
0.0305	10.7	6.67\\
0.0305	12.3	6.67\\
0.0305	14.2	6.67\\
0.0305	16.3	6.67\\
0.0305	18.7	6.67\\
0.0305	21.5	6.67\\
0.0305	24.8	6.67\\
0.0305	28.5	6.67\\
0.0305	32.7	6.67\\
0.0305	37.6	6.67\\
0.0305	43.3	6.67\\
0.0305	49.8	6.67\\
0.0305	57.2	6.67\\
0.0305	65.8	6.67\\
0.0305	75.6	6.67\\
0.0305	87	6.67\\
0.0305	100	6.67\\
0.0351	0.0001	9.35\\
0.0351	0.000132	9.35\\
0.0351	0.000175	9.35\\
0.0351	0.000231	9.35\\
0.0351	0.000305	9.35\\
0.0351	0.000404	9.35\\
0.0351	0.000534	9.35\\
0.0351	0.000705	9.35\\
0.0351	0.000933	9.35\\
0.0351	0.00123	9.35\\
0.0351	0.00163	9.35\\
0.0351	0.00215	9.35\\
0.0351	0.00285	9.36\\
0.0351	0.00376	9.36\\
0.0351	0.00498	9.37\\
0.0351	0.00658	9.38\\
0.0351	0.00756	9.39\\
0.0351	0.0087	9.4\\
0.0351	0.01	9.42\\
0.0351	0.0115	9.44\\
0.0351	0.0132	9.48\\
0.0351	0.0152	9.52\\
0.0351	0.0175	9.57\\
0.0351	0.0201	9.65\\
0.0351	0.0231	9.74\\
0.0351	0.0266	9.88\\
0.0351	0.0305	10.1\\
0.0351	0.0351	10.3\\
0.0351	0.0404	10.6\\
0.0351	0.0464	11\\
0.0351	0.0534	11.5\\
0.0351	0.0614	11.9\\
0.0351	0.0705	12.1\\
0.0351	0.0811	12.2\\
0.0351	0.0933	12\\
0.0351	0.107	11.6\\
0.0351	0.123	11.1\\
0.0351	0.142	10.5\\
0.0351	0.163	9.91\\
0.0351	0.187	9.33\\
0.0351	0.215	8.82\\
0.0351	0.248	8.38\\
0.0351	0.285	8.01\\
0.0351	0.327	7.72\\
0.0351	0.376	7.48\\
0.0351	0.433	7.29\\
0.0351	0.498	7.15\\
0.0351	0.572	7.03\\
0.0351	0.658	6.95\\
0.0351	0.756	6.88\\
0.0351	0.87	6.83\\
0.0351	1	6.79\\
0.0351	1.15	6.76\\
0.0351	1.32	6.74\\
0.0351	1.52	6.72\\
0.0351	1.75	6.71\\
0.0351	2.01	6.7\\
0.0351	2.31	6.69\\
0.0351	2.66	6.69\\
0.0351	3.05	6.68\\
0.0351	3.51	6.68\\
0.0351	4.04	6.68\\
0.0351	4.64	6.68\\
0.0351	5.34	6.67\\
0.0351	6.14	6.67\\
0.0351	7.05	6.67\\
0.0351	8.11	6.67\\
0.0351	9.33	6.67\\
0.0351	10.7	6.67\\
0.0351	12.3	6.67\\
0.0351	14.2	6.67\\
0.0351	16.3	6.67\\
0.0351	18.7	6.67\\
0.0351	21.5	6.67\\
0.0351	24.8	6.67\\
0.0351	28.5	6.67\\
0.0351	32.7	6.67\\
0.0351	37.6	6.67\\
0.0351	43.3	6.67\\
0.0351	49.8	6.67\\
0.0351	57.2	6.67\\
0.0351	65.8	6.67\\
0.0351	75.6	6.67\\
0.0351	87	6.67\\
0.0351	100	6.67\\
0.0404	0.0001	9.35\\
0.0404	0.000132	9.35\\
0.0404	0.000175	9.35\\
0.0404	0.000231	9.35\\
0.0404	0.000305	9.35\\
0.0404	0.000404	9.35\\
0.0404	0.000534	9.35\\
0.0404	0.000705	9.35\\
0.0404	0.000933	9.35\\
0.0404	0.00123	9.35\\
0.0404	0.00163	9.35\\
0.0404	0.00215	9.35\\
0.0404	0.00285	9.35\\
0.0404	0.00376	9.36\\
0.0404	0.00498	9.36\\
0.0404	0.00658	9.38\\
0.0404	0.00756	9.39\\
0.0404	0.0087	9.4\\
0.0404	0.01	9.41\\
0.0404	0.0115	9.43\\
0.0404	0.0132	9.46\\
0.0404	0.0152	9.49\\
0.0404	0.0175	9.54\\
0.0404	0.0201	9.61\\
0.0404	0.0231	9.69\\
0.0404	0.0266	9.8\\
0.0404	0.0305	9.96\\
0.0404	0.0351	10.2\\
0.0404	0.0404	10.4\\
0.0404	0.0464	10.8\\
0.0404	0.0534	11.2\\
0.0404	0.0614	11.7\\
0.0404	0.0705	12\\
0.0404	0.0811	12.2\\
0.0404	0.0933	12.1\\
0.0404	0.107	11.9\\
0.0404	0.123	11.4\\
0.0404	0.142	10.8\\
0.0404	0.163	10.2\\
0.0404	0.187	9.62\\
0.0404	0.215	9.07\\
0.0404	0.248	8.59\\
0.0404	0.285	8.19\\
0.0404	0.327	7.86\\
0.0404	0.376	7.59\\
0.0404	0.433	7.38\\
0.0404	0.498	7.22\\
0.0404	0.572	7.09\\
0.0404	0.658	6.99\\
0.0404	0.756	6.91\\
0.0404	0.87	6.85\\
0.0404	1	6.81\\
0.0404	1.15	6.78\\
0.0404	1.32	6.75\\
0.0404	1.52	6.73\\
0.0404	1.75	6.72\\
0.0404	2.01	6.7\\
0.0404	2.31	6.7\\
0.0404	2.66	6.69\\
0.0404	3.05	6.68\\
0.0404	3.51	6.68\\
0.0404	4.04	6.68\\
0.0404	4.64	6.68\\
0.0404	5.34	6.67\\
0.0404	6.14	6.67\\
0.0404	7.05	6.67\\
0.0404	8.11	6.67\\
0.0404	9.33	6.67\\
0.0404	10.7	6.67\\
0.0404	12.3	6.67\\
0.0404	14.2	6.67\\
0.0404	16.3	6.67\\
0.0404	18.7	6.67\\
0.0404	21.5	6.67\\
0.0404	24.8	6.67\\
0.0404	28.5	6.67\\
0.0404	32.7	6.67\\
0.0404	37.6	6.67\\
0.0404	43.3	6.67\\
0.0404	49.8	6.67\\
0.0404	57.2	6.67\\
0.0404	65.8	6.67\\
0.0404	75.6	6.67\\
0.0404	87	6.67\\
0.0404	100	6.67\\
0.0464	0.0001	9.35\\
0.0464	0.000132	9.35\\
0.0464	0.000175	9.35\\
0.0464	0.000231	9.35\\
0.0464	0.000305	9.35\\
0.0464	0.000404	9.35\\
0.0464	0.000534	9.35\\
0.0464	0.000705	9.35\\
0.0464	0.000933	9.35\\
0.0464	0.00123	9.35\\
0.0464	0.00163	9.35\\
0.0464	0.00215	9.35\\
0.0464	0.00285	9.35\\
0.0464	0.00376	9.36\\
0.0464	0.00498	9.36\\
0.0464	0.00658	9.37\\
0.0464	0.00756	9.38\\
0.0464	0.0087	9.39\\
0.0464	0.01	9.4\\
0.0464	0.0115	9.42\\
0.0464	0.0132	9.44\\
0.0464	0.0152	9.48\\
0.0464	0.0175	9.52\\
0.0464	0.0201	9.57\\
0.0464	0.0231	9.65\\
0.0464	0.0266	9.74\\
0.0464	0.0305	9.88\\
0.0464	0.0351	10.1\\
0.0464	0.0404	10.3\\
0.0464	0.0464	10.6\\
0.0464	0.0534	11\\
0.0464	0.0614	11.5\\
0.0464	0.0705	11.9\\
0.0464	0.0811	12.1\\
0.0464	0.0933	12.2\\
0.0464	0.107	12\\
0.0464	0.123	11.6\\
0.0464	0.142	11.1\\
0.0464	0.163	10.5\\
0.0464	0.187	9.91\\
0.0464	0.215	9.33\\
0.0464	0.248	8.82\\
0.0464	0.285	8.38\\
0.0464	0.327	8.01\\
0.0464	0.376	7.72\\
0.0464	0.433	7.48\\
0.0464	0.498	7.29\\
0.0464	0.572	7.15\\
0.0464	0.658	7.03\\
0.0464	0.756	6.95\\
0.0464	0.87	6.88\\
0.0464	1	6.83\\
0.0464	1.15	6.79\\
0.0464	1.32	6.76\\
0.0464	1.52	6.74\\
0.0464	1.75	6.72\\
0.0464	2.01	6.71\\
0.0464	2.31	6.7\\
0.0464	2.66	6.69\\
0.0464	3.05	6.69\\
0.0464	3.51	6.68\\
0.0464	4.04	6.68\\
0.0464	4.64	6.68\\
0.0464	5.34	6.68\\
0.0464	6.14	6.67\\
0.0464	7.05	6.67\\
0.0464	8.11	6.67\\
0.0464	9.33	6.67\\
0.0464	10.7	6.67\\
0.0464	12.3	6.67\\
0.0464	14.2	6.67\\
0.0464	16.3	6.67\\
0.0464	18.7	6.67\\
0.0464	21.5	6.67\\
0.0464	24.8	6.67\\
0.0464	28.5	6.67\\
0.0464	32.7	6.67\\
0.0464	37.6	6.67\\
0.0464	43.3	6.67\\
0.0464	49.8	6.67\\
0.0464	57.2	6.67\\
0.0464	65.8	6.67\\
0.0464	75.6	6.67\\
0.0464	87	6.67\\
0.0464	100	6.67\\
0.0534	0.0001	9.35\\
0.0534	0.000132	9.35\\
0.0534	0.000175	9.35\\
0.0534	0.000231	9.35\\
0.0534	0.000305	9.35\\
0.0534	0.000404	9.35\\
0.0534	0.000534	9.35\\
0.0534	0.000705	9.35\\
0.0534	0.000933	9.35\\
0.0534	0.00123	9.35\\
0.0534	0.00163	9.35\\
0.0534	0.00215	9.35\\
0.0534	0.00285	9.35\\
0.0534	0.00376	9.36\\
0.0534	0.00498	9.36\\
0.0534	0.00658	9.37\\
0.0534	0.00756	9.38\\
0.0534	0.0087	9.39\\
0.0534	0.01	9.4\\
0.0534	0.0115	9.41\\
0.0534	0.0132	9.43\\
0.0534	0.0152	9.46\\
0.0534	0.0175	9.49\\
0.0534	0.0201	9.54\\
0.0534	0.0231	9.61\\
0.0534	0.0266	9.69\\
0.0534	0.0305	9.8\\
0.0534	0.0351	9.96\\
0.0534	0.0404	10.2\\
0.0534	0.0464	10.4\\
0.0534	0.0534	10.8\\
0.0534	0.0614	11.2\\
0.0534	0.0705	11.7\\
0.0534	0.0811	12\\
0.0534	0.0933	12.2\\
0.0534	0.107	12.1\\
0.0534	0.123	11.9\\
0.0534	0.142	11.4\\
0.0534	0.163	10.8\\
0.0534	0.187	10.2\\
0.0534	0.215	9.62\\
0.0534	0.248	9.07\\
0.0534	0.285	8.59\\
0.0534	0.327	8.19\\
0.0534	0.376	7.86\\
0.0534	0.433	7.59\\
0.0534	0.498	7.38\\
0.0534	0.572	7.22\\
0.0534	0.658	7.09\\
0.0534	0.756	6.99\\
0.0534	0.87	6.91\\
0.0534	1	6.85\\
0.0534	1.15	6.81\\
0.0534	1.32	6.78\\
0.0534	1.52	6.75\\
0.0534	1.75	6.73\\
0.0534	2.01	6.72\\
0.0534	2.31	6.7\\
0.0534	2.66	6.7\\
0.0534	3.05	6.69\\
0.0534	3.51	6.68\\
0.0534	4.04	6.68\\
0.0534	4.64	6.68\\
0.0534	5.34	6.68\\
0.0534	6.14	6.67\\
0.0534	7.05	6.67\\
0.0534	8.11	6.67\\
0.0534	9.33	6.67\\
0.0534	10.7	6.67\\
0.0534	12.3	6.67\\
0.0534	14.2	6.67\\
0.0534	16.3	6.67\\
0.0534	18.7	6.67\\
0.0534	21.5	6.67\\
0.0534	24.8	6.67\\
0.0534	28.5	6.67\\
0.0534	32.7	6.67\\
0.0534	37.6	6.67\\
0.0534	43.3	6.67\\
0.0534	49.8	6.67\\
0.0534	57.2	6.67\\
0.0534	65.8	6.67\\
0.0534	75.6	6.67\\
0.0534	87	6.67\\
0.0534	100	6.67\\
0.0614	0.0001	9.35\\
0.0614	0.000132	9.35\\
0.0614	0.000175	9.35\\
0.0614	0.000231	9.35\\
0.0614	0.000305	9.35\\
0.0614	0.000404	9.35\\
0.0614	0.000534	9.35\\
0.0614	0.000705	9.35\\
0.0614	0.000933	9.35\\
0.0614	0.00123	9.35\\
0.0614	0.00163	9.35\\
0.0614	0.00215	9.35\\
0.0614	0.00285	9.35\\
0.0614	0.00376	9.36\\
0.0614	0.00498	9.36\\
0.0614	0.00658	9.37\\
0.0614	0.00756	9.37\\
0.0614	0.0087	9.38\\
0.0614	0.01	9.39\\
0.0614	0.0115	9.4\\
0.0614	0.0132	9.42\\
0.0614	0.0152	9.44\\
0.0614	0.0175	9.48\\
0.0614	0.0201	9.52\\
0.0614	0.0231	9.57\\
0.0614	0.0266	9.65\\
0.0614	0.0305	9.74\\
0.0614	0.0351	9.88\\
0.0614	0.0404	10.1\\
0.0614	0.0464	10.3\\
0.0614	0.0534	10.6\\
0.0614	0.0614	11\\
0.0614	0.0705	11.5\\
0.0614	0.0811	11.9\\
0.0614	0.0933	12.1\\
0.0614	0.107	12.2\\
0.0614	0.123	12\\
0.0614	0.142	11.6\\
0.0614	0.163	11.1\\
0.0614	0.187	10.5\\
0.0614	0.215	9.91\\
0.0614	0.248	9.33\\
0.0614	0.285	8.82\\
0.0614	0.327	8.38\\
0.0614	0.376	8.01\\
0.0614	0.433	7.72\\
0.0614	0.498	7.48\\
0.0614	0.572	7.29\\
0.0614	0.658	7.15\\
0.0614	0.756	7.03\\
0.0614	0.87	6.95\\
0.0614	1	6.88\\
0.0614	1.15	6.83\\
0.0614	1.32	6.79\\
0.0614	1.52	6.76\\
0.0614	1.75	6.74\\
0.0614	2.01	6.72\\
0.0614	2.31	6.71\\
0.0614	2.66	6.7\\
0.0614	3.05	6.69\\
0.0614	3.51	6.69\\
0.0614	4.04	6.68\\
0.0614	4.64	6.68\\
0.0614	5.34	6.68\\
0.0614	6.14	6.68\\
0.0614	7.05	6.67\\
0.0614	8.11	6.67\\
0.0614	9.33	6.67\\
0.0614	10.7	6.67\\
0.0614	12.3	6.67\\
0.0614	14.2	6.67\\
0.0614	16.3	6.67\\
0.0614	18.7	6.67\\
0.0614	21.5	6.67\\
0.0614	24.8	6.67\\
0.0614	28.5	6.67\\
0.0614	32.7	6.67\\
0.0614	37.6	6.67\\
0.0614	43.3	6.67\\
0.0614	49.8	6.67\\
0.0614	57.2	6.67\\
0.0614	65.8	6.67\\
0.0614	75.6	6.67\\
0.0614	87	6.67\\
0.0614	100	6.67\\
0.0705	0.0001	9.35\\
0.0705	0.000132	9.35\\
0.0705	0.000175	9.35\\
0.0705	0.000231	9.35\\
0.0705	0.000305	9.35\\
0.0705	0.000404	9.35\\
0.0705	0.000534	9.35\\
0.0705	0.000705	9.35\\
0.0705	0.000933	9.35\\
0.0705	0.00123	9.35\\
0.0705	0.00163	9.35\\
0.0705	0.00215	9.35\\
0.0705	0.00285	9.35\\
0.0705	0.00376	9.35\\
0.0705	0.00498	9.36\\
0.0705	0.00658	9.36\\
0.0705	0.00756	9.37\\
0.0705	0.0087	9.38\\
0.0705	0.01	9.39\\
0.0705	0.0115	9.4\\
0.0705	0.0132	9.41\\
0.0705	0.0152	9.43\\
0.0705	0.0175	9.46\\
0.0705	0.0201	9.49\\
0.0705	0.0231	9.54\\
0.0705	0.0266	9.61\\
0.0705	0.0305	9.69\\
0.0705	0.0351	9.8\\
0.0705	0.0404	9.96\\
0.0705	0.0464	10.2\\
0.0705	0.0534	10.4\\
0.0705	0.0614	10.8\\
0.0705	0.0705	11.2\\
0.0705	0.0811	11.7\\
0.0705	0.0933	12\\
0.0705	0.107	12.2\\
0.0705	0.123	12.1\\
0.0705	0.142	11.9\\
0.0705	0.163	11.4\\
0.0705	0.187	10.8\\
0.0705	0.215	10.2\\
0.0705	0.248	9.62\\
0.0705	0.285	9.07\\
0.0705	0.327	8.59\\
0.0705	0.376	8.19\\
0.0705	0.433	7.86\\
0.0705	0.498	7.59\\
0.0705	0.572	7.38\\
0.0705	0.658	7.22\\
0.0705	0.756	7.09\\
0.0705	0.87	6.99\\
0.0705	1	6.91\\
0.0705	1.15	6.85\\
0.0705	1.32	6.81\\
0.0705	1.52	6.78\\
0.0705	1.75	6.75\\
0.0705	2.01	6.73\\
0.0705	2.31	6.72\\
0.0705	2.66	6.7\\
0.0705	3.05	6.7\\
0.0705	3.51	6.69\\
0.0705	4.04	6.68\\
0.0705	4.64	6.68\\
0.0705	5.34	6.68\\
0.0705	6.14	6.68\\
0.0705	7.05	6.67\\
0.0705	8.11	6.67\\
0.0705	9.33	6.67\\
0.0705	10.7	6.67\\
0.0705	12.3	6.67\\
0.0705	14.2	6.67\\
0.0705	16.3	6.67\\
0.0705	18.7	6.67\\
0.0705	21.5	6.67\\
0.0705	24.8	6.67\\
0.0705	28.5	6.67\\
0.0705	32.7	6.67\\
0.0705	37.6	6.67\\
0.0705	43.3	6.67\\
0.0705	49.8	6.67\\
0.0705	57.2	6.67\\
0.0705	65.8	6.67\\
0.0705	75.6	6.67\\
0.0705	87	6.67\\
0.0705	100	6.67\\
0.0811	0.0001	9.35\\
0.0811	0.000132	9.35\\
0.0811	0.000175	9.35\\
0.0811	0.000231	9.35\\
0.0811	0.000305	9.35\\
0.0811	0.000404	9.35\\
0.0811	0.000534	9.35\\
0.0811	0.000705	9.35\\
0.0811	0.000933	9.35\\
0.0811	0.00123	9.35\\
0.0811	0.00163	9.35\\
0.0811	0.00215	9.35\\
0.0811	0.00285	9.35\\
0.0811	0.00376	9.35\\
0.0811	0.00498	9.36\\
0.0811	0.00658	9.36\\
0.0811	0.00756	9.37\\
0.0811	0.0087	9.37\\
0.0811	0.01	9.38\\
0.0811	0.0115	9.39\\
0.0811	0.0132	9.4\\
0.0811	0.0152	9.42\\
0.0811	0.0175	9.44\\
0.0811	0.0201	9.48\\
0.0811	0.0231	9.52\\
0.0811	0.0266	9.57\\
0.0811	0.0305	9.65\\
0.0811	0.0351	9.74\\
0.0811	0.0404	9.88\\
0.0811	0.0464	10.1\\
0.0811	0.0534	10.3\\
0.0811	0.0614	10.6\\
0.0811	0.0705	11\\
0.0811	0.0811	11.5\\
0.0811	0.0933	11.9\\
0.0811	0.107	12.1\\
0.0811	0.123	12.2\\
0.0811	0.142	12\\
0.0811	0.163	11.6\\
0.0811	0.187	11.1\\
0.0811	0.215	10.5\\
0.0811	0.248	9.91\\
0.0811	0.285	9.33\\
0.0811	0.327	8.82\\
0.0811	0.376	8.38\\
0.0811	0.433	8.01\\
0.0811	0.498	7.72\\
0.0811	0.572	7.48\\
0.0811	0.658	7.29\\
0.0811	0.756	7.15\\
0.0811	0.87	7.03\\
0.0811	1	6.95\\
0.0811	1.15	6.88\\
0.0811	1.32	6.83\\
0.0811	1.52	6.79\\
0.0811	1.75	6.76\\
0.0811	2.01	6.74\\
0.0811	2.31	6.72\\
0.0811	2.66	6.71\\
0.0811	3.05	6.7\\
0.0811	3.51	6.69\\
0.0811	4.04	6.69\\
0.0811	4.64	6.68\\
0.0811	5.34	6.68\\
0.0811	6.14	6.68\\
0.0811	7.05	6.68\\
0.0811	8.11	6.67\\
0.0811	9.33	6.67\\
0.0811	10.7	6.67\\
0.0811	12.3	6.67\\
0.0811	14.2	6.67\\
0.0811	16.3	6.67\\
0.0811	18.7	6.67\\
0.0811	21.5	6.67\\
0.0811	24.8	6.67\\
0.0811	28.5	6.67\\
0.0811	32.7	6.67\\
0.0811	37.6	6.67\\
0.0811	43.3	6.67\\
0.0811	49.8	6.67\\
0.0811	57.2	6.67\\
0.0811	65.8	6.67\\
0.0811	75.6	6.67\\
0.0811	87	6.67\\
0.0811	100	6.67\\
0.0933	0.0001	9.35\\
0.0933	0.000132	9.35\\
0.0933	0.000175	9.35\\
0.0933	0.000231	9.35\\
0.0933	0.000305	9.35\\
0.0933	0.000404	9.35\\
0.0933	0.000534	9.35\\
0.0933	0.000705	9.35\\
0.0933	0.000933	9.35\\
0.0933	0.00123	9.35\\
0.0933	0.00163	9.35\\
0.0933	0.00215	9.35\\
0.0933	0.00285	9.35\\
0.0933	0.00376	9.35\\
0.0933	0.00498	9.36\\
0.0933	0.00658	9.36\\
0.0933	0.00756	9.36\\
0.0933	0.0087	9.37\\
0.0933	0.01	9.38\\
0.0933	0.0115	9.39\\
0.0933	0.0132	9.4\\
0.0933	0.0152	9.41\\
0.0933	0.0175	9.43\\
0.0933	0.0201	9.46\\
0.0933	0.0231	9.49\\
0.0933	0.0266	9.54\\
0.0933	0.0305	9.61\\
0.0933	0.0351	9.69\\
0.0933	0.0404	9.8\\
0.0933	0.0464	9.96\\
0.0933	0.0534	10.2\\
0.0933	0.0614	10.4\\
0.0933	0.0705	10.8\\
0.0933	0.0811	11.2\\
0.0933	0.0933	11.7\\
0.0933	0.107	12\\
0.0933	0.123	12.2\\
0.0933	0.142	12.1\\
0.0933	0.163	11.9\\
0.0933	0.187	11.4\\
0.0933	0.215	10.8\\
0.0933	0.248	10.2\\
0.0933	0.285	9.62\\
0.0933	0.327	9.07\\
0.0933	0.376	8.59\\
0.0933	0.433	8.19\\
0.0933	0.498	7.86\\
0.0933	0.572	7.59\\
0.0933	0.658	7.38\\
0.0933	0.756	7.22\\
0.0933	0.87	7.09\\
0.0933	1	6.99\\
0.0933	1.15	6.91\\
0.0933	1.32	6.85\\
0.0933	1.52	6.81\\
0.0933	1.75	6.78\\
0.0933	2.01	6.75\\
0.0933	2.31	6.73\\
0.0933	2.66	6.72\\
0.0933	3.05	6.7\\
0.0933	3.51	6.7\\
0.0933	4.04	6.69\\
0.0933	4.64	6.68\\
0.0933	5.34	6.68\\
0.0933	6.14	6.68\\
0.0933	7.05	6.68\\
0.0933	8.11	6.67\\
0.0933	9.33	6.67\\
0.0933	10.7	6.67\\
0.0933	12.3	6.67\\
0.0933	14.2	6.67\\
0.0933	16.3	6.67\\
0.0933	18.7	6.67\\
0.0933	21.5	6.67\\
0.0933	24.8	6.67\\
0.0933	28.5	6.67\\
0.0933	32.7	6.67\\
0.0933	37.6	6.67\\
0.0933	43.3	6.67\\
0.0933	49.8	6.67\\
0.0933	57.2	6.67\\
0.0933	65.8	6.67\\
0.0933	75.6	6.67\\
0.0933	87	6.67\\
0.0933	100	6.67\\
0.107	0.0001	9.35\\
0.107	0.000132	9.35\\
0.107	0.000175	9.35\\
0.107	0.000231	9.35\\
0.107	0.000305	9.35\\
0.107	0.000404	9.35\\
0.107	0.000534	9.35\\
0.107	0.000705	9.35\\
0.107	0.000933	9.35\\
0.107	0.00123	9.35\\
0.107	0.00163	9.35\\
0.107	0.00215	9.35\\
0.107	0.00285	9.35\\
0.107	0.00376	9.35\\
0.107	0.00498	9.36\\
0.107	0.00658	9.36\\
0.107	0.00756	9.36\\
0.107	0.0087	9.37\\
0.107	0.01	9.37\\
0.107	0.0115	9.38\\
0.107	0.0132	9.39\\
0.107	0.0152	9.4\\
0.107	0.0175	9.42\\
0.107	0.0201	9.44\\
0.107	0.0231	9.48\\
0.107	0.0266	9.52\\
0.107	0.0305	9.57\\
0.107	0.0351	9.65\\
0.107	0.0404	9.74\\
0.107	0.0464	9.88\\
0.107	0.0534	10.1\\
0.107	0.0614	10.3\\
0.107	0.0705	10.6\\
0.107	0.0811	11\\
0.107	0.0933	11.5\\
0.107	0.107	11.9\\
0.107	0.123	12.1\\
0.107	0.142	12.2\\
0.107	0.163	12\\
0.107	0.187	11.6\\
0.107	0.215	11.1\\
0.107	0.248	10.5\\
0.107	0.285	9.91\\
0.107	0.327	9.33\\
0.107	0.376	8.82\\
0.107	0.433	8.38\\
0.107	0.498	8.01\\
0.107	0.572	7.72\\
0.107	0.658	7.48\\
0.107	0.756	7.29\\
0.107	0.87	7.15\\
0.107	1	7.03\\
0.107	1.15	6.95\\
0.107	1.32	6.88\\
0.107	1.52	6.83\\
0.107	1.75	6.79\\
0.107	2.01	6.76\\
0.107	2.31	6.74\\
0.107	2.66	6.72\\
0.107	3.05	6.71\\
0.107	3.51	6.7\\
0.107	4.04	6.69\\
0.107	4.64	6.69\\
0.107	5.34	6.68\\
0.107	6.14	6.68\\
0.107	7.05	6.68\\
0.107	8.11	6.68\\
0.107	9.33	6.67\\
0.107	10.7	6.67\\
0.107	12.3	6.67\\
0.107	14.2	6.67\\
0.107	16.3	6.67\\
0.107	18.7	6.67\\
0.107	21.5	6.67\\
0.107	24.8	6.67\\
0.107	28.5	6.67\\
0.107	32.7	6.67\\
0.107	37.6	6.67\\
0.107	43.3	6.67\\
0.107	49.8	6.67\\
0.107	57.2	6.67\\
0.107	65.8	6.67\\
0.107	75.6	6.67\\
0.107	87	6.67\\
0.107	100	6.67\\
0.123	0.0001	9.35\\
0.123	0.000132	9.35\\
0.123	0.000175	9.35\\
0.123	0.000231	9.35\\
0.123	0.000305	9.35\\
0.123	0.000404	9.35\\
0.123	0.000534	9.35\\
0.123	0.000705	9.35\\
0.123	0.000933	9.35\\
0.123	0.00123	9.35\\
0.123	0.00163	9.35\\
0.123	0.00215	9.35\\
0.123	0.00285	9.35\\
0.123	0.00376	9.35\\
0.123	0.00498	9.35\\
0.123	0.00658	9.36\\
0.123	0.00756	9.36\\
0.123	0.0087	9.36\\
0.123	0.01	9.37\\
0.123	0.0115	9.38\\
0.123	0.0132	9.39\\
0.123	0.0152	9.4\\
0.123	0.0175	9.41\\
0.123	0.0201	9.43\\
0.123	0.0231	9.46\\
0.123	0.0266	9.49\\
0.123	0.0305	9.54\\
0.123	0.0351	9.61\\
0.123	0.0404	9.69\\
0.123	0.0464	9.8\\
0.123	0.0534	9.96\\
0.123	0.0614	10.2\\
0.123	0.0705	10.4\\
0.123	0.0811	10.8\\
0.123	0.0933	11.2\\
0.123	0.107	11.7\\
0.123	0.123	12\\
0.123	0.142	12.2\\
0.123	0.163	12.1\\
0.123	0.187	11.9\\
0.123	0.215	11.4\\
0.123	0.248	10.8\\
0.123	0.285	10.2\\
0.123	0.327	9.62\\
0.123	0.376	9.07\\
0.123	0.433	8.59\\
0.123	0.498	8.19\\
0.123	0.572	7.86\\
0.123	0.658	7.59\\
0.123	0.756	7.38\\
0.123	0.87	7.22\\
0.123	1	7.09\\
0.123	1.15	6.99\\
0.123	1.32	6.91\\
0.123	1.52	6.85\\
0.123	1.75	6.81\\
0.123	2.01	6.78\\
0.123	2.31	6.75\\
0.123	2.66	6.73\\
0.123	3.05	6.72\\
0.123	3.51	6.7\\
0.123	4.04	6.7\\
0.123	4.64	6.69\\
0.123	5.34	6.68\\
0.123	6.14	6.68\\
0.123	7.05	6.68\\
0.123	8.11	6.68\\
0.123	9.33	6.67\\
0.123	10.7	6.67\\
0.123	12.3	6.67\\
0.123	14.2	6.67\\
0.123	16.3	6.67\\
0.123	18.7	6.67\\
0.123	21.5	6.67\\
0.123	24.8	6.67\\
0.123	28.5	6.67\\
0.123	32.7	6.67\\
0.123	37.6	6.67\\
0.123	43.3	6.67\\
0.123	49.8	6.67\\
0.123	57.2	6.67\\
0.123	65.8	6.67\\
0.123	75.6	6.67\\
0.123	87	6.67\\
0.123	100	6.67\\
0.142	0.0001	9.35\\
0.142	0.000132	9.35\\
0.142	0.000175	9.35\\
0.142	0.000231	9.35\\
0.142	0.000305	9.35\\
0.142	0.000404	9.35\\
0.142	0.000534	9.35\\
0.142	0.000705	9.35\\
0.142	0.000933	9.35\\
0.142	0.00123	9.35\\
0.142	0.00163	9.35\\
0.142	0.00215	9.35\\
0.142	0.00285	9.35\\
0.142	0.00376	9.35\\
0.142	0.00498	9.35\\
0.142	0.00658	9.36\\
0.142	0.00756	9.36\\
0.142	0.0087	9.36\\
0.142	0.01	9.37\\
0.142	0.0115	9.37\\
0.142	0.0132	9.38\\
0.142	0.0152	9.39\\
0.142	0.0175	9.4\\
0.142	0.0201	9.42\\
0.142	0.0231	9.44\\
0.142	0.0266	9.48\\
0.142	0.0305	9.52\\
0.142	0.0351	9.57\\
0.142	0.0404	9.65\\
0.142	0.0464	9.74\\
0.142	0.0534	9.88\\
0.142	0.0614	10.1\\
0.142	0.0705	10.3\\
0.142	0.0811	10.6\\
0.142	0.0933	11\\
0.142	0.107	11.5\\
0.142	0.123	11.9\\
0.142	0.142	12.1\\
0.142	0.163	12.2\\
0.142	0.187	12\\
0.142	0.215	11.6\\
0.142	0.248	11.1\\
0.142	0.285	10.5\\
0.142	0.327	9.91\\
0.142	0.376	9.33\\
0.142	0.433	8.82\\
0.142	0.498	8.38\\
0.142	0.572	8.01\\
0.142	0.658	7.72\\
0.142	0.756	7.48\\
0.142	0.87	7.29\\
0.142	1	7.15\\
0.142	1.15	7.03\\
0.142	1.32	6.95\\
0.142	1.52	6.88\\
0.142	1.75	6.83\\
0.142	2.01	6.79\\
0.142	2.31	6.76\\
0.142	2.66	6.74\\
0.142	3.05	6.72\\
0.142	3.51	6.71\\
0.142	4.04	6.7\\
0.142	4.64	6.69\\
0.142	5.34	6.69\\
0.142	6.14	6.68\\
0.142	7.05	6.68\\
0.142	8.11	6.68\\
0.142	9.33	6.68\\
0.142	10.7	6.67\\
0.142	12.3	6.67\\
0.142	14.2	6.67\\
0.142	16.3	6.67\\
0.142	18.7	6.67\\
0.142	21.5	6.67\\
0.142	24.8	6.67\\
0.142	28.5	6.67\\
0.142	32.7	6.67\\
0.142	37.6	6.67\\
0.142	43.3	6.67\\
0.142	49.8	6.67\\
0.142	57.2	6.67\\
0.142	65.8	6.67\\
0.142	75.6	6.67\\
0.142	87	6.67\\
0.142	100	6.67\\
0.163	0.0001	9.35\\
0.163	0.000132	9.35\\
0.163	0.000175	9.35\\
0.163	0.000231	9.35\\
0.163	0.000305	9.35\\
0.163	0.000404	9.35\\
0.163	0.000534	9.35\\
0.163	0.000705	9.35\\
0.163	0.000933	9.35\\
0.163	0.00123	9.35\\
0.163	0.00163	9.35\\
0.163	0.00215	9.35\\
0.163	0.00285	9.35\\
0.163	0.00376	9.35\\
0.163	0.00498	9.35\\
0.163	0.00658	9.36\\
0.163	0.00756	9.36\\
0.163	0.0087	9.36\\
0.163	0.01	9.36\\
0.163	0.0115	9.37\\
0.163	0.0132	9.38\\
0.163	0.0152	9.39\\
0.163	0.0175	9.4\\
0.163	0.0201	9.41\\
0.163	0.0231	9.43\\
0.163	0.0266	9.46\\
0.163	0.0305	9.49\\
0.163	0.0351	9.54\\
0.163	0.0404	9.61\\
0.163	0.0464	9.69\\
0.163	0.0534	9.8\\
0.163	0.0614	9.96\\
0.163	0.0705	10.2\\
0.163	0.0811	10.4\\
0.163	0.0933	10.8\\
0.163	0.107	11.2\\
0.163	0.123	11.7\\
0.163	0.142	12\\
0.163	0.163	12.2\\
0.163	0.187	12.1\\
0.163	0.215	11.9\\
0.163	0.248	11.4\\
0.163	0.285	10.8\\
0.163	0.327	10.2\\
0.163	0.376	9.62\\
0.163	0.433	9.07\\
0.163	0.498	8.59\\
0.163	0.572	8.19\\
0.163	0.658	7.86\\
0.163	0.756	7.59\\
0.163	0.87	7.38\\
0.163	1	7.22\\
0.163	1.15	7.09\\
0.163	1.32	6.99\\
0.163	1.52	6.91\\
0.163	1.75	6.85\\
0.163	2.01	6.81\\
0.163	2.31	6.78\\
0.163	2.66	6.75\\
0.163	3.05	6.73\\
0.163	3.51	6.72\\
0.163	4.04	6.7\\
0.163	4.64	6.7\\
0.163	5.34	6.69\\
0.163	6.14	6.68\\
0.163	7.05	6.68\\
0.163	8.11	6.68\\
0.163	9.33	6.68\\
0.163	10.7	6.67\\
0.163	12.3	6.67\\
0.163	14.2	6.67\\
0.163	16.3	6.67\\
0.163	18.7	6.67\\
0.163	21.5	6.67\\
0.163	24.8	6.67\\
0.163	28.5	6.67\\
0.163	32.7	6.67\\
0.163	37.6	6.67\\
0.163	43.3	6.67\\
0.163	49.8	6.67\\
0.163	57.2	6.67\\
0.163	65.8	6.67\\
0.163	75.6	6.67\\
0.163	87	6.67\\
0.163	100	6.67\\
0.187	0.0001	9.35\\
0.187	0.000132	9.35\\
0.187	0.000175	9.35\\
0.187	0.000231	9.35\\
0.187	0.000305	9.35\\
0.187	0.000404	9.35\\
0.187	0.000534	9.35\\
0.187	0.000705	9.35\\
0.187	0.000933	9.35\\
0.187	0.00123	9.35\\
0.187	0.00163	9.35\\
0.187	0.00215	9.35\\
0.187	0.00285	9.35\\
0.187	0.00376	9.35\\
0.187	0.00498	9.35\\
0.187	0.00658	9.36\\
0.187	0.00756	9.36\\
0.187	0.0087	9.36\\
0.187	0.01	9.36\\
0.187	0.0115	9.37\\
0.187	0.0132	9.37\\
0.187	0.0152	9.38\\
0.187	0.0175	9.39\\
0.187	0.0201	9.4\\
0.187	0.0231	9.42\\
0.187	0.0266	9.44\\
0.187	0.0305	9.48\\
0.187	0.0351	9.52\\
0.187	0.0404	9.57\\
0.187	0.0464	9.65\\
0.187	0.0534	9.74\\
0.187	0.0614	9.88\\
0.187	0.0705	10.1\\
0.187	0.0811	10.3\\
0.187	0.0933	10.6\\
0.187	0.107	11\\
0.187	0.123	11.5\\
0.187	0.142	11.9\\
0.187	0.163	12.1\\
0.187	0.187	12.2\\
0.187	0.215	12\\
0.187	0.248	11.6\\
0.187	0.285	11.1\\
0.187	0.327	10.5\\
0.187	0.376	9.91\\
0.187	0.433	9.33\\
0.187	0.498	8.82\\
0.187	0.572	8.38\\
0.187	0.658	8.01\\
0.187	0.756	7.72\\
0.187	0.87	7.48\\
0.187	1	7.29\\
0.187	1.15	7.15\\
0.187	1.32	7.03\\
0.187	1.52	6.95\\
0.187	1.75	6.88\\
0.187	2.01	6.83\\
0.187	2.31	6.79\\
0.187	2.66	6.76\\
0.187	3.05	6.74\\
0.187	3.51	6.72\\
0.187	4.04	6.71\\
0.187	4.64	6.7\\
0.187	5.34	6.69\\
0.187	6.14	6.69\\
0.187	7.05	6.68\\
0.187	8.11	6.68\\
0.187	9.33	6.68\\
0.187	10.7	6.68\\
0.187	12.3	6.67\\
0.187	14.2	6.67\\
0.187	16.3	6.67\\
0.187	18.7	6.67\\
0.187	21.5	6.67\\
0.187	24.8	6.67\\
0.187	28.5	6.67\\
0.187	32.7	6.67\\
0.187	37.6	6.67\\
0.187	43.3	6.67\\
0.187	49.8	6.67\\
0.187	57.2	6.67\\
0.187	65.8	6.67\\
0.187	75.6	6.67\\
0.187	87	6.67\\
0.187	100	6.67\\
0.215	0.0001	9.35\\
0.215	0.000132	9.35\\
0.215	0.000175	9.35\\
0.215	0.000231	9.35\\
0.215	0.000305	9.35\\
0.215	0.000404	9.35\\
0.215	0.000534	9.35\\
0.215	0.000705	9.35\\
0.215	0.000933	9.35\\
0.215	0.00123	9.35\\
0.215	0.00163	9.35\\
0.215	0.00215	9.35\\
0.215	0.00285	9.35\\
0.215	0.00376	9.35\\
0.215	0.00498	9.35\\
0.215	0.00658	9.35\\
0.215	0.00756	9.36\\
0.215	0.0087	9.36\\
0.215	0.01	9.36\\
0.215	0.0115	9.36\\
0.215	0.0132	9.37\\
0.215	0.0152	9.38\\
0.215	0.0175	9.39\\
0.215	0.0201	9.4\\
0.215	0.0231	9.41\\
0.215	0.0266	9.43\\
0.215	0.0305	9.46\\
0.215	0.0351	9.49\\
0.215	0.0404	9.54\\
0.215	0.0464	9.61\\
0.215	0.0534	9.69\\
0.215	0.0614	9.8\\
0.215	0.0705	9.96\\
0.215	0.0811	10.2\\
0.215	0.0933	10.4\\
0.215	0.107	10.8\\
0.215	0.123	11.2\\
0.215	0.142	11.7\\
0.215	0.163	12\\
0.215	0.187	12.2\\
0.215	0.215	12.1\\
0.215	0.248	11.9\\
0.215	0.285	11.4\\
0.215	0.327	10.8\\
0.215	0.376	10.2\\
0.215	0.433	9.62\\
0.215	0.498	9.07\\
0.215	0.572	8.59\\
0.215	0.658	8.19\\
0.215	0.756	7.86\\
0.215	0.87	7.59\\
0.215	1	7.38\\
0.215	1.15	7.22\\
0.215	1.32	7.09\\
0.215	1.52	6.99\\
0.215	1.75	6.91\\
0.215	2.01	6.85\\
0.215	2.31	6.81\\
0.215	2.66	6.78\\
0.215	3.05	6.75\\
0.215	3.51	6.73\\
0.215	4.04	6.72\\
0.215	4.64	6.7\\
0.215	5.34	6.7\\
0.215	6.14	6.69\\
0.215	7.05	6.68\\
0.215	8.11	6.68\\
0.215	9.33	6.68\\
0.215	10.7	6.68\\
0.215	12.3	6.67\\
0.215	14.2	6.67\\
0.215	16.3	6.67\\
0.215	18.7	6.67\\
0.215	21.5	6.67\\
0.215	24.8	6.67\\
0.215	28.5	6.67\\
0.215	32.7	6.67\\
0.215	37.6	6.67\\
0.215	43.3	6.67\\
0.215	49.8	6.67\\
0.215	57.2	6.67\\
0.215	65.8	6.67\\
0.215	75.6	6.67\\
0.215	87	6.67\\
0.215	100	6.67\\
0.248	0.0001	9.35\\
0.248	0.000132	9.35\\
0.248	0.000175	9.35\\
0.248	0.000231	9.35\\
0.248	0.000305	9.35\\
0.248	0.000404	9.35\\
0.248	0.000534	9.35\\
0.248	0.000705	9.35\\
0.248	0.000933	9.35\\
0.248	0.00123	9.35\\
0.248	0.00163	9.35\\
0.248	0.00215	9.35\\
0.248	0.00285	9.35\\
0.248	0.00376	9.35\\
0.248	0.00498	9.35\\
0.248	0.00658	9.35\\
0.248	0.00756	9.36\\
0.248	0.0087	9.36\\
0.248	0.01	9.36\\
0.248	0.0115	9.36\\
0.248	0.0132	9.37\\
0.248	0.0152	9.37\\
0.248	0.0175	9.38\\
0.248	0.0201	9.39\\
0.248	0.0231	9.4\\
0.248	0.0266	9.42\\
0.248	0.0305	9.44\\
0.248	0.0351	9.48\\
0.248	0.0404	9.52\\
0.248	0.0464	9.57\\
0.248	0.0534	9.65\\
0.248	0.0614	9.74\\
0.248	0.0705	9.88\\
0.248	0.0811	10.1\\
0.248	0.0933	10.3\\
0.248	0.107	10.6\\
0.248	0.123	11\\
0.248	0.142	11.5\\
0.248	0.163	11.9\\
0.248	0.187	12.1\\
0.248	0.215	12.2\\
0.248	0.248	12\\
0.248	0.285	11.6\\
0.248	0.327	11.1\\
0.248	0.376	10.5\\
0.248	0.433	9.91\\
0.248	0.498	9.33\\
0.248	0.572	8.82\\
0.248	0.658	8.38\\
0.248	0.756	8.01\\
0.248	0.87	7.72\\
0.248	1	7.48\\
0.248	1.15	7.29\\
0.248	1.32	7.15\\
0.248	1.52	7.03\\
0.248	1.75	6.95\\
0.248	2.01	6.88\\
0.248	2.31	6.83\\
0.248	2.66	6.79\\
0.248	3.05	6.76\\
0.248	3.51	6.74\\
0.248	4.04	6.72\\
0.248	4.64	6.71\\
0.248	5.34	6.7\\
0.248	6.14	6.69\\
0.248	7.05	6.69\\
0.248	8.11	6.68\\
0.248	9.33	6.68\\
0.248	10.7	6.68\\
0.248	12.3	6.68\\
0.248	14.2	6.67\\
0.248	16.3	6.67\\
0.248	18.7	6.67\\
0.248	21.5	6.67\\
0.248	24.8	6.67\\
0.248	28.5	6.67\\
0.248	32.7	6.67\\
0.248	37.6	6.67\\
0.248	43.3	6.67\\
0.248	49.8	6.67\\
0.248	57.2	6.67\\
0.248	65.8	6.67\\
0.248	75.6	6.67\\
0.248	87	6.67\\
0.248	100	6.67\\
0.285	0.0001	9.35\\
0.285	0.000132	9.35\\
0.285	0.000175	9.35\\
0.285	0.000231	9.35\\
0.285	0.000305	9.35\\
0.285	0.000404	9.35\\
0.285	0.000534	9.35\\
0.285	0.000705	9.35\\
0.285	0.000933	9.35\\
0.285	0.00123	9.35\\
0.285	0.00163	9.35\\
0.285	0.00215	9.35\\
0.285	0.00285	9.35\\
0.285	0.00376	9.35\\
0.285	0.00498	9.35\\
0.285	0.00658	9.35\\
0.285	0.00756	9.35\\
0.285	0.0087	9.36\\
0.285	0.01	9.36\\
0.285	0.0115	9.36\\
0.285	0.0132	9.36\\
0.285	0.0152	9.37\\
0.285	0.0175	9.38\\
0.285	0.0201	9.39\\
0.285	0.0231	9.4\\
0.285	0.0266	9.41\\
0.285	0.0305	9.43\\
0.285	0.0351	9.46\\
0.285	0.0404	9.49\\
0.285	0.0464	9.54\\
0.285	0.0534	9.61\\
0.285	0.0614	9.69\\
0.285	0.0705	9.8\\
0.285	0.0811	9.96\\
0.285	0.0933	10.2\\
0.285	0.107	10.4\\
0.285	0.123	10.8\\
0.285	0.142	11.2\\
0.285	0.163	11.7\\
0.285	0.187	12\\
0.285	0.215	12.2\\
0.285	0.248	12.1\\
0.285	0.285	11.9\\
0.285	0.327	11.4\\
0.285	0.376	10.8\\
0.285	0.433	10.2\\
0.285	0.498	9.62\\
0.285	0.572	9.07\\
0.285	0.658	8.59\\
0.285	0.756	8.19\\
0.285	0.87	7.86\\
0.285	1	7.59\\
0.285	1.15	7.38\\
0.285	1.32	7.22\\
0.285	1.52	7.09\\
0.285	1.75	6.99\\
0.285	2.01	6.91\\
0.285	2.31	6.85\\
0.285	2.66	6.81\\
0.285	3.05	6.78\\
0.285	3.51	6.75\\
0.285	4.04	6.73\\
0.285	4.64	6.72\\
0.285	5.34	6.7\\
0.285	6.14	6.7\\
0.285	7.05	6.69\\
0.285	8.11	6.68\\
0.285	9.33	6.68\\
0.285	10.7	6.68\\
0.285	12.3	6.68\\
0.285	14.2	6.67\\
0.285	16.3	6.67\\
0.285	18.7	6.67\\
0.285	21.5	6.67\\
0.285	24.8	6.67\\
0.285	28.5	6.67\\
0.285	32.7	6.67\\
0.285	37.6	6.67\\
0.285	43.3	6.67\\
0.285	49.8	6.67\\
0.285	57.2	6.67\\
0.285	65.8	6.67\\
0.285	75.6	6.67\\
0.285	87	6.67\\
0.285	100	6.67\\
0.327	0.0001	9.35\\
0.327	0.000132	9.35\\
0.327	0.000175	9.35\\
0.327	0.000231	9.35\\
0.327	0.000305	9.35\\
0.327	0.000404	9.35\\
0.327	0.000534	9.35\\
0.327	0.000705	9.35\\
0.327	0.000933	9.35\\
0.327	0.00123	9.35\\
0.327	0.00163	9.35\\
0.327	0.00215	9.35\\
0.327	0.00285	9.35\\
0.327	0.00376	9.35\\
0.327	0.00498	9.35\\
0.327	0.00658	9.35\\
0.327	0.00756	9.35\\
0.327	0.0087	9.36\\
0.327	0.01	9.36\\
0.327	0.0115	9.36\\
0.327	0.0132	9.36\\
0.327	0.0152	9.37\\
0.327	0.0175	9.37\\
0.327	0.0201	9.38\\
0.327	0.0231	9.39\\
0.327	0.0266	9.4\\
0.327	0.0305	9.42\\
0.327	0.0351	9.44\\
0.327	0.0404	9.48\\
0.327	0.0464	9.52\\
0.327	0.0534	9.57\\
0.327	0.0614	9.65\\
0.327	0.0705	9.74\\
0.327	0.0811	9.88\\
0.327	0.0933	10.1\\
0.327	0.107	10.3\\
0.327	0.123	10.6\\
0.327	0.142	11\\
0.327	0.163	11.5\\
0.327	0.187	11.9\\
0.327	0.215	12.1\\
0.327	0.248	12.2\\
0.327	0.285	12\\
0.327	0.327	11.6\\
0.327	0.376	11.1\\
0.327	0.433	10.5\\
0.327	0.498	9.91\\
0.327	0.572	9.33\\
0.327	0.658	8.82\\
0.327	0.756	8.38\\
0.327	0.87	8.01\\
0.327	1	7.72\\
0.327	1.15	7.48\\
0.327	1.32	7.29\\
0.327	1.52	7.15\\
0.327	1.75	7.03\\
0.327	2.01	6.95\\
0.327	2.31	6.88\\
0.327	2.66	6.83\\
0.327	3.05	6.79\\
0.327	3.51	6.76\\
0.327	4.04	6.74\\
0.327	4.64	6.72\\
0.327	5.34	6.71\\
0.327	6.14	6.7\\
0.327	7.05	6.69\\
0.327	8.11	6.69\\
0.327	9.33	6.68\\
0.327	10.7	6.68\\
0.327	12.3	6.68\\
0.327	14.2	6.68\\
0.327	16.3	6.67\\
0.327	18.7	6.67\\
0.327	21.5	6.67\\
0.327	24.8	6.67\\
0.327	28.5	6.67\\
0.327	32.7	6.67\\
0.327	37.6	6.67\\
0.327	43.3	6.67\\
0.327	49.8	6.67\\
0.327	57.2	6.67\\
0.327	65.8	6.67\\
0.327	75.6	6.67\\
0.327	87	6.67\\
0.327	100	6.67\\
0.376	0.0001	9.35\\
0.376	0.000132	9.35\\
0.376	0.000175	9.35\\
0.376	0.000231	9.35\\
0.376	0.000305	9.35\\
0.376	0.000404	9.35\\
0.376	0.000534	9.35\\
0.376	0.000705	9.35\\
0.376	0.000933	9.35\\
0.376	0.00123	9.35\\
0.376	0.00163	9.35\\
0.376	0.00215	9.35\\
0.376	0.00285	9.35\\
0.376	0.00376	9.35\\
0.376	0.00498	9.35\\
0.376	0.00658	9.35\\
0.376	0.00756	9.35\\
0.376	0.0087	9.35\\
0.376	0.01	9.36\\
0.376	0.0115	9.36\\
0.376	0.0132	9.36\\
0.376	0.0152	9.36\\
0.376	0.0175	9.37\\
0.376	0.0201	9.38\\
0.376	0.0231	9.39\\
0.376	0.0266	9.4\\
0.376	0.0305	9.41\\
0.376	0.0351	9.43\\
0.376	0.0404	9.46\\
0.376	0.0464	9.49\\
0.376	0.0534	9.54\\
0.376	0.0614	9.61\\
0.376	0.0705	9.69\\
0.376	0.0811	9.8\\
0.376	0.0933	9.96\\
0.376	0.107	10.2\\
0.376	0.123	10.4\\
0.376	0.142	10.8\\
0.376	0.163	11.2\\
0.376	0.187	11.7\\
0.376	0.215	12\\
0.376	0.248	12.2\\
0.376	0.285	12.1\\
0.376	0.327	11.9\\
0.376	0.376	11.4\\
0.376	0.433	10.8\\
0.376	0.498	10.2\\
0.376	0.572	9.62\\
0.376	0.658	9.07\\
0.376	0.756	8.59\\
0.376	0.87	8.19\\
0.376	1	7.86\\
0.376	1.15	7.59\\
0.376	1.32	7.38\\
0.376	1.52	7.22\\
0.376	1.75	7.09\\
0.376	2.01	6.99\\
0.376	2.31	6.91\\
0.376	2.66	6.85\\
0.376	3.05	6.81\\
0.376	3.51	6.78\\
0.376	4.04	6.75\\
0.376	4.64	6.73\\
0.376	5.34	6.72\\
0.376	6.14	6.7\\
0.376	7.05	6.7\\
0.376	8.11	6.69\\
0.376	9.33	6.68\\
0.376	10.7	6.68\\
0.376	12.3	6.68\\
0.376	14.2	6.68\\
0.376	16.3	6.67\\
0.376	18.7	6.67\\
0.376	21.5	6.67\\
0.376	24.8	6.67\\
0.376	28.5	6.67\\
0.376	32.7	6.67\\
0.376	37.6	6.67\\
0.376	43.3	6.67\\
0.376	49.8	6.67\\
0.376	57.2	6.67\\
0.376	65.8	6.67\\
0.376	75.6	6.67\\
0.376	87	6.67\\
0.376	100	6.67\\
0.433	0.0001	9.35\\
0.433	0.000132	9.35\\
0.433	0.000175	9.35\\
0.433	0.000231	9.35\\
0.433	0.000305	9.35\\
0.433	0.000404	9.35\\
0.433	0.000534	9.35\\
0.433	0.000705	9.35\\
0.433	0.000933	9.35\\
0.433	0.00123	9.35\\
0.433	0.00163	9.35\\
0.433	0.00215	9.35\\
0.433	0.00285	9.35\\
0.433	0.00376	9.35\\
0.433	0.00498	9.35\\
0.433	0.00658	9.35\\
0.433	0.00756	9.35\\
0.433	0.0087	9.35\\
0.433	0.01	9.36\\
0.433	0.0115	9.36\\
0.433	0.0132	9.36\\
0.433	0.0152	9.36\\
0.433	0.0175	9.37\\
0.433	0.0201	9.37\\
0.433	0.0231	9.38\\
0.433	0.0266	9.39\\
0.433	0.0305	9.4\\
0.433	0.0351	9.42\\
0.433	0.0404	9.44\\
0.433	0.0464	9.48\\
0.433	0.0534	9.52\\
0.433	0.0614	9.57\\
0.433	0.0705	9.65\\
0.433	0.0811	9.74\\
0.433	0.0933	9.88\\
0.433	0.107	10.1\\
0.433	0.123	10.3\\
0.433	0.142	10.6\\
0.433	0.163	11\\
0.433	0.187	11.5\\
0.433	0.215	11.9\\
0.433	0.248	12.1\\
0.433	0.285	12.2\\
0.433	0.327	12\\
0.433	0.376	11.6\\
0.433	0.433	11.1\\
0.433	0.498	10.5\\
0.433	0.572	9.91\\
0.433	0.658	9.33\\
0.433	0.756	8.82\\
0.433	0.87	8.38\\
0.433	1	8.01\\
0.433	1.15	7.72\\
0.433	1.32	7.48\\
0.433	1.52	7.29\\
0.433	1.75	7.15\\
0.433	2.01	7.03\\
0.433	2.31	6.95\\
0.433	2.66	6.88\\
0.433	3.05	6.83\\
0.433	3.51	6.79\\
0.433	4.04	6.76\\
0.433	4.64	6.74\\
0.433	5.34	6.72\\
0.433	6.14	6.71\\
0.433	7.05	6.7\\
0.433	8.11	6.69\\
0.433	9.33	6.69\\
0.433	10.7	6.68\\
0.433	12.3	6.68\\
0.433	14.2	6.68\\
0.433	16.3	6.68\\
0.433	18.7	6.67\\
0.433	21.5	6.67\\
0.433	24.8	6.67\\
0.433	28.5	6.67\\
0.433	32.7	6.67\\
0.433	37.6	6.67\\
0.433	43.3	6.67\\
0.433	49.8	6.67\\
0.433	57.2	6.67\\
0.433	65.8	6.67\\
0.433	75.6	6.67\\
0.433	87	6.67\\
0.433	100	6.67\\
0.498	0.0001	9.35\\
0.498	0.000132	9.35\\
0.498	0.000175	9.35\\
0.498	0.000231	9.35\\
0.498	0.000305	9.35\\
0.498	0.000404	9.35\\
0.498	0.000534	9.35\\
0.498	0.000705	9.35\\
0.498	0.000933	9.35\\
0.498	0.00123	9.35\\
0.498	0.00163	9.35\\
0.498	0.00215	9.35\\
0.498	0.00285	9.35\\
0.498	0.00376	9.35\\
0.498	0.00498	9.35\\
0.498	0.00658	9.35\\
0.498	0.00756	9.35\\
0.498	0.0087	9.35\\
0.498	0.01	9.35\\
0.498	0.0115	9.36\\
0.498	0.0132	9.36\\
0.498	0.0152	9.36\\
0.498	0.0175	9.36\\
0.498	0.0201	9.37\\
0.498	0.0231	9.38\\
0.498	0.0266	9.39\\
0.498	0.0305	9.4\\
0.498	0.0351	9.41\\
0.498	0.0404	9.43\\
0.498	0.0464	9.46\\
0.498	0.0534	9.49\\
0.498	0.0614	9.54\\
0.498	0.0705	9.61\\
0.498	0.0811	9.69\\
0.498	0.0933	9.8\\
0.498	0.107	9.96\\
0.498	0.123	10.2\\
0.498	0.142	10.4\\
0.498	0.163	10.8\\
0.498	0.187	11.2\\
0.498	0.215	11.7\\
0.498	0.248	12\\
0.498	0.285	12.2\\
0.498	0.327	12.1\\
0.498	0.376	11.9\\
0.498	0.433	11.4\\
0.498	0.498	10.8\\
0.498	0.572	10.2\\
0.498	0.658	9.62\\
0.498	0.756	9.07\\
0.498	0.87	8.59\\
0.498	1	8.19\\
0.498	1.15	7.86\\
0.498	1.32	7.59\\
0.498	1.52	7.38\\
0.498	1.75	7.22\\
0.498	2.01	7.09\\
0.498	2.31	6.99\\
0.498	2.66	6.91\\
0.498	3.05	6.85\\
0.498	3.51	6.81\\
0.498	4.04	6.78\\
0.498	4.64	6.75\\
0.498	5.34	6.73\\
0.498	6.14	6.72\\
0.498	7.05	6.7\\
0.498	8.11	6.7\\
0.498	9.33	6.69\\
0.498	10.7	6.68\\
0.498	12.3	6.68\\
0.498	14.2	6.68\\
0.498	16.3	6.68\\
0.498	18.7	6.67\\
0.498	21.5	6.67\\
0.498	24.8	6.67\\
0.498	28.5	6.67\\
0.498	32.7	6.67\\
0.498	37.6	6.67\\
0.498	43.3	6.67\\
0.498	49.8	6.67\\
0.498	57.2	6.67\\
0.498	65.8	6.67\\
0.498	75.6	6.67\\
0.498	87	6.67\\
0.498	100	6.67\\
0.572	0.0001	9.35\\
0.572	0.000132	9.35\\
0.572	0.000175	9.35\\
0.572	0.000231	9.35\\
0.572	0.000305	9.35\\
0.572	0.000404	9.35\\
0.572	0.000534	9.35\\
0.572	0.000705	9.35\\
0.572	0.000933	9.35\\
0.572	0.00123	9.35\\
0.572	0.00163	9.35\\
0.572	0.00215	9.35\\
0.572	0.00285	9.35\\
0.572	0.00376	9.35\\
0.572	0.00498	9.35\\
0.572	0.00658	9.35\\
0.572	0.00756	9.35\\
0.572	0.0087	9.35\\
0.572	0.01	9.35\\
0.572	0.0115	9.36\\
0.572	0.0132	9.36\\
0.572	0.0152	9.36\\
0.572	0.0175	9.36\\
0.572	0.0201	9.37\\
0.572	0.0231	9.37\\
0.572	0.0266	9.38\\
0.572	0.0305	9.39\\
0.572	0.0351	9.4\\
0.572	0.0404	9.42\\
0.572	0.0464	9.44\\
0.572	0.0534	9.48\\
0.572	0.0614	9.52\\
0.572	0.0705	9.57\\
0.572	0.0811	9.65\\
0.572	0.0933	9.74\\
0.572	0.107	9.88\\
0.572	0.123	10.1\\
0.572	0.142	10.3\\
0.572	0.163	10.6\\
0.572	0.187	11\\
0.572	0.215	11.5\\
0.572	0.248	11.9\\
0.572	0.285	12.1\\
0.572	0.327	12.2\\
0.572	0.376	12\\
0.572	0.433	11.6\\
0.572	0.498	11.1\\
0.572	0.572	10.5\\
0.572	0.658	9.91\\
0.572	0.756	9.33\\
0.572	0.87	8.82\\
0.572	1	8.38\\
0.572	1.15	8.01\\
0.572	1.32	7.72\\
0.572	1.52	7.48\\
0.572	1.75	7.29\\
0.572	2.01	7.15\\
0.572	2.31	7.03\\
0.572	2.66	6.95\\
0.572	3.05	6.88\\
0.572	3.51	6.83\\
0.572	4.04	6.79\\
0.572	4.64	6.76\\
0.572	5.34	6.74\\
0.572	6.14	6.72\\
0.572	7.05	6.71\\
0.572	8.11	6.7\\
0.572	9.33	6.69\\
0.572	10.7	6.69\\
0.572	12.3	6.68\\
0.572	14.2	6.68\\
0.572	16.3	6.68\\
0.572	18.7	6.68\\
0.572	21.5	6.67\\
0.572	24.8	6.67\\
0.572	28.5	6.67\\
0.572	32.7	6.67\\
0.572	37.6	6.67\\
0.572	43.3	6.67\\
0.572	49.8	6.67\\
0.572	57.2	6.67\\
0.572	65.8	6.67\\
0.572	75.6	6.67\\
0.572	87	6.67\\
0.572	100	6.67\\
0.658	0.0001	9.35\\
0.658	0.000132	9.35\\
0.658	0.000175	9.35\\
0.658	0.000231	9.35\\
0.658	0.000305	9.35\\
0.658	0.000404	9.35\\
0.658	0.000534	9.35\\
0.658	0.000705	9.35\\
0.658	0.000933	9.35\\
0.658	0.00123	9.35\\
0.658	0.00163	9.35\\
0.658	0.00215	9.35\\
0.658	0.00285	9.35\\
0.658	0.00376	9.35\\
0.658	0.00498	9.35\\
0.658	0.00658	9.35\\
0.658	0.00756	9.35\\
0.658	0.0087	9.35\\
0.658	0.01	9.35\\
0.658	0.0115	9.35\\
0.658	0.0132	9.36\\
0.658	0.0152	9.36\\
0.658	0.0175	9.36\\
0.658	0.0201	9.36\\
0.658	0.0231	9.37\\
0.658	0.0266	9.38\\
0.658	0.0305	9.39\\
0.658	0.0351	9.4\\
0.658	0.0404	9.41\\
0.658	0.0464	9.43\\
0.658	0.0534	9.46\\
0.658	0.0614	9.49\\
0.658	0.0705	9.54\\
0.658	0.0811	9.61\\
0.658	0.0933	9.69\\
0.658	0.107	9.8\\
0.658	0.123	9.96\\
0.658	0.142	10.2\\
0.658	0.163	10.4\\
0.658	0.187	10.8\\
0.658	0.215	11.2\\
0.658	0.248	11.7\\
0.658	0.285	12\\
0.658	0.327	12.2\\
0.658	0.376	12.1\\
0.658	0.433	11.9\\
0.658	0.498	11.4\\
0.658	0.572	10.8\\
0.658	0.658	10.2\\
0.658	0.756	9.62\\
0.658	0.87	9.07\\
0.658	1	8.59\\
0.658	1.15	8.19\\
0.658	1.32	7.86\\
0.658	1.52	7.59\\
0.658	1.75	7.38\\
0.658	2.01	7.22\\
0.658	2.31	7.09\\
0.658	2.66	6.99\\
0.658	3.05	6.91\\
0.658	3.51	6.85\\
0.658	4.04	6.81\\
0.658	4.64	6.78\\
0.658	5.34	6.75\\
0.658	6.14	6.73\\
0.658	7.05	6.72\\
0.658	8.11	6.7\\
0.658	9.33	6.7\\
0.658	10.7	6.69\\
0.658	12.3	6.68\\
0.658	14.2	6.68\\
0.658	16.3	6.68\\
0.658	18.7	6.68\\
0.658	21.5	6.67\\
0.658	24.8	6.67\\
0.658	28.5	6.67\\
0.658	32.7	6.67\\
0.658	37.6	6.67\\
0.658	43.3	6.67\\
0.658	49.8	6.67\\
0.658	57.2	6.67\\
0.658	65.8	6.67\\
0.658	75.6	6.67\\
0.658	87	6.67\\
0.658	100	6.67\\
0.756	0.0001	9.35\\
0.756	0.000132	9.35\\
0.756	0.000175	9.35\\
0.756	0.000231	9.35\\
0.756	0.000305	9.35\\
0.756	0.000404	9.35\\
0.756	0.000534	9.35\\
0.756	0.000705	9.35\\
0.756	0.000933	9.35\\
0.756	0.00123	9.35\\
0.756	0.00163	9.35\\
0.756	0.00215	9.35\\
0.756	0.00285	9.35\\
0.756	0.00376	9.35\\
0.756	0.00498	9.35\\
0.756	0.00658	9.35\\
0.756	0.00756	9.35\\
0.756	0.0087	9.35\\
0.756	0.01	9.35\\
0.756	0.0115	9.35\\
0.756	0.0132	9.36\\
0.756	0.0152	9.36\\
0.756	0.0175	9.36\\
0.756	0.0201	9.36\\
0.756	0.0231	9.37\\
0.756	0.0266	9.37\\
0.756	0.0305	9.38\\
0.756	0.0351	9.39\\
0.756	0.0404	9.4\\
0.756	0.0464	9.42\\
0.756	0.0534	9.44\\
0.756	0.0614	9.48\\
0.756	0.0705	9.52\\
0.756	0.0811	9.57\\
0.756	0.0933	9.65\\
0.756	0.107	9.74\\
0.756	0.123	9.88\\
0.756	0.142	10.1\\
0.756	0.163	10.3\\
0.756	0.187	10.6\\
0.756	0.215	11\\
0.756	0.248	11.5\\
0.756	0.285	11.9\\
0.756	0.327	12.1\\
0.756	0.376	12.2\\
0.756	0.433	12\\
0.756	0.498	11.6\\
0.756	0.572	11.1\\
0.756	0.658	10.5\\
0.756	0.756	9.91\\
0.756	0.87	9.33\\
0.756	1	8.82\\
0.756	1.15	8.38\\
0.756	1.32	8.01\\
0.756	1.52	7.72\\
0.756	1.75	7.48\\
0.756	2.01	7.29\\
0.756	2.31	7.15\\
0.756	2.66	7.03\\
0.756	3.05	6.95\\
0.756	3.51	6.88\\
0.756	4.04	6.83\\
0.756	4.64	6.79\\
0.756	5.34	6.76\\
0.756	6.14	6.74\\
0.756	7.05	6.72\\
0.756	8.11	6.71\\
0.756	9.33	6.7\\
0.756	10.7	6.69\\
0.756	12.3	6.69\\
0.756	14.2	6.68\\
0.756	16.3	6.68\\
0.756	18.7	6.68\\
0.756	21.5	6.68\\
0.756	24.8	6.67\\
0.756	28.5	6.67\\
0.756	32.7	6.67\\
0.756	37.6	6.67\\
0.756	43.3	6.67\\
0.756	49.8	6.67\\
0.756	57.2	6.67\\
0.756	65.8	6.67\\
0.756	75.6	6.67\\
0.756	87	6.67\\
0.756	100	6.67\\
0.87	0.0001	9.35\\
0.87	0.000132	9.35\\
0.87	0.000175	9.35\\
0.87	0.000231	9.35\\
0.87	0.000305	9.35\\
0.87	0.000404	9.35\\
0.87	0.000534	9.35\\
0.87	0.000705	9.35\\
0.87	0.000933	9.35\\
0.87	0.00123	9.35\\
0.87	0.00163	9.35\\
0.87	0.00215	9.35\\
0.87	0.00285	9.35\\
0.87	0.00376	9.35\\
0.87	0.00498	9.35\\
0.87	0.00658	9.35\\
0.87	0.00756	9.35\\
0.87	0.0087	9.35\\
0.87	0.01	9.35\\
0.87	0.0115	9.35\\
0.87	0.0132	9.35\\
0.87	0.0152	9.36\\
0.87	0.0175	9.36\\
0.87	0.0201	9.36\\
0.87	0.0231	9.36\\
0.87	0.0266	9.37\\
0.87	0.0305	9.38\\
0.87	0.0351	9.39\\
0.87	0.0404	9.4\\
0.87	0.0464	9.41\\
0.87	0.0534	9.43\\
0.87	0.0614	9.46\\
0.87	0.0705	9.49\\
0.87	0.0811	9.54\\
0.87	0.0933	9.61\\
0.87	0.107	9.69\\
0.87	0.123	9.8\\
0.87	0.142	9.96\\
0.87	0.163	10.2\\
0.87	0.187	10.4\\
0.87	0.215	10.8\\
0.87	0.248	11.2\\
0.87	0.285	11.7\\
0.87	0.327	12\\
0.87	0.376	12.2\\
0.87	0.433	12.1\\
0.87	0.498	11.9\\
0.87	0.572	11.4\\
0.87	0.658	10.8\\
0.87	0.756	10.2\\
0.87	0.87	9.62\\
0.87	1	9.07\\
0.87	1.15	8.59\\
0.87	1.32	8.19\\
0.87	1.52	7.86\\
0.87	1.75	7.59\\
0.87	2.01	7.38\\
0.87	2.31	7.22\\
0.87	2.66	7.09\\
0.87	3.05	6.99\\
0.87	3.51	6.91\\
0.87	4.04	6.85\\
0.87	4.64	6.81\\
0.87	5.34	6.78\\
0.87	6.14	6.75\\
0.87	7.05	6.73\\
0.87	8.11	6.72\\
0.87	9.33	6.7\\
0.87	10.7	6.7\\
0.87	12.3	6.69\\
0.87	14.2	6.68\\
0.87	16.3	6.68\\
0.87	18.7	6.68\\
0.87	21.5	6.68\\
0.87	24.8	6.67\\
0.87	28.5	6.67\\
0.87	32.7	6.67\\
0.87	37.6	6.67\\
0.87	43.3	6.67\\
0.87	49.8	6.67\\
0.87	57.2	6.67\\
0.87	65.8	6.67\\
0.87	75.6	6.67\\
0.87	87	6.67\\
0.87	100	6.67\\
1	0.0001	9.35\\
1	0.000132	9.35\\
1	0.000175	9.35\\
1	0.000231	9.35\\
1	0.000305	9.35\\
1	0.000404	9.35\\
1	0.000534	9.35\\
1	0.000705	9.35\\
1	0.000933	9.35\\
1	0.00123	9.35\\
1	0.00163	9.35\\
1	0.00215	9.35\\
1	0.00285	9.35\\
1	0.00376	9.35\\
1	0.00498	9.35\\
1	0.00658	9.35\\
1	0.00756	9.35\\
1	0.0087	9.35\\
1	0.01	9.35\\
1	0.0115	9.35\\
1	0.0132	9.35\\
1	0.0152	9.36\\
1	0.0175	9.36\\
1	0.0201	9.36\\
1	0.0231	9.36\\
1	0.0266	9.37\\
1	0.0305	9.37\\
1	0.0351	9.38\\
1	0.0404	9.39\\
1	0.0464	9.4\\
1	0.0534	9.42\\
1	0.0614	9.44\\
1	0.0705	9.48\\
1	0.0811	9.52\\
1	0.0933	9.57\\
1	0.107	9.65\\
1	0.123	9.74\\
1	0.142	9.88\\
1	0.163	10.1\\
1	0.187	10.3\\
1	0.215	10.6\\
1	0.248	11\\
1	0.285	11.5\\
1	0.327	11.9\\
1	0.376	12.1\\
1	0.433	12.2\\
1	0.498	12\\
1	0.572	11.6\\
1	0.658	11.1\\
1	0.756	10.5\\
1	0.87	9.91\\
1	1	9.33\\
1	1.15	8.82\\
1	1.32	8.38\\
1	1.52	8.01\\
1	1.75	7.72\\
1	2.01	7.48\\
1	2.31	7.29\\
1	2.66	7.15\\
1	3.05	7.03\\
1	3.51	6.95\\
1	4.04	6.88\\
1	4.64	6.83\\
1	5.34	6.79\\
1	6.14	6.76\\
1	7.05	6.74\\
1	8.11	6.72\\
1	9.33	6.71\\
1	10.7	6.7\\
1	12.3	6.69\\
1	14.2	6.69\\
1	16.3	6.68\\
1	18.7	6.68\\
1	21.5	6.68\\
1	24.8	6.68\\
1	28.5	6.67\\
1	32.7	6.67\\
1	37.6	6.67\\
1	43.3	6.67\\
1	49.8	6.67\\
1	57.2	6.67\\
1	65.8	6.67\\
1	75.6	6.67\\
1	87	6.67\\
1	100	6.67\\
1.15	0.0001	9.35\\
1.15	0.000132	9.35\\
1.15	0.000175	9.35\\
1.15	0.000231	9.35\\
1.15	0.000305	9.35\\
1.15	0.000404	9.35\\
1.15	0.000534	9.35\\
1.15	0.000705	9.35\\
1.15	0.000933	9.35\\
1.15	0.00123	9.35\\
1.15	0.00163	9.35\\
1.15	0.00215	9.35\\
1.15	0.00285	9.35\\
1.15	0.00376	9.35\\
1.15	0.00498	9.35\\
1.15	0.00658	9.35\\
1.15	0.00756	9.35\\
1.15	0.0087	9.35\\
1.15	0.01	9.35\\
1.15	0.0115	9.35\\
1.15	0.0132	9.35\\
1.15	0.0152	9.35\\
1.15	0.0175	9.36\\
1.15	0.0201	9.36\\
1.15	0.0231	9.36\\
1.15	0.0266	9.36\\
1.15	0.0305	9.37\\
1.15	0.0351	9.38\\
1.15	0.0404	9.39\\
1.15	0.0464	9.4\\
1.15	0.0534	9.41\\
1.15	0.0614	9.43\\
1.15	0.0705	9.46\\
1.15	0.0811	9.49\\
1.15	0.0933	9.54\\
1.15	0.107	9.61\\
1.15	0.123	9.69\\
1.15	0.142	9.8\\
1.15	0.163	9.96\\
1.15	0.187	10.2\\
1.15	0.215	10.4\\
1.15	0.248	10.8\\
1.15	0.285	11.2\\
1.15	0.327	11.7\\
1.15	0.376	12\\
1.15	0.433	12.2\\
1.15	0.498	12.1\\
1.15	0.572	11.9\\
1.15	0.658	11.4\\
1.15	0.756	10.8\\
1.15	0.87	10.2\\
1.15	1	9.62\\
1.15	1.15	9.07\\
1.15	1.32	8.59\\
1.15	1.52	8.19\\
1.15	1.75	7.86\\
1.15	2.01	7.59\\
1.15	2.31	7.38\\
1.15	2.66	7.22\\
1.15	3.05	7.09\\
1.15	3.51	6.99\\
1.15	4.04	6.91\\
1.15	4.64	6.85\\
1.15	5.34	6.81\\
1.15	6.14	6.78\\
1.15	7.05	6.75\\
1.15	8.11	6.73\\
1.15	9.33	6.72\\
1.15	10.7	6.7\\
1.15	12.3	6.7\\
1.15	14.2	6.69\\
1.15	16.3	6.68\\
1.15	18.7	6.68\\
1.15	21.5	6.68\\
1.15	24.8	6.68\\
1.15	28.5	6.67\\
1.15	32.7	6.67\\
1.15	37.6	6.67\\
1.15	43.3	6.67\\
1.15	49.8	6.67\\
1.15	57.2	6.67\\
1.15	65.8	6.67\\
1.15	75.6	6.67\\
1.15	87	6.67\\
1.15	100	6.67\\
1.32	0.0001	9.35\\
1.32	0.000132	9.35\\
1.32	0.000175	9.35\\
1.32	0.000231	9.35\\
1.32	0.000305	9.35\\
1.32	0.000404	9.35\\
1.32	0.000534	9.35\\
1.32	0.000705	9.35\\
1.32	0.000933	9.35\\
1.32	0.00123	9.35\\
1.32	0.00163	9.35\\
1.32	0.00215	9.35\\
1.32	0.00285	9.35\\
1.32	0.00376	9.35\\
1.32	0.00498	9.35\\
1.32	0.00658	9.35\\
1.32	0.00756	9.35\\
1.32	0.0087	9.35\\
1.32	0.01	9.35\\
1.32	0.0115	9.35\\
1.32	0.0132	9.35\\
1.32	0.0152	9.35\\
1.32	0.0175	9.36\\
1.32	0.0201	9.36\\
1.32	0.0231	9.36\\
1.32	0.0266	9.36\\
1.32	0.0305	9.37\\
1.32	0.0351	9.37\\
1.32	0.0404	9.38\\
1.32	0.0464	9.39\\
1.32	0.0534	9.4\\
1.32	0.0614	9.42\\
1.32	0.0705	9.44\\
1.32	0.0811	9.48\\
1.32	0.0933	9.52\\
1.32	0.107	9.57\\
1.32	0.123	9.65\\
1.32	0.142	9.74\\
1.32	0.163	9.88\\
1.32	0.187	10.1\\
1.32	0.215	10.3\\
1.32	0.248	10.6\\
1.32	0.285	11\\
1.32	0.327	11.5\\
1.32	0.376	11.9\\
1.32	0.433	12.1\\
1.32	0.498	12.2\\
1.32	0.572	12\\
1.32	0.658	11.6\\
1.32	0.756	11.1\\
1.32	0.87	10.5\\
1.32	1	9.91\\
1.32	1.15	9.33\\
1.32	1.32	8.82\\
1.32	1.52	8.38\\
1.32	1.75	8.01\\
1.32	2.01	7.72\\
1.32	2.31	7.48\\
1.32	2.66	7.29\\
1.32	3.05	7.15\\
1.32	3.51	7.03\\
1.32	4.04	6.95\\
1.32	4.64	6.88\\
1.32	5.34	6.83\\
1.32	6.14	6.79\\
1.32	7.05	6.76\\
1.32	8.11	6.74\\
1.32	9.33	6.72\\
1.32	10.7	6.71\\
1.32	12.3	6.7\\
1.32	14.2	6.69\\
1.32	16.3	6.69\\
1.32	18.7	6.68\\
1.32	21.5	6.68\\
1.32	24.8	6.68\\
1.32	28.5	6.68\\
1.32	32.7	6.67\\
1.32	37.6	6.67\\
1.32	43.3	6.67\\
1.32	49.8	6.67\\
1.32	57.2	6.67\\
1.32	65.8	6.67\\
1.32	75.6	6.67\\
1.32	87	6.67\\
1.32	100	6.67\\
1.52	0.0001	9.35\\
1.52	0.000132	9.35\\
1.52	0.000175	9.35\\
1.52	0.000231	9.35\\
1.52	0.000305	9.35\\
1.52	0.000404	9.35\\
1.52	0.000534	9.35\\
1.52	0.000705	9.35\\
1.52	0.000933	9.35\\
1.52	0.00123	9.35\\
1.52	0.00163	9.35\\
1.52	0.00215	9.35\\
1.52	0.00285	9.35\\
1.52	0.00376	9.35\\
1.52	0.00498	9.35\\
1.52	0.00658	9.35\\
1.52	0.00756	9.35\\
1.52	0.0087	9.35\\
1.52	0.01	9.35\\
1.52	0.0115	9.35\\
1.52	0.0132	9.35\\
1.52	0.0152	9.35\\
1.52	0.0175	9.35\\
1.52	0.0201	9.36\\
1.52	0.0231	9.36\\
1.52	0.0266	9.36\\
1.52	0.0305	9.36\\
1.52	0.0351	9.37\\
1.52	0.0404	9.38\\
1.52	0.0464	9.39\\
1.52	0.0534	9.4\\
1.52	0.0614	9.41\\
1.52	0.0705	9.43\\
1.52	0.0811	9.46\\
1.52	0.0933	9.49\\
1.52	0.107	9.54\\
1.52	0.123	9.61\\
1.52	0.142	9.69\\
1.52	0.163	9.8\\
1.52	0.187	9.96\\
1.52	0.215	10.2\\
1.52	0.248	10.4\\
1.52	0.285	10.8\\
1.52	0.327	11.2\\
1.52	0.376	11.7\\
1.52	0.433	12\\
1.52	0.498	12.2\\
1.52	0.572	12.1\\
1.52	0.658	11.9\\
1.52	0.756	11.4\\
1.52	0.87	10.8\\
1.52	1	10.2\\
1.52	1.15	9.62\\
1.52	1.32	9.07\\
1.52	1.52	8.59\\
1.52	1.75	8.19\\
1.52	2.01	7.86\\
1.52	2.31	7.59\\
1.52	2.66	7.38\\
1.52	3.05	7.22\\
1.52	3.51	7.09\\
1.52	4.04	6.99\\
1.52	4.64	6.91\\
1.52	5.34	6.85\\
1.52	6.14	6.81\\
1.52	7.05	6.78\\
1.52	8.11	6.75\\
1.52	9.33	6.73\\
1.52	10.7	6.72\\
1.52	12.3	6.7\\
1.52	14.2	6.7\\
1.52	16.3	6.69\\
1.52	18.7	6.68\\
1.52	21.5	6.68\\
1.52	24.8	6.68\\
1.52	28.5	6.68\\
1.52	32.7	6.67\\
1.52	37.6	6.67\\
1.52	43.3	6.67\\
1.52	49.8	6.67\\
1.52	57.2	6.67\\
1.52	65.8	6.67\\
1.52	75.6	6.67\\
1.52	87	6.67\\
1.52	100	6.67\\
1.75	0.0001	9.35\\
1.75	0.000132	9.35\\
1.75	0.000175	9.35\\
1.75	0.000231	9.35\\
1.75	0.000305	9.35\\
1.75	0.000404	9.35\\
1.75	0.000534	9.35\\
1.75	0.000705	9.35\\
1.75	0.000933	9.35\\
1.75	0.00123	9.35\\
1.75	0.00163	9.35\\
1.75	0.00215	9.35\\
1.75	0.00285	9.35\\
1.75	0.00376	9.35\\
1.75	0.00498	9.35\\
1.75	0.00658	9.35\\
1.75	0.00756	9.35\\
1.75	0.0087	9.35\\
1.75	0.01	9.35\\
1.75	0.0115	9.35\\
1.75	0.0132	9.35\\
1.75	0.0152	9.35\\
1.75	0.0175	9.35\\
1.75	0.0201	9.36\\
1.75	0.0231	9.36\\
1.75	0.0266	9.36\\
1.75	0.0305	9.36\\
1.75	0.0351	9.37\\
1.75	0.0404	9.37\\
1.75	0.0464	9.38\\
1.75	0.0534	9.39\\
1.75	0.0614	9.4\\
1.75	0.0705	9.42\\
1.75	0.0811	9.44\\
1.75	0.0933	9.48\\
1.75	0.107	9.52\\
1.75	0.123	9.57\\
1.75	0.142	9.65\\
1.75	0.163	9.74\\
1.75	0.187	9.88\\
1.75	0.215	10.1\\
1.75	0.248	10.3\\
1.75	0.285	10.6\\
1.75	0.327	11\\
1.75	0.376	11.5\\
1.75	0.433	11.9\\
1.75	0.498	12.1\\
1.75	0.572	12.2\\
1.75	0.658	12\\
1.75	0.756	11.6\\
1.75	0.87	11.1\\
1.75	1	10.5\\
1.75	1.15	9.91\\
1.75	1.32	9.33\\
1.75	1.52	8.82\\
1.75	1.75	8.38\\
1.75	2.01	8.01\\
1.75	2.31	7.72\\
1.75	2.66	7.48\\
1.75	3.05	7.29\\
1.75	3.51	7.15\\
1.75	4.04	7.03\\
1.75	4.64	6.95\\
1.75	5.34	6.88\\
1.75	6.14	6.83\\
1.75	7.05	6.79\\
1.75	8.11	6.76\\
1.75	9.33	6.74\\
1.75	10.7	6.72\\
1.75	12.3	6.71\\
1.75	14.2	6.7\\
1.75	16.3	6.69\\
1.75	18.7	6.69\\
1.75	21.5	6.68\\
1.75	24.8	6.68\\
1.75	28.5	6.68\\
1.75	32.7	6.68\\
1.75	37.6	6.67\\
1.75	43.3	6.67\\
1.75	49.8	6.67\\
1.75	57.2	6.67\\
1.75	65.8	6.67\\
1.75	75.6	6.67\\
1.75	87	6.67\\
1.75	100	6.67\\
2.01	0.0001	9.35\\
2.01	0.000132	9.35\\
2.01	0.000175	9.35\\
2.01	0.000231	9.35\\
2.01	0.000305	9.35\\
2.01	0.000404	9.35\\
2.01	0.000534	9.35\\
2.01	0.000705	9.35\\
2.01	0.000933	9.35\\
2.01	0.00123	9.35\\
2.01	0.00163	9.35\\
2.01	0.00215	9.35\\
2.01	0.00285	9.35\\
2.01	0.00376	9.35\\
2.01	0.00498	9.35\\
2.01	0.00658	9.35\\
2.01	0.00756	9.35\\
2.01	0.0087	9.35\\
2.01	0.01	9.35\\
2.01	0.0115	9.35\\
2.01	0.0132	9.35\\
2.01	0.0152	9.35\\
2.01	0.0175	9.35\\
2.01	0.0201	9.35\\
2.01	0.0231	9.36\\
2.01	0.0266	9.36\\
2.01	0.0305	9.36\\
2.01	0.0351	9.36\\
2.01	0.0404	9.37\\
2.01	0.0464	9.38\\
2.01	0.0534	9.39\\
2.01	0.0614	9.4\\
2.01	0.0705	9.41\\
2.01	0.0811	9.43\\
2.01	0.0933	9.46\\
2.01	0.107	9.49\\
2.01	0.123	9.54\\
2.01	0.142	9.61\\
2.01	0.163	9.69\\
2.01	0.187	9.8\\
2.01	0.215	9.96\\
2.01	0.248	10.2\\
2.01	0.285	10.4\\
2.01	0.327	10.8\\
2.01	0.376	11.2\\
2.01	0.433	11.7\\
2.01	0.498	12\\
2.01	0.572	12.2\\
2.01	0.658	12.1\\
2.01	0.756	11.9\\
2.01	0.87	11.4\\
2.01	1	10.8\\
2.01	1.15	10.2\\
2.01	1.32	9.62\\
2.01	1.52	9.07\\
2.01	1.75	8.59\\
2.01	2.01	8.19\\
2.01	2.31	7.86\\
2.01	2.66	7.59\\
2.01	3.05	7.38\\
2.01	3.51	7.22\\
2.01	4.04	7.09\\
2.01	4.64	6.99\\
2.01	5.34	6.91\\
2.01	6.14	6.85\\
2.01	7.05	6.81\\
2.01	8.11	6.78\\
2.01	9.33	6.75\\
2.01	10.7	6.73\\
2.01	12.3	6.72\\
2.01	14.2	6.7\\
2.01	16.3	6.7\\
2.01	18.7	6.69\\
2.01	21.5	6.68\\
2.01	24.8	6.68\\
2.01	28.5	6.68\\
2.01	32.7	6.68\\
2.01	37.6	6.67\\
2.01	43.3	6.67\\
2.01	49.8	6.67\\
2.01	57.2	6.67\\
2.01	65.8	6.67\\
2.01	75.6	6.67\\
2.01	87	6.67\\
2.01	100	6.67\\
2.31	0.0001	9.35\\
2.31	0.000132	9.35\\
2.31	0.000175	9.35\\
2.31	0.000231	9.35\\
2.31	0.000305	9.35\\
2.31	0.000404	9.35\\
2.31	0.000534	9.35\\
2.31	0.000705	9.35\\
2.31	0.000933	9.35\\
2.31	0.00123	9.35\\
2.31	0.00163	9.35\\
2.31	0.00215	9.35\\
2.31	0.00285	9.35\\
2.31	0.00376	9.35\\
2.31	0.00498	9.35\\
2.31	0.00658	9.35\\
2.31	0.00756	9.35\\
2.31	0.0087	9.35\\
2.31	0.01	9.35\\
2.31	0.0115	9.35\\
2.31	0.0132	9.35\\
2.31	0.0152	9.35\\
2.31	0.0175	9.35\\
2.31	0.0201	9.35\\
2.31	0.0231	9.36\\
2.31	0.0266	9.36\\
2.31	0.0305	9.36\\
2.31	0.0351	9.36\\
2.31	0.0404	9.37\\
2.31	0.0464	9.37\\
2.31	0.0534	9.38\\
2.31	0.0614	9.39\\
2.31	0.0705	9.4\\
2.31	0.0811	9.42\\
2.31	0.0933	9.44\\
2.31	0.107	9.48\\
2.31	0.123	9.52\\
2.31	0.142	9.57\\
2.31	0.163	9.65\\
2.31	0.187	9.74\\
2.31	0.215	9.88\\
2.31	0.248	10.1\\
2.31	0.285	10.3\\
2.31	0.327	10.6\\
2.31	0.376	11\\
2.31	0.433	11.5\\
2.31	0.498	11.9\\
2.31	0.572	12.1\\
2.31	0.658	12.2\\
2.31	0.756	12\\
2.31	0.87	11.6\\
2.31	1	11.1\\
2.31	1.15	10.5\\
2.31	1.32	9.91\\
2.31	1.52	9.33\\
2.31	1.75	8.82\\
2.31	2.01	8.38\\
2.31	2.31	8.01\\
2.31	2.66	7.72\\
2.31	3.05	7.48\\
2.31	3.51	7.29\\
2.31	4.04	7.15\\
2.31	4.64	7.03\\
2.31	5.34	6.95\\
2.31	6.14	6.88\\
2.31	7.05	6.83\\
2.31	8.11	6.79\\
2.31	9.33	6.76\\
2.31	10.7	6.74\\
2.31	12.3	6.72\\
2.31	14.2	6.71\\
2.31	16.3	6.7\\
2.31	18.7	6.69\\
2.31	21.5	6.69\\
2.31	24.8	6.68\\
2.31	28.5	6.68\\
2.31	32.7	6.68\\
2.31	37.6	6.68\\
2.31	43.3	6.67\\
2.31	49.8	6.67\\
2.31	57.2	6.67\\
2.31	65.8	6.67\\
2.31	75.6	6.67\\
2.31	87	6.67\\
2.31	100	6.67\\
2.66	0.0001	9.35\\
2.66	0.000132	9.35\\
2.66	0.000175	9.35\\
2.66	0.000231	9.35\\
2.66	0.000305	9.35\\
2.66	0.000404	9.35\\
2.66	0.000534	9.35\\
2.66	0.000705	9.35\\
2.66	0.000933	9.35\\
2.66	0.00123	9.35\\
2.66	0.00163	9.35\\
2.66	0.00215	9.35\\
2.66	0.00285	9.35\\
2.66	0.00376	9.35\\
2.66	0.00498	9.35\\
2.66	0.00658	9.35\\
2.66	0.00756	9.35\\
2.66	0.0087	9.35\\
2.66	0.01	9.35\\
2.66	0.0115	9.35\\
2.66	0.0132	9.35\\
2.66	0.0152	9.35\\
2.66	0.0175	9.35\\
2.66	0.0201	9.35\\
2.66	0.0231	9.35\\
2.66	0.0266	9.36\\
2.66	0.0305	9.36\\
2.66	0.0351	9.36\\
2.66	0.0404	9.36\\
2.66	0.0464	9.37\\
2.66	0.0534	9.38\\
2.66	0.0614	9.39\\
2.66	0.0705	9.4\\
2.66	0.0811	9.41\\
2.66	0.0933	9.43\\
2.66	0.107	9.46\\
2.66	0.123	9.49\\
2.66	0.142	9.54\\
2.66	0.163	9.61\\
2.66	0.187	9.69\\
2.66	0.215	9.8\\
2.66	0.248	9.96\\
2.66	0.285	10.2\\
2.66	0.327	10.4\\
2.66	0.376	10.8\\
2.66	0.433	11.2\\
2.66	0.498	11.7\\
2.66	0.572	12\\
2.66	0.658	12.2\\
2.66	0.756	12.1\\
2.66	0.87	11.9\\
2.66	1	11.4\\
2.66	1.15	10.8\\
2.66	1.32	10.2\\
2.66	1.52	9.62\\
2.66	1.75	9.07\\
2.66	2.01	8.59\\
2.66	2.31	8.19\\
2.66	2.66	7.86\\
2.66	3.05	7.59\\
2.66	3.51	7.38\\
2.66	4.04	7.22\\
2.66	4.64	7.09\\
2.66	5.34	6.99\\
2.66	6.14	6.91\\
2.66	7.05	6.85\\
2.66	8.11	6.81\\
2.66	9.33	6.78\\
2.66	10.7	6.75\\
2.66	12.3	6.73\\
2.66	14.2	6.72\\
2.66	16.3	6.7\\
2.66	18.7	6.7\\
2.66	21.5	6.69\\
2.66	24.8	6.68\\
2.66	28.5	6.68\\
2.66	32.7	6.68\\
2.66	37.6	6.68\\
2.66	43.3	6.67\\
2.66	49.8	6.67\\
2.66	57.2	6.67\\
2.66	65.8	6.67\\
2.66	75.6	6.67\\
2.66	87	6.67\\
2.66	100	6.67\\
3.05	0.0001	9.35\\
3.05	0.000132	9.35\\
3.05	0.000175	9.35\\
3.05	0.000231	9.35\\
3.05	0.000305	9.35\\
3.05	0.000404	9.35\\
3.05	0.000534	9.35\\
3.05	0.000705	9.35\\
3.05	0.000933	9.35\\
3.05	0.00123	9.35\\
3.05	0.00163	9.35\\
3.05	0.00215	9.35\\
3.05	0.00285	9.35\\
3.05	0.00376	9.35\\
3.05	0.00498	9.35\\
3.05	0.00658	9.35\\
3.05	0.00756	9.35\\
3.05	0.0087	9.35\\
3.05	0.01	9.35\\
3.05	0.0115	9.35\\
3.05	0.0132	9.35\\
3.05	0.0152	9.35\\
3.05	0.0175	9.35\\
3.05	0.0201	9.35\\
3.05	0.0231	9.35\\
3.05	0.0266	9.36\\
3.05	0.0305	9.36\\
3.05	0.0351	9.36\\
3.05	0.0404	9.36\\
3.05	0.0464	9.37\\
3.05	0.0534	9.37\\
3.05	0.0614	9.38\\
3.05	0.0705	9.39\\
3.05	0.0811	9.4\\
3.05	0.0933	9.42\\
3.05	0.107	9.44\\
3.05	0.123	9.48\\
3.05	0.142	9.52\\
3.05	0.163	9.57\\
3.05	0.187	9.65\\
3.05	0.215	9.74\\
3.05	0.248	9.88\\
3.05	0.285	10.1\\
3.05	0.327	10.3\\
3.05	0.376	10.6\\
3.05	0.433	11\\
3.05	0.498	11.5\\
3.05	0.572	11.9\\
3.05	0.658	12.1\\
3.05	0.756	12.2\\
3.05	0.87	12\\
3.05	1	11.6\\
3.05	1.15	11.1\\
3.05	1.32	10.5\\
3.05	1.52	9.91\\
3.05	1.75	9.33\\
3.05	2.01	8.82\\
3.05	2.31	8.38\\
3.05	2.66	8.01\\
3.05	3.05	7.72\\
3.05	3.51	7.48\\
3.05	4.04	7.29\\
3.05	4.64	7.15\\
3.05	5.34	7.03\\
3.05	6.14	6.95\\
3.05	7.05	6.88\\
3.05	8.11	6.83\\
3.05	9.33	6.79\\
3.05	10.7	6.76\\
3.05	12.3	6.74\\
3.05	14.2	6.72\\
3.05	16.3	6.71\\
3.05	18.7	6.7\\
3.05	21.5	6.69\\
3.05	24.8	6.69\\
3.05	28.5	6.68\\
3.05	32.7	6.68\\
3.05	37.6	6.68\\
3.05	43.3	6.68\\
3.05	49.8	6.67\\
3.05	57.2	6.67\\
3.05	65.8	6.67\\
3.05	75.6	6.67\\
3.05	87	6.67\\
3.05	100	6.67\\
3.51	0.0001	9.35\\
3.51	0.000132	9.35\\
3.51	0.000175	9.35\\
3.51	0.000231	9.35\\
3.51	0.000305	9.35\\
3.51	0.000404	9.35\\
3.51	0.000534	9.35\\
3.51	0.000705	9.35\\
3.51	0.000933	9.35\\
3.51	0.00123	9.35\\
3.51	0.00163	9.35\\
3.51	0.00215	9.35\\
3.51	0.00285	9.35\\
3.51	0.00376	9.35\\
3.51	0.00498	9.35\\
3.51	0.00658	9.35\\
3.51	0.00756	9.35\\
3.51	0.0087	9.35\\
3.51	0.01	9.35\\
3.51	0.0115	9.35\\
3.51	0.0132	9.35\\
3.51	0.0152	9.35\\
3.51	0.0175	9.35\\
3.51	0.0201	9.35\\
3.51	0.0231	9.35\\
3.51	0.0266	9.35\\
3.51	0.0305	9.36\\
3.51	0.0351	9.36\\
3.51	0.0404	9.36\\
3.51	0.0464	9.36\\
3.51	0.0534	9.37\\
3.51	0.0614	9.38\\
3.51	0.0705	9.39\\
3.51	0.0811	9.4\\
3.51	0.0933	9.41\\
3.51	0.107	9.43\\
3.51	0.123	9.46\\
3.51	0.142	9.49\\
3.51	0.163	9.54\\
3.51	0.187	9.61\\
3.51	0.215	9.69\\
3.51	0.248	9.8\\
3.51	0.285	9.96\\
3.51	0.327	10.2\\
3.51	0.376	10.4\\
3.51	0.433	10.8\\
3.51	0.498	11.2\\
3.51	0.572	11.7\\
3.51	0.658	12\\
3.51	0.756	12.2\\
3.51	0.87	12.1\\
3.51	1	11.9\\
3.51	1.15	11.4\\
3.51	1.32	10.8\\
3.51	1.52	10.2\\
3.51	1.75	9.62\\
3.51	2.01	9.07\\
3.51	2.31	8.59\\
3.51	2.66	8.19\\
3.51	3.05	7.86\\
3.51	3.51	7.59\\
3.51	4.04	7.38\\
3.51	4.64	7.22\\
3.51	5.34	7.09\\
3.51	6.14	6.99\\
3.51	7.05	6.91\\
3.51	8.11	6.85\\
3.51	9.33	6.81\\
3.51	10.7	6.78\\
3.51	12.3	6.75\\
3.51	14.2	6.73\\
3.51	16.3	6.72\\
3.51	18.7	6.7\\
3.51	21.5	6.7\\
3.51	24.8	6.69\\
3.51	28.5	6.68\\
3.51	32.7	6.68\\
3.51	37.6	6.68\\
3.51	43.3	6.68\\
3.51	49.8	6.67\\
3.51	57.2	6.67\\
3.51	65.8	6.67\\
3.51	75.6	6.67\\
3.51	87	6.67\\
3.51	100	6.67\\
4.04	0.0001	9.35\\
4.04	0.000132	9.35\\
4.04	0.000175	9.35\\
4.04	0.000231	9.35\\
4.04	0.000305	9.35\\
4.04	0.000404	9.35\\
4.04	0.000534	9.35\\
4.04	0.000705	9.35\\
4.04	0.000933	9.35\\
4.04	0.00123	9.35\\
4.04	0.00163	9.35\\
4.04	0.00215	9.35\\
4.04	0.00285	9.35\\
4.04	0.00376	9.35\\
4.04	0.00498	9.35\\
4.04	0.00658	9.35\\
4.04	0.00756	9.35\\
4.04	0.0087	9.35\\
4.04	0.01	9.35\\
4.04	0.0115	9.35\\
4.04	0.0132	9.35\\
4.04	0.0152	9.35\\
4.04	0.0175	9.35\\
4.04	0.0201	9.35\\
4.04	0.0231	9.35\\
4.04	0.0266	9.35\\
4.04	0.0305	9.36\\
4.04	0.0351	9.36\\
4.04	0.0404	9.36\\
4.04	0.0464	9.36\\
4.04	0.0534	9.37\\
4.04	0.0614	9.37\\
4.04	0.0705	9.38\\
4.04	0.0811	9.39\\
4.04	0.0933	9.4\\
4.04	0.107	9.42\\
4.04	0.123	9.44\\
4.04	0.142	9.48\\
4.04	0.163	9.52\\
4.04	0.187	9.57\\
4.04	0.215	9.65\\
4.04	0.248	9.74\\
4.04	0.285	9.88\\
4.04	0.327	10.1\\
4.04	0.376	10.3\\
4.04	0.433	10.6\\
4.04	0.498	11\\
4.04	0.572	11.5\\
4.04	0.658	11.9\\
4.04	0.756	12.1\\
4.04	0.87	12.2\\
4.04	1	12\\
4.04	1.15	11.6\\
4.04	1.32	11.1\\
4.04	1.52	10.5\\
4.04	1.75	9.91\\
4.04	2.01	9.33\\
4.04	2.31	8.82\\
4.04	2.66	8.38\\
4.04	3.05	8.01\\
4.04	3.51	7.72\\
4.04	4.04	7.48\\
4.04	4.64	7.29\\
4.04	5.34	7.15\\
4.04	6.14	7.03\\
4.04	7.05	6.95\\
4.04	8.11	6.88\\
4.04	9.33	6.83\\
4.04	10.7	6.79\\
4.04	12.3	6.76\\
4.04	14.2	6.74\\
4.04	16.3	6.72\\
4.04	18.7	6.71\\
4.04	21.5	6.7\\
4.04	24.8	6.69\\
4.04	28.5	6.69\\
4.04	32.7	6.68\\
4.04	37.6	6.68\\
4.04	43.3	6.68\\
4.04	49.8	6.68\\
4.04	57.2	6.67\\
4.04	65.8	6.67\\
4.04	75.6	6.67\\
4.04	87	6.67\\
4.04	100	6.67\\
4.64	0.0001	9.35\\
4.64	0.000132	9.35\\
4.64	0.000175	9.35\\
4.64	0.000231	9.35\\
4.64	0.000305	9.35\\
4.64	0.000404	9.35\\
4.64	0.000534	9.35\\
4.64	0.000705	9.35\\
4.64	0.000933	9.35\\
4.64	0.00123	9.35\\
4.64	0.00163	9.35\\
4.64	0.00215	9.35\\
4.64	0.00285	9.35\\
4.64	0.00376	9.35\\
4.64	0.00498	9.35\\
4.64	0.00658	9.35\\
4.64	0.00756	9.35\\
4.64	0.0087	9.35\\
4.64	0.01	9.35\\
4.64	0.0115	9.35\\
4.64	0.0132	9.35\\
4.64	0.0152	9.35\\
4.64	0.0175	9.35\\
4.64	0.0201	9.35\\
4.64	0.0231	9.35\\
4.64	0.0266	9.35\\
4.64	0.0305	9.35\\
4.64	0.0351	9.36\\
4.64	0.0404	9.36\\
4.64	0.0464	9.36\\
4.64	0.0534	9.36\\
4.64	0.0614	9.37\\
4.64	0.0705	9.38\\
4.64	0.0811	9.39\\
4.64	0.0933	9.4\\
4.64	0.107	9.41\\
4.64	0.123	9.43\\
4.64	0.142	9.46\\
4.64	0.163	9.49\\
4.64	0.187	9.54\\
4.64	0.215	9.61\\
4.64	0.248	9.69\\
4.64	0.285	9.8\\
4.64	0.327	9.96\\
4.64	0.376	10.2\\
4.64	0.433	10.4\\
4.64	0.498	10.8\\
4.64	0.572	11.2\\
4.64	0.658	11.7\\
4.64	0.756	12\\
4.64	0.87	12.2\\
4.64	1	12.1\\
4.64	1.15	11.9\\
4.64	1.32	11.4\\
4.64	1.52	10.8\\
4.64	1.75	10.2\\
4.64	2.01	9.62\\
4.64	2.31	9.07\\
4.64	2.66	8.59\\
4.64	3.05	8.19\\
4.64	3.51	7.86\\
4.64	4.04	7.59\\
4.64	4.64	7.38\\
4.64	5.34	7.22\\
4.64	6.14	7.09\\
4.64	7.05	6.99\\
4.64	8.11	6.91\\
4.64	9.33	6.85\\
4.64	10.7	6.81\\
4.64	12.3	6.78\\
4.64	14.2	6.75\\
4.64	16.3	6.73\\
4.64	18.7	6.72\\
4.64	21.5	6.7\\
4.64	24.8	6.7\\
4.64	28.5	6.69\\
4.64	32.7	6.68\\
4.64	37.6	6.68\\
4.64	43.3	6.68\\
4.64	49.8	6.68\\
4.64	57.2	6.67\\
4.64	65.8	6.67\\
4.64	75.6	6.67\\
4.64	87	6.67\\
4.64	100	6.67\\
5.34	0.0001	9.35\\
5.34	0.000132	9.35\\
5.34	0.000175	9.35\\
5.34	0.000231	9.35\\
5.34	0.000305	9.35\\
5.34	0.000404	9.35\\
5.34	0.000534	9.35\\
5.34	0.000705	9.35\\
5.34	0.000933	9.35\\
5.34	0.00123	9.35\\
5.34	0.00163	9.35\\
5.34	0.00215	9.35\\
5.34	0.00285	9.35\\
5.34	0.00376	9.35\\
5.34	0.00498	9.35\\
5.34	0.00658	9.35\\
5.34	0.00756	9.35\\
5.34	0.0087	9.35\\
5.34	0.01	9.35\\
5.34	0.0115	9.35\\
5.34	0.0132	9.35\\
5.34	0.0152	9.35\\
5.34	0.0175	9.35\\
5.34	0.0201	9.35\\
5.34	0.0231	9.35\\
5.34	0.0266	9.35\\
5.34	0.0305	9.35\\
5.34	0.0351	9.36\\
5.34	0.0404	9.36\\
5.34	0.0464	9.36\\
5.34	0.0534	9.36\\
5.34	0.0614	9.37\\
5.34	0.0705	9.37\\
5.34	0.0811	9.38\\
5.34	0.0933	9.39\\
5.34	0.107	9.4\\
5.34	0.123	9.42\\
5.34	0.142	9.44\\
5.34	0.163	9.48\\
5.34	0.187	9.52\\
5.34	0.215	9.57\\
5.34	0.248	9.65\\
5.34	0.285	9.74\\
5.34	0.327	9.88\\
5.34	0.376	10.1\\
5.34	0.433	10.3\\
5.34	0.498	10.6\\
5.34	0.572	11\\
5.34	0.658	11.5\\
5.34	0.756	11.9\\
5.34	0.87	12.1\\
5.34	1	12.2\\
5.34	1.15	12\\
5.34	1.32	11.6\\
5.34	1.52	11.1\\
5.34	1.75	10.5\\
5.34	2.01	9.91\\
5.34	2.31	9.33\\
5.34	2.66	8.82\\
5.34	3.05	8.38\\
5.34	3.51	8.01\\
5.34	4.04	7.72\\
5.34	4.64	7.48\\
5.34	5.34	7.29\\
5.34	6.14	7.15\\
5.34	7.05	7.03\\
5.34	8.11	6.95\\
5.34	9.33	6.88\\
5.34	10.7	6.83\\
5.34	12.3	6.79\\
5.34	14.2	6.76\\
5.34	16.3	6.74\\
5.34	18.7	6.72\\
5.34	21.5	6.71\\
5.34	24.8	6.7\\
5.34	28.5	6.69\\
5.34	32.7	6.69\\
5.34	37.6	6.68\\
5.34	43.3	6.68\\
5.34	49.8	6.68\\
5.34	57.2	6.68\\
5.34	65.8	6.67\\
5.34	75.6	6.67\\
5.34	87	6.67\\
5.34	100	6.67\\
6.14	0.0001	9.35\\
6.14	0.000132	9.35\\
6.14	0.000175	9.35\\
6.14	0.000231	9.35\\
6.14	0.000305	9.35\\
6.14	0.000404	9.35\\
6.14	0.000534	9.35\\
6.14	0.000705	9.35\\
6.14	0.000933	9.35\\
6.14	0.00123	9.35\\
6.14	0.00163	9.35\\
6.14	0.00215	9.35\\
6.14	0.00285	9.35\\
6.14	0.00376	9.35\\
6.14	0.00498	9.35\\
6.14	0.00658	9.35\\
6.14	0.00756	9.35\\
6.14	0.0087	9.35\\
6.14	0.01	9.35\\
6.14	0.0115	9.35\\
6.14	0.0132	9.35\\
6.14	0.0152	9.35\\
6.14	0.0175	9.35\\
6.14	0.0201	9.35\\
6.14	0.0231	9.35\\
6.14	0.0266	9.35\\
6.14	0.0305	9.35\\
6.14	0.0351	9.35\\
6.14	0.0404	9.36\\
6.14	0.0464	9.36\\
6.14	0.0534	9.36\\
6.14	0.0614	9.36\\
6.14	0.0705	9.37\\
6.14	0.0811	9.38\\
6.14	0.0933	9.39\\
6.14	0.107	9.4\\
6.14	0.123	9.41\\
6.14	0.142	9.43\\
6.14	0.163	9.46\\
6.14	0.187	9.49\\
6.14	0.215	9.54\\
6.14	0.248	9.61\\
6.14	0.285	9.69\\
6.14	0.327	9.8\\
6.14	0.376	9.96\\
6.14	0.433	10.2\\
6.14	0.498	10.4\\
6.14	0.572	10.8\\
6.14	0.658	11.2\\
6.14	0.756	11.7\\
6.14	0.87	12\\
6.14	1	12.2\\
6.14	1.15	12.1\\
6.14	1.32	11.9\\
6.14	1.52	11.4\\
6.14	1.75	10.8\\
6.14	2.01	10.2\\
6.14	2.31	9.62\\
6.14	2.66	9.07\\
6.14	3.05	8.59\\
6.14	3.51	8.19\\
6.14	4.04	7.86\\
6.14	4.64	7.59\\
6.14	5.34	7.38\\
6.14	6.14	7.22\\
6.14	7.05	7.09\\
6.14	8.11	6.99\\
6.14	9.33	6.91\\
6.14	10.7	6.85\\
6.14	12.3	6.81\\
6.14	14.2	6.78\\
6.14	16.3	6.75\\
6.14	18.7	6.73\\
6.14	21.5	6.72\\
6.14	24.8	6.7\\
6.14	28.5	6.7\\
6.14	32.7	6.69\\
6.14	37.6	6.68\\
6.14	43.3	6.68\\
6.14	49.8	6.68\\
6.14	57.2	6.68\\
6.14	65.8	6.67\\
6.14	75.6	6.67\\
6.14	87	6.67\\
6.14	100	6.67\\
7.05	0.0001	9.35\\
7.05	0.000132	9.35\\
7.05	0.000175	9.35\\
7.05	0.000231	9.35\\
7.05	0.000305	9.35\\
7.05	0.000404	9.35\\
7.05	0.000534	9.35\\
7.05	0.000705	9.35\\
7.05	0.000933	9.35\\
7.05	0.00123	9.35\\
7.05	0.00163	9.35\\
7.05	0.00215	9.35\\
7.05	0.00285	9.35\\
7.05	0.00376	9.35\\
7.05	0.00498	9.35\\
7.05	0.00658	9.35\\
7.05	0.00756	9.35\\
7.05	0.0087	9.35\\
7.05	0.01	9.35\\
7.05	0.0115	9.35\\
7.05	0.0132	9.35\\
7.05	0.0152	9.35\\
7.05	0.0175	9.35\\
7.05	0.0201	9.35\\
7.05	0.0231	9.35\\
7.05	0.0266	9.35\\
7.05	0.0305	9.35\\
7.05	0.0351	9.35\\
7.05	0.0404	9.36\\
7.05	0.0464	9.36\\
7.05	0.0534	9.36\\
7.05	0.0614	9.36\\
7.05	0.0705	9.37\\
7.05	0.0811	9.37\\
7.05	0.0933	9.38\\
7.05	0.107	9.39\\
7.05	0.123	9.4\\
7.05	0.142	9.42\\
7.05	0.163	9.44\\
7.05	0.187	9.48\\
7.05	0.215	9.52\\
7.05	0.248	9.57\\
7.05	0.285	9.65\\
7.05	0.327	9.74\\
7.05	0.376	9.88\\
7.05	0.433	10.1\\
7.05	0.498	10.3\\
7.05	0.572	10.6\\
7.05	0.658	11\\
7.05	0.756	11.5\\
7.05	0.87	11.9\\
7.05	1	12.1\\
7.05	1.15	12.2\\
7.05	1.32	12\\
7.05	1.52	11.6\\
7.05	1.75	11.1\\
7.05	2.01	10.5\\
7.05	2.31	9.91\\
7.05	2.66	9.33\\
7.05	3.05	8.82\\
7.05	3.51	8.38\\
7.05	4.04	8.01\\
7.05	4.64	7.72\\
7.05	5.34	7.48\\
7.05	6.14	7.29\\
7.05	7.05	7.15\\
7.05	8.11	7.03\\
7.05	9.33	6.95\\
7.05	10.7	6.88\\
7.05	12.3	6.83\\
7.05	14.2	6.79\\
7.05	16.3	6.76\\
7.05	18.7	6.74\\
7.05	21.5	6.72\\
7.05	24.8	6.71\\
7.05	28.5	6.7\\
7.05	32.7	6.69\\
7.05	37.6	6.69\\
7.05	43.3	6.68\\
7.05	49.8	6.68\\
7.05	57.2	6.68\\
7.05	65.8	6.68\\
7.05	75.6	6.67\\
7.05	87	6.67\\
7.05	100	6.67\\
8.11	0.0001	9.35\\
8.11	0.000132	9.35\\
8.11	0.000175	9.35\\
8.11	0.000231	9.35\\
8.11	0.000305	9.35\\
8.11	0.000404	9.35\\
8.11	0.000534	9.35\\
8.11	0.000705	9.35\\
8.11	0.000933	9.35\\
8.11	0.00123	9.35\\
8.11	0.00163	9.35\\
8.11	0.00215	9.35\\
8.11	0.00285	9.35\\
8.11	0.00376	9.35\\
8.11	0.00498	9.35\\
8.11	0.00658	9.35\\
8.11	0.00756	9.35\\
8.11	0.0087	9.35\\
8.11	0.01	9.35\\
8.11	0.0115	9.35\\
8.11	0.0132	9.35\\
8.11	0.0152	9.35\\
8.11	0.0175	9.35\\
8.11	0.0201	9.35\\
8.11	0.0231	9.35\\
8.11	0.0266	9.35\\
8.11	0.0305	9.35\\
8.11	0.0351	9.35\\
8.11	0.0404	9.35\\
8.11	0.0464	9.36\\
8.11	0.0534	9.36\\
8.11	0.0614	9.36\\
8.11	0.0705	9.36\\
8.11	0.0811	9.37\\
8.11	0.0933	9.38\\
8.11	0.107	9.39\\
8.11	0.123	9.4\\
8.11	0.142	9.41\\
8.11	0.163	9.43\\
8.11	0.187	9.46\\
8.11	0.215	9.49\\
8.11	0.248	9.54\\
8.11	0.285	9.61\\
8.11	0.327	9.69\\
8.11	0.376	9.8\\
8.11	0.433	9.96\\
8.11	0.498	10.2\\
8.11	0.572	10.4\\
8.11	0.658	10.8\\
8.11	0.756	11.2\\
8.11	0.87	11.7\\
8.11	1	12\\
8.11	1.15	12.2\\
8.11	1.32	12.1\\
8.11	1.52	11.9\\
8.11	1.75	11.4\\
8.11	2.01	10.8\\
8.11	2.31	10.2\\
8.11	2.66	9.62\\
8.11	3.05	9.07\\
8.11	3.51	8.59\\
8.11	4.04	8.19\\
8.11	4.64	7.86\\
8.11	5.34	7.59\\
8.11	6.14	7.38\\
8.11	7.05	7.22\\
8.11	8.11	7.09\\
8.11	9.33	6.99\\
8.11	10.7	6.91\\
8.11	12.3	6.85\\
8.11	14.2	6.81\\
8.11	16.3	6.78\\
8.11	18.7	6.75\\
8.11	21.5	6.73\\
8.11	24.8	6.72\\
8.11	28.5	6.7\\
8.11	32.7	6.7\\
8.11	37.6	6.69\\
8.11	43.3	6.68\\
8.11	49.8	6.68\\
8.11	57.2	6.68\\
8.11	65.8	6.68\\
8.11	75.6	6.67\\
8.11	87	6.67\\
8.11	100	6.67\\
9.33	0.0001	9.35\\
9.33	0.000132	9.35\\
9.33	0.000175	9.35\\
9.33	0.000231	9.35\\
9.33	0.000305	9.35\\
9.33	0.000404	9.35\\
9.33	0.000534	9.35\\
9.33	0.000705	9.35\\
9.33	0.000933	9.35\\
9.33	0.00123	9.35\\
9.33	0.00163	9.35\\
9.33	0.00215	9.35\\
9.33	0.00285	9.35\\
9.33	0.00376	9.35\\
9.33	0.00498	9.35\\
9.33	0.00658	9.35\\
9.33	0.00756	9.35\\
9.33	0.0087	9.35\\
9.33	0.01	9.35\\
9.33	0.0115	9.35\\
9.33	0.0132	9.35\\
9.33	0.0152	9.35\\
9.33	0.0175	9.35\\
9.33	0.0201	9.35\\
9.33	0.0231	9.35\\
9.33	0.0266	9.35\\
9.33	0.0305	9.35\\
9.33	0.0351	9.35\\
9.33	0.0404	9.35\\
9.33	0.0464	9.36\\
9.33	0.0534	9.36\\
9.33	0.0614	9.36\\
9.33	0.0705	9.36\\
9.33	0.0811	9.37\\
9.33	0.0933	9.37\\
9.33	0.107	9.38\\
9.33	0.123	9.39\\
9.33	0.142	9.4\\
9.33	0.163	9.42\\
9.33	0.187	9.44\\
9.33	0.215	9.48\\
9.33	0.248	9.52\\
9.33	0.285	9.57\\
9.33	0.327	9.65\\
9.33	0.376	9.74\\
9.33	0.433	9.88\\
9.33	0.498	10.1\\
9.33	0.572	10.3\\
9.33	0.658	10.6\\
9.33	0.756	11\\
9.33	0.87	11.5\\
9.33	1	11.9\\
9.33	1.15	12.1\\
9.33	1.32	12.2\\
9.33	1.52	12\\
9.33	1.75	11.6\\
9.33	2.01	11.1\\
9.33	2.31	10.5\\
9.33	2.66	9.91\\
9.33	3.05	9.33\\
9.33	3.51	8.82\\
9.33	4.04	8.38\\
9.33	4.64	8.01\\
9.33	5.34	7.72\\
9.33	6.14	7.48\\
9.33	7.05	7.29\\
9.33	8.11	7.15\\
9.33	9.33	7.03\\
9.33	10.7	6.95\\
9.33	12.3	6.88\\
9.33	14.2	6.83\\
9.33	16.3	6.79\\
9.33	18.7	6.76\\
9.33	21.5	6.74\\
9.33	24.8	6.72\\
9.33	28.5	6.71\\
9.33	32.7	6.7\\
9.33	37.6	6.69\\
9.33	43.3	6.69\\
9.33	49.8	6.68\\
9.33	57.2	6.68\\
9.33	65.8	6.68\\
9.33	75.6	6.68\\
9.33	87	6.67\\
9.33	100	6.67\\
10.7	0.0001	9.35\\
10.7	0.000132	9.35\\
10.7	0.000175	9.35\\
10.7	0.000231	9.35\\
10.7	0.000305	9.35\\
10.7	0.000404	9.35\\
10.7	0.000534	9.35\\
10.7	0.000705	9.35\\
10.7	0.000933	9.35\\
10.7	0.00123	9.35\\
10.7	0.00163	9.35\\
10.7	0.00215	9.35\\
10.7	0.00285	9.35\\
10.7	0.00376	9.35\\
10.7	0.00498	9.35\\
10.7	0.00658	9.35\\
10.7	0.00756	9.35\\
10.7	0.0087	9.35\\
10.7	0.01	9.35\\
10.7	0.0115	9.35\\
10.7	0.0132	9.35\\
10.7	0.0152	9.35\\
10.7	0.0175	9.35\\
10.7	0.0201	9.35\\
10.7	0.0231	9.35\\
10.7	0.0266	9.35\\
10.7	0.0305	9.35\\
10.7	0.0351	9.35\\
10.7	0.0404	9.35\\
10.7	0.0464	9.35\\
10.7	0.0534	9.36\\
10.7	0.0614	9.36\\
10.7	0.0705	9.36\\
10.7	0.0811	9.36\\
10.7	0.0933	9.37\\
10.7	0.107	9.38\\
10.7	0.123	9.39\\
10.7	0.142	9.4\\
10.7	0.163	9.41\\
10.7	0.187	9.43\\
10.7	0.215	9.46\\
10.7	0.248	9.49\\
10.7	0.285	9.54\\
10.7	0.327	9.61\\
10.7	0.376	9.69\\
10.7	0.433	9.8\\
10.7	0.498	9.96\\
10.7	0.572	10.2\\
10.7	0.658	10.4\\
10.7	0.756	10.8\\
10.7	0.87	11.2\\
10.7	1	11.7\\
10.7	1.15	12\\
10.7	1.32	12.2\\
10.7	1.52	12.1\\
10.7	1.75	11.9\\
10.7	2.01	11.4\\
10.7	2.31	10.8\\
10.7	2.66	10.2\\
10.7	3.05	9.62\\
10.7	3.51	9.07\\
10.7	4.04	8.59\\
10.7	4.64	8.19\\
10.7	5.34	7.86\\
10.7	6.14	7.59\\
10.7	7.05	7.38\\
10.7	8.11	7.22\\
10.7	9.33	7.09\\
10.7	10.7	6.99\\
10.7	12.3	6.91\\
10.7	14.2	6.85\\
10.7	16.3	6.81\\
10.7	18.7	6.78\\
10.7	21.5	6.75\\
10.7	24.8	6.73\\
10.7	28.5	6.72\\
10.7	32.7	6.7\\
10.7	37.6	6.7\\
10.7	43.3	6.69\\
10.7	49.8	6.68\\
10.7	57.2	6.68\\
10.7	65.8	6.68\\
10.7	75.6	6.68\\
10.7	87	6.67\\
10.7	100	6.67\\
12.3	0.0001	9.35\\
12.3	0.000132	9.35\\
12.3	0.000175	9.35\\
12.3	0.000231	9.35\\
12.3	0.000305	9.35\\
12.3	0.000404	9.35\\
12.3	0.000534	9.35\\
12.3	0.000705	9.35\\
12.3	0.000933	9.35\\
12.3	0.00123	9.35\\
12.3	0.00163	9.35\\
12.3	0.00215	9.35\\
12.3	0.00285	9.35\\
12.3	0.00376	9.35\\
12.3	0.00498	9.35\\
12.3	0.00658	9.35\\
12.3	0.00756	9.35\\
12.3	0.0087	9.35\\
12.3	0.01	9.35\\
12.3	0.0115	9.35\\
12.3	0.0132	9.35\\
12.3	0.0152	9.35\\
12.3	0.0175	9.35\\
12.3	0.0201	9.35\\
12.3	0.0231	9.35\\
12.3	0.0266	9.35\\
12.3	0.0305	9.35\\
12.3	0.0351	9.35\\
12.3	0.0404	9.35\\
12.3	0.0464	9.35\\
12.3	0.0534	9.36\\
12.3	0.0614	9.36\\
12.3	0.0705	9.36\\
12.3	0.0811	9.36\\
12.3	0.0933	9.37\\
12.3	0.107	9.37\\
12.3	0.123	9.38\\
12.3	0.142	9.39\\
12.3	0.163	9.4\\
12.3	0.187	9.42\\
12.3	0.215	9.44\\
12.3	0.248	9.48\\
12.3	0.285	9.52\\
12.3	0.327	9.57\\
12.3	0.376	9.65\\
12.3	0.433	9.74\\
12.3	0.498	9.88\\
12.3	0.572	10.1\\
12.3	0.658	10.3\\
12.3	0.756	10.6\\
12.3	0.87	11\\
12.3	1	11.5\\
12.3	1.15	11.9\\
12.3	1.32	12.1\\
12.3	1.52	12.2\\
12.3	1.75	12\\
12.3	2.01	11.6\\
12.3	2.31	11.1\\
12.3	2.66	10.5\\
12.3	3.05	9.91\\
12.3	3.51	9.33\\
12.3	4.04	8.82\\
12.3	4.64	8.38\\
12.3	5.34	8.01\\
12.3	6.14	7.72\\
12.3	7.05	7.48\\
12.3	8.11	7.29\\
12.3	9.33	7.15\\
12.3	10.7	7.03\\
12.3	12.3	6.95\\
12.3	14.2	6.88\\
12.3	16.3	6.83\\
12.3	18.7	6.79\\
12.3	21.5	6.76\\
12.3	24.8	6.74\\
12.3	28.5	6.72\\
12.3	32.7	6.71\\
12.3	37.6	6.7\\
12.3	43.3	6.69\\
12.3	49.8	6.69\\
12.3	57.2	6.68\\
12.3	65.8	6.68\\
12.3	75.6	6.68\\
12.3	87	6.68\\
12.3	100	6.67\\
14.2	0.0001	9.35\\
14.2	0.000132	9.35\\
14.2	0.000175	9.35\\
14.2	0.000231	9.35\\
14.2	0.000305	9.35\\
14.2	0.000404	9.35\\
14.2	0.000534	9.35\\
14.2	0.000705	9.35\\
14.2	0.000933	9.35\\
14.2	0.00123	9.35\\
14.2	0.00163	9.35\\
14.2	0.00215	9.35\\
14.2	0.00285	9.35\\
14.2	0.00376	9.35\\
14.2	0.00498	9.35\\
14.2	0.00658	9.35\\
14.2	0.00756	9.35\\
14.2	0.0087	9.35\\
14.2	0.01	9.35\\
14.2	0.0115	9.35\\
14.2	0.0132	9.35\\
14.2	0.0152	9.35\\
14.2	0.0175	9.35\\
14.2	0.0201	9.35\\
14.2	0.0231	9.35\\
14.2	0.0266	9.35\\
14.2	0.0305	9.35\\
14.2	0.0351	9.35\\
14.2	0.0404	9.35\\
14.2	0.0464	9.35\\
14.2	0.0534	9.35\\
14.2	0.0614	9.36\\
14.2	0.0705	9.36\\
14.2	0.0811	9.36\\
14.2	0.0933	9.36\\
14.2	0.107	9.37\\
14.2	0.123	9.38\\
14.2	0.142	9.39\\
14.2	0.163	9.4\\
14.2	0.187	9.41\\
14.2	0.215	9.43\\
14.2	0.248	9.46\\
14.2	0.285	9.49\\
14.2	0.327	9.54\\
14.2	0.376	9.61\\
14.2	0.433	9.69\\
14.2	0.498	9.8\\
14.2	0.572	9.96\\
14.2	0.658	10.2\\
14.2	0.756	10.4\\
14.2	0.87	10.8\\
14.2	1	11.2\\
14.2	1.15	11.7\\
14.2	1.32	12\\
14.2	1.52	12.2\\
14.2	1.75	12.1\\
14.2	2.01	11.9\\
14.2	2.31	11.4\\
14.2	2.66	10.8\\
14.2	3.05	10.2\\
14.2	3.51	9.62\\
14.2	4.04	9.07\\
14.2	4.64	8.59\\
14.2	5.34	8.19\\
14.2	6.14	7.86\\
14.2	7.05	7.59\\
14.2	8.11	7.38\\
14.2	9.33	7.22\\
14.2	10.7	7.09\\
14.2	12.3	6.99\\
14.2	14.2	6.91\\
14.2	16.3	6.85\\
14.2	18.7	6.81\\
14.2	21.5	6.78\\
14.2	24.8	6.75\\
14.2	28.5	6.73\\
14.2	32.7	6.72\\
14.2	37.6	6.7\\
14.2	43.3	6.7\\
14.2	49.8	6.69\\
14.2	57.2	6.68\\
14.2	65.8	6.68\\
14.2	75.6	6.68\\
14.2	87	6.68\\
14.2	100	6.67\\
16.3	0.0001	9.35\\
16.3	0.000132	9.35\\
16.3	0.000175	9.35\\
16.3	0.000231	9.35\\
16.3	0.000305	9.35\\
16.3	0.000404	9.35\\
16.3	0.000534	9.35\\
16.3	0.000705	9.35\\
16.3	0.000933	9.35\\
16.3	0.00123	9.35\\
16.3	0.00163	9.35\\
16.3	0.00215	9.35\\
16.3	0.00285	9.35\\
16.3	0.00376	9.35\\
16.3	0.00498	9.35\\
16.3	0.00658	9.35\\
16.3	0.00756	9.35\\
16.3	0.0087	9.35\\
16.3	0.01	9.35\\
16.3	0.0115	9.35\\
16.3	0.0132	9.35\\
16.3	0.0152	9.35\\
16.3	0.0175	9.35\\
16.3	0.0201	9.35\\
16.3	0.0231	9.35\\
16.3	0.0266	9.35\\
16.3	0.0305	9.35\\
16.3	0.0351	9.35\\
16.3	0.0404	9.35\\
16.3	0.0464	9.35\\
16.3	0.0534	9.35\\
16.3	0.0614	9.36\\
16.3	0.0705	9.36\\
16.3	0.0811	9.36\\
16.3	0.0933	9.36\\
16.3	0.107	9.37\\
16.3	0.123	9.37\\
16.3	0.142	9.38\\
16.3	0.163	9.39\\
16.3	0.187	9.4\\
16.3	0.215	9.42\\
16.3	0.248	9.44\\
16.3	0.285	9.48\\
16.3	0.327	9.52\\
16.3	0.376	9.57\\
16.3	0.433	9.65\\
16.3	0.498	9.74\\
16.3	0.572	9.88\\
16.3	0.658	10.1\\
16.3	0.756	10.3\\
16.3	0.87	10.6\\
16.3	1	11\\
16.3	1.15	11.5\\
16.3	1.32	11.9\\
16.3	1.52	12.1\\
16.3	1.75	12.2\\
16.3	2.01	12\\
16.3	2.31	11.6\\
16.3	2.66	11.1\\
16.3	3.05	10.5\\
16.3	3.51	9.91\\
16.3	4.04	9.33\\
16.3	4.64	8.82\\
16.3	5.34	8.38\\
16.3	6.14	8.01\\
16.3	7.05	7.72\\
16.3	8.11	7.48\\
16.3	9.33	7.29\\
16.3	10.7	7.15\\
16.3	12.3	7.03\\
16.3	14.2	6.95\\
16.3	16.3	6.88\\
16.3	18.7	6.83\\
16.3	21.5	6.79\\
16.3	24.8	6.76\\
16.3	28.5	6.74\\
16.3	32.7	6.72\\
16.3	37.6	6.71\\
16.3	43.3	6.7\\
16.3	49.8	6.69\\
16.3	57.2	6.69\\
16.3	65.8	6.68\\
16.3	75.6	6.68\\
16.3	87	6.68\\
16.3	100	6.68\\
18.7	0.0001	9.35\\
18.7	0.000132	9.35\\
18.7	0.000175	9.35\\
18.7	0.000231	9.35\\
18.7	0.000305	9.35\\
18.7	0.000404	9.35\\
18.7	0.000534	9.35\\
18.7	0.000705	9.35\\
18.7	0.000933	9.35\\
18.7	0.00123	9.35\\
18.7	0.00163	9.35\\
18.7	0.00215	9.35\\
18.7	0.00285	9.35\\
18.7	0.00376	9.35\\
18.7	0.00498	9.35\\
18.7	0.00658	9.35\\
18.7	0.00756	9.35\\
18.7	0.0087	9.35\\
18.7	0.01	9.35\\
18.7	0.0115	9.35\\
18.7	0.0132	9.35\\
18.7	0.0152	9.35\\
18.7	0.0175	9.35\\
18.7	0.0201	9.35\\
18.7	0.0231	9.35\\
18.7	0.0266	9.35\\
18.7	0.0305	9.35\\
18.7	0.0351	9.35\\
18.7	0.0404	9.35\\
18.7	0.0464	9.35\\
18.7	0.0534	9.35\\
18.7	0.0614	9.35\\
18.7	0.0705	9.36\\
18.7	0.0811	9.36\\
18.7	0.0933	9.36\\
18.7	0.107	9.36\\
18.7	0.123	9.37\\
18.7	0.142	9.38\\
18.7	0.163	9.39\\
18.7	0.187	9.4\\
18.7	0.215	9.41\\
18.7	0.248	9.43\\
18.7	0.285	9.46\\
18.7	0.327	9.49\\
18.7	0.376	9.54\\
18.7	0.433	9.61\\
18.7	0.498	9.69\\
18.7	0.572	9.8\\
18.7	0.658	9.96\\
18.7	0.756	10.2\\
18.7	0.87	10.4\\
18.7	1	10.8\\
18.7	1.15	11.2\\
18.7	1.32	11.7\\
18.7	1.52	12\\
18.7	1.75	12.2\\
18.7	2.01	12.1\\
18.7	2.31	11.9\\
18.7	2.66	11.4\\
18.7	3.05	10.8\\
18.7	3.51	10.2\\
18.7	4.04	9.62\\
18.7	4.64	9.07\\
18.7	5.34	8.59\\
18.7	6.14	8.19\\
18.7	7.05	7.86\\
18.7	8.11	7.59\\
18.7	9.33	7.38\\
18.7	10.7	7.22\\
18.7	12.3	7.09\\
18.7	14.2	6.99\\
18.7	16.3	6.91\\
18.7	18.7	6.85\\
18.7	21.5	6.81\\
18.7	24.8	6.78\\
18.7	28.5	6.75\\
18.7	32.7	6.73\\
18.7	37.6	6.72\\
18.7	43.3	6.7\\
18.7	49.8	6.7\\
18.7	57.2	6.69\\
18.7	65.8	6.68\\
18.7	75.6	6.68\\
18.7	87	6.68\\
18.7	100	6.68\\
21.5	0.0001	9.35\\
21.5	0.000132	9.35\\
21.5	0.000175	9.35\\
21.5	0.000231	9.35\\
21.5	0.000305	9.35\\
21.5	0.000404	9.35\\
21.5	0.000534	9.35\\
21.5	0.000705	9.35\\
21.5	0.000933	9.35\\
21.5	0.00123	9.35\\
21.5	0.00163	9.35\\
21.5	0.00215	9.35\\
21.5	0.00285	9.35\\
21.5	0.00376	9.35\\
21.5	0.00498	9.35\\
21.5	0.00658	9.35\\
21.5	0.00756	9.35\\
21.5	0.0087	9.35\\
21.5	0.01	9.35\\
21.5	0.0115	9.35\\
21.5	0.0132	9.35\\
21.5	0.0152	9.35\\
21.5	0.0175	9.35\\
21.5	0.0201	9.35\\
21.5	0.0231	9.35\\
21.5	0.0266	9.35\\
21.5	0.0305	9.35\\
21.5	0.0351	9.35\\
21.5	0.0404	9.35\\
21.5	0.0464	9.35\\
21.5	0.0534	9.35\\
21.5	0.0614	9.35\\
21.5	0.0705	9.36\\
21.5	0.0811	9.36\\
21.5	0.0933	9.36\\
21.5	0.107	9.36\\
21.5	0.123	9.37\\
21.5	0.142	9.37\\
21.5	0.163	9.38\\
21.5	0.187	9.39\\
21.5	0.215	9.4\\
21.5	0.248	9.42\\
21.5	0.285	9.44\\
21.5	0.327	9.48\\
21.5	0.376	9.52\\
21.5	0.433	9.57\\
21.5	0.498	9.65\\
21.5	0.572	9.74\\
21.5	0.658	9.88\\
21.5	0.756	10.1\\
21.5	0.87	10.3\\
21.5	1	10.6\\
21.5	1.15	11\\
21.5	1.32	11.5\\
21.5	1.52	11.9\\
21.5	1.75	12.1\\
21.5	2.01	12.2\\
21.5	2.31	12\\
21.5	2.66	11.6\\
21.5	3.05	11.1\\
21.5	3.51	10.5\\
21.5	4.04	9.91\\
21.5	4.64	9.33\\
21.5	5.34	8.82\\
21.5	6.14	8.38\\
21.5	7.05	8.01\\
21.5	8.11	7.72\\
21.5	9.33	7.48\\
21.5	10.7	7.29\\
21.5	12.3	7.15\\
21.5	14.2	7.03\\
21.5	16.3	6.95\\
21.5	18.7	6.88\\
21.5	21.5	6.83\\
21.5	24.8	6.79\\
21.5	28.5	6.76\\
21.5	32.7	6.74\\
21.5	37.6	6.72\\
21.5	43.3	6.71\\
21.5	49.8	6.7\\
21.5	57.2	6.69\\
21.5	65.8	6.69\\
21.5	75.6	6.68\\
21.5	87	6.68\\
21.5	100	6.68\\
24.8	0.0001	9.35\\
24.8	0.000132	9.35\\
24.8	0.000175	9.35\\
24.8	0.000231	9.35\\
24.8	0.000305	9.35\\
24.8	0.000404	9.35\\
24.8	0.000534	9.35\\
24.8	0.000705	9.35\\
24.8	0.000933	9.35\\
24.8	0.00123	9.35\\
24.8	0.00163	9.35\\
24.8	0.00215	9.35\\
24.8	0.00285	9.35\\
24.8	0.00376	9.35\\
24.8	0.00498	9.35\\
24.8	0.00658	9.35\\
24.8	0.00756	9.35\\
24.8	0.0087	9.35\\
24.8	0.01	9.35\\
24.8	0.0115	9.35\\
24.8	0.0132	9.35\\
24.8	0.0152	9.35\\
24.8	0.0175	9.35\\
24.8	0.0201	9.35\\
24.8	0.0231	9.35\\
24.8	0.0266	9.35\\
24.8	0.0305	9.35\\
24.8	0.0351	9.35\\
24.8	0.0404	9.35\\
24.8	0.0464	9.35\\
24.8	0.0534	9.35\\
24.8	0.0614	9.35\\
24.8	0.0705	9.35\\
24.8	0.0811	9.36\\
24.8	0.0933	9.36\\
24.8	0.107	9.36\\
24.8	0.123	9.36\\
24.8	0.142	9.37\\
24.8	0.163	9.38\\
24.8	0.187	9.39\\
24.8	0.215	9.4\\
24.8	0.248	9.41\\
24.8	0.285	9.43\\
24.8	0.327	9.46\\
24.8	0.376	9.49\\
24.8	0.433	9.54\\
24.8	0.498	9.61\\
24.8	0.572	9.69\\
24.8	0.658	9.8\\
24.8	0.756	9.96\\
24.8	0.87	10.2\\
24.8	1	10.4\\
24.8	1.15	10.8\\
24.8	1.32	11.2\\
24.8	1.52	11.7\\
24.8	1.75	12\\
24.8	2.01	12.2\\
24.8	2.31	12.1\\
24.8	2.66	11.9\\
24.8	3.05	11.4\\
24.8	3.51	10.8\\
24.8	4.04	10.2\\
24.8	4.64	9.62\\
24.8	5.34	9.07\\
24.8	6.14	8.59\\
24.8	7.05	8.19\\
24.8	8.11	7.86\\
24.8	9.33	7.59\\
24.8	10.7	7.38\\
24.8	12.3	7.22\\
24.8	14.2	7.09\\
24.8	16.3	6.99\\
24.8	18.7	6.91\\
24.8	21.5	6.85\\
24.8	24.8	6.81\\
24.8	28.5	6.78\\
24.8	32.7	6.75\\
24.8	37.6	6.73\\
24.8	43.3	6.72\\
24.8	49.8	6.7\\
24.8	57.2	6.7\\
24.8	65.8	6.69\\
24.8	75.6	6.68\\
24.8	87	6.68\\
24.8	100	6.68\\
28.5	0.0001	9.35\\
28.5	0.000132	9.35\\
28.5	0.000175	9.35\\
28.5	0.000231	9.35\\
28.5	0.000305	9.35\\
28.5	0.000404	9.35\\
28.5	0.000534	9.35\\
28.5	0.000705	9.35\\
28.5	0.000933	9.35\\
28.5	0.00123	9.35\\
28.5	0.00163	9.35\\
28.5	0.00215	9.35\\
28.5	0.00285	9.35\\
28.5	0.00376	9.35\\
28.5	0.00498	9.35\\
28.5	0.00658	9.35\\
28.5	0.00756	9.35\\
28.5	0.0087	9.35\\
28.5	0.01	9.35\\
28.5	0.0115	9.35\\
28.5	0.0132	9.35\\
28.5	0.0152	9.35\\
28.5	0.0175	9.35\\
28.5	0.0201	9.35\\
28.5	0.0231	9.35\\
28.5	0.0266	9.35\\
28.5	0.0305	9.35\\
28.5	0.0351	9.35\\
28.5	0.0404	9.35\\
28.5	0.0464	9.35\\
28.5	0.0534	9.35\\
28.5	0.0614	9.35\\
28.5	0.0705	9.35\\
28.5	0.0811	9.36\\
28.5	0.0933	9.36\\
28.5	0.107	9.36\\
28.5	0.123	9.36\\
28.5	0.142	9.37\\
28.5	0.163	9.37\\
28.5	0.187	9.38\\
28.5	0.215	9.39\\
28.5	0.248	9.4\\
28.5	0.285	9.42\\
28.5	0.327	9.44\\
28.5	0.376	9.48\\
28.5	0.433	9.52\\
28.5	0.498	9.57\\
28.5	0.572	9.65\\
28.5	0.658	9.74\\
28.5	0.756	9.88\\
28.5	0.87	10.1\\
28.5	1	10.3\\
28.5	1.15	10.6\\
28.5	1.32	11\\
28.5	1.52	11.5\\
28.5	1.75	11.9\\
28.5	2.01	12.1\\
28.5	2.31	12.2\\
28.5	2.66	12\\
28.5	3.05	11.6\\
28.5	3.51	11.1\\
28.5	4.04	10.5\\
28.5	4.64	9.91\\
28.5	5.34	9.33\\
28.5	6.14	8.82\\
28.5	7.05	8.38\\
28.5	8.11	8.01\\
28.5	9.33	7.72\\
28.5	10.7	7.48\\
28.5	12.3	7.29\\
28.5	14.2	7.15\\
28.5	16.3	7.03\\
28.5	18.7	6.95\\
28.5	21.5	6.88\\
28.5	24.8	6.83\\
28.5	28.5	6.79\\
28.5	32.7	6.76\\
28.5	37.6	6.74\\
28.5	43.3	6.72\\
28.5	49.8	6.71\\
28.5	57.2	6.7\\
28.5	65.8	6.69\\
28.5	75.6	6.69\\
28.5	87	6.68\\
28.5	100	6.68\\
32.7	0.0001	9.35\\
32.7	0.000132	9.35\\
32.7	0.000175	9.35\\
32.7	0.000231	9.35\\
32.7	0.000305	9.35\\
32.7	0.000404	9.35\\
32.7	0.000534	9.35\\
32.7	0.000705	9.35\\
32.7	0.000933	9.35\\
32.7	0.00123	9.35\\
32.7	0.00163	9.35\\
32.7	0.00215	9.35\\
32.7	0.00285	9.35\\
32.7	0.00376	9.35\\
32.7	0.00498	9.35\\
32.7	0.00658	9.35\\
32.7	0.00756	9.35\\
32.7	0.0087	9.35\\
32.7	0.01	9.35\\
32.7	0.0115	9.35\\
32.7	0.0132	9.35\\
32.7	0.0152	9.35\\
32.7	0.0175	9.35\\
32.7	0.0201	9.35\\
32.7	0.0231	9.35\\
32.7	0.0266	9.35\\
32.7	0.0305	9.35\\
32.7	0.0351	9.35\\
32.7	0.0404	9.35\\
32.7	0.0464	9.35\\
32.7	0.0534	9.35\\
32.7	0.0614	9.35\\
32.7	0.0705	9.35\\
32.7	0.0811	9.35\\
32.7	0.0933	9.36\\
32.7	0.107	9.36\\
32.7	0.123	9.36\\
32.7	0.142	9.36\\
32.7	0.163	9.37\\
32.7	0.187	9.38\\
32.7	0.215	9.39\\
32.7	0.248	9.4\\
32.7	0.285	9.41\\
32.7	0.327	9.43\\
32.7	0.376	9.46\\
32.7	0.433	9.49\\
32.7	0.498	9.54\\
32.7	0.572	9.61\\
32.7	0.658	9.69\\
32.7	0.756	9.8\\
32.7	0.87	9.96\\
32.7	1	10.2\\
32.7	1.15	10.4\\
32.7	1.32	10.8\\
32.7	1.52	11.2\\
32.7	1.75	11.7\\
32.7	2.01	12\\
32.7	2.31	12.2\\
32.7	2.66	12.1\\
32.7	3.05	11.9\\
32.7	3.51	11.4\\
32.7	4.04	10.8\\
32.7	4.64	10.2\\
32.7	5.34	9.62\\
32.7	6.14	9.07\\
32.7	7.05	8.59\\
32.7	8.11	8.19\\
32.7	9.33	7.86\\
32.7	10.7	7.59\\
32.7	12.3	7.38\\
32.7	14.2	7.22\\
32.7	16.3	7.09\\
32.7	18.7	6.99\\
32.7	21.5	6.91\\
32.7	24.8	6.85\\
32.7	28.5	6.81\\
32.7	32.7	6.78\\
32.7	37.6	6.75\\
32.7	43.3	6.73\\
32.7	49.8	6.72\\
32.7	57.2	6.7\\
32.7	65.8	6.7\\
32.7	75.6	6.69\\
32.7	87	6.68\\
32.7	100	6.68\\
37.6	0.0001	9.35\\
37.6	0.000132	9.35\\
37.6	0.000175	9.35\\
37.6	0.000231	9.35\\
37.6	0.000305	9.35\\
37.6	0.000404	9.35\\
37.6	0.000534	9.35\\
37.6	0.000705	9.35\\
37.6	0.000933	9.35\\
37.6	0.00123	9.35\\
37.6	0.00163	9.35\\
37.6	0.00215	9.35\\
37.6	0.00285	9.35\\
37.6	0.00376	9.35\\
37.6	0.00498	9.35\\
37.6	0.00658	9.35\\
37.6	0.00756	9.35\\
37.6	0.0087	9.35\\
37.6	0.01	9.35\\
37.6	0.0115	9.35\\
37.6	0.0132	9.35\\
37.6	0.0152	9.35\\
37.6	0.0175	9.35\\
37.6	0.0201	9.35\\
37.6	0.0231	9.35\\
37.6	0.0266	9.35\\
37.6	0.0305	9.35\\
37.6	0.0351	9.35\\
37.6	0.0404	9.35\\
37.6	0.0464	9.35\\
37.6	0.0534	9.35\\
37.6	0.0614	9.35\\
37.6	0.0705	9.35\\
37.6	0.0811	9.35\\
37.6	0.0933	9.36\\
37.6	0.107	9.36\\
37.6	0.123	9.36\\
37.6	0.142	9.36\\
37.6	0.163	9.37\\
37.6	0.187	9.37\\
37.6	0.215	9.38\\
37.6	0.248	9.39\\
37.6	0.285	9.4\\
37.6	0.327	9.42\\
37.6	0.376	9.44\\
37.6	0.433	9.48\\
37.6	0.498	9.52\\
37.6	0.572	9.57\\
37.6	0.658	9.65\\
37.6	0.756	9.74\\
37.6	0.87	9.88\\
37.6	1	10.1\\
37.6	1.15	10.3\\
37.6	1.32	10.6\\
37.6	1.52	11\\
37.6	1.75	11.5\\
37.6	2.01	11.9\\
37.6	2.31	12.1\\
37.6	2.66	12.2\\
37.6	3.05	12\\
37.6	3.51	11.6\\
37.6	4.04	11.1\\
37.6	4.64	10.5\\
37.6	5.34	9.91\\
37.6	6.14	9.33\\
37.6	7.05	8.82\\
37.6	8.11	8.38\\
37.6	9.33	8.01\\
37.6	10.7	7.72\\
37.6	12.3	7.48\\
37.6	14.2	7.29\\
37.6	16.3	7.15\\
37.6	18.7	7.03\\
37.6	21.5	6.95\\
37.6	24.8	6.88\\
37.6	28.5	6.83\\
37.6	32.7	6.79\\
37.6	37.6	6.76\\
37.6	43.3	6.74\\
37.6	49.8	6.72\\
37.6	57.2	6.71\\
37.6	65.8	6.7\\
37.6	75.6	6.69\\
37.6	87	6.69\\
37.6	100	6.68\\
43.3	0.0001	9.35\\
43.3	0.000132	9.35\\
43.3	0.000175	9.35\\
43.3	0.000231	9.35\\
43.3	0.000305	9.35\\
43.3	0.000404	9.35\\
43.3	0.000534	9.35\\
43.3	0.000705	9.35\\
43.3	0.000933	9.35\\
43.3	0.00123	9.35\\
43.3	0.00163	9.35\\
43.3	0.00215	9.35\\
43.3	0.00285	9.35\\
43.3	0.00376	9.35\\
43.3	0.00498	9.35\\
43.3	0.00658	9.35\\
43.3	0.00756	9.35\\
43.3	0.0087	9.35\\
43.3	0.01	9.35\\
43.3	0.0115	9.35\\
43.3	0.0132	9.35\\
43.3	0.0152	9.35\\
43.3	0.0175	9.35\\
43.3	0.0201	9.35\\
43.3	0.0231	9.35\\
43.3	0.0266	9.35\\
43.3	0.0305	9.35\\
43.3	0.0351	9.35\\
43.3	0.0404	9.35\\
43.3	0.0464	9.35\\
43.3	0.0534	9.35\\
43.3	0.0614	9.35\\
43.3	0.0705	9.35\\
43.3	0.0811	9.35\\
43.3	0.0933	9.35\\
43.3	0.107	9.36\\
43.3	0.123	9.36\\
43.3	0.142	9.36\\
43.3	0.163	9.36\\
43.3	0.187	9.37\\
43.3	0.215	9.38\\
43.3	0.248	9.39\\
43.3	0.285	9.4\\
43.3	0.327	9.41\\
43.3	0.376	9.43\\
43.3	0.433	9.46\\
43.3	0.498	9.49\\
43.3	0.572	9.54\\
43.3	0.658	9.61\\
43.3	0.756	9.69\\
43.3	0.87	9.8\\
43.3	1	9.96\\
43.3	1.15	10.2\\
43.3	1.32	10.4\\
43.3	1.52	10.8\\
43.3	1.75	11.2\\
43.3	2.01	11.7\\
43.3	2.31	12\\
43.3	2.66	12.2\\
43.3	3.05	12.1\\
43.3	3.51	11.9\\
43.3	4.04	11.4\\
43.3	4.64	10.8\\
43.3	5.34	10.2\\
43.3	6.14	9.62\\
43.3	7.05	9.07\\
43.3	8.11	8.59\\
43.3	9.33	8.19\\
43.3	10.7	7.86\\
43.3	12.3	7.59\\
43.3	14.2	7.38\\
43.3	16.3	7.22\\
43.3	18.7	7.09\\
43.3	21.5	6.99\\
43.3	24.8	6.91\\
43.3	28.5	6.85\\
43.3	32.7	6.81\\
43.3	37.6	6.78\\
43.3	43.3	6.75\\
43.3	49.8	6.73\\
43.3	57.2	6.72\\
43.3	65.8	6.7\\
43.3	75.6	6.7\\
43.3	87	6.69\\
43.3	100	6.68\\
49.8	0.0001	9.35\\
49.8	0.000132	9.35\\
49.8	0.000175	9.35\\
49.8	0.000231	9.35\\
49.8	0.000305	9.35\\
49.8	0.000404	9.35\\
49.8	0.000534	9.35\\
49.8	0.000705	9.35\\
49.8	0.000933	9.35\\
49.8	0.00123	9.35\\
49.8	0.00163	9.35\\
49.8	0.00215	9.35\\
49.8	0.00285	9.35\\
49.8	0.00376	9.35\\
49.8	0.00498	9.35\\
49.8	0.00658	9.35\\
49.8	0.00756	9.35\\
49.8	0.0087	9.35\\
49.8	0.01	9.35\\
49.8	0.0115	9.35\\
49.8	0.0132	9.35\\
49.8	0.0152	9.35\\
49.8	0.0175	9.35\\
49.8	0.0201	9.35\\
49.8	0.0231	9.35\\
49.8	0.0266	9.35\\
49.8	0.0305	9.35\\
49.8	0.0351	9.35\\
49.8	0.0404	9.35\\
49.8	0.0464	9.35\\
49.8	0.0534	9.35\\
49.8	0.0614	9.35\\
49.8	0.0705	9.35\\
49.8	0.0811	9.35\\
49.8	0.0933	9.35\\
49.8	0.107	9.36\\
49.8	0.123	9.36\\
49.8	0.142	9.36\\
49.8	0.163	9.36\\
49.8	0.187	9.37\\
49.8	0.215	9.37\\
49.8	0.248	9.38\\
49.8	0.285	9.39\\
49.8	0.327	9.4\\
49.8	0.376	9.42\\
49.8	0.433	9.44\\
49.8	0.498	9.48\\
49.8	0.572	9.52\\
49.8	0.658	9.57\\
49.8	0.756	9.65\\
49.8	0.87	9.74\\
49.8	1	9.88\\
49.8	1.15	10.1\\
49.8	1.32	10.3\\
49.8	1.52	10.6\\
49.8	1.75	11\\
49.8	2.01	11.5\\
49.8	2.31	11.9\\
49.8	2.66	12.1\\
49.8	3.05	12.2\\
49.8	3.51	12\\
49.8	4.04	11.6\\
49.8	4.64	11.1\\
49.8	5.34	10.5\\
49.8	6.14	9.91\\
49.8	7.05	9.33\\
49.8	8.11	8.82\\
49.8	9.33	8.38\\
49.8	10.7	8.01\\
49.8	12.3	7.72\\
49.8	14.2	7.48\\
49.8	16.3	7.29\\
49.8	18.7	7.15\\
49.8	21.5	7.03\\
49.8	24.8	6.95\\
49.8	28.5	6.88\\
49.8	32.7	6.83\\
49.8	37.6	6.79\\
49.8	43.3	6.76\\
49.8	49.8	6.74\\
49.8	57.2	6.72\\
49.8	65.8	6.71\\
49.8	75.6	6.7\\
49.8	87	6.69\\
49.8	100	6.69\\
57.2	0.0001	9.35\\
57.2	0.000132	9.35\\
57.2	0.000175	9.35\\
57.2	0.000231	9.35\\
57.2	0.000305	9.35\\
57.2	0.000404	9.35\\
57.2	0.000534	9.35\\
57.2	0.000705	9.35\\
57.2	0.000933	9.35\\
57.2	0.00123	9.35\\
57.2	0.00163	9.35\\
57.2	0.00215	9.35\\
57.2	0.00285	9.35\\
57.2	0.00376	9.35\\
57.2	0.00498	9.35\\
57.2	0.00658	9.35\\
57.2	0.00756	9.35\\
57.2	0.0087	9.35\\
57.2	0.01	9.35\\
57.2	0.0115	9.35\\
57.2	0.0132	9.35\\
57.2	0.0152	9.35\\
57.2	0.0175	9.35\\
57.2	0.0201	9.35\\
57.2	0.0231	9.35\\
57.2	0.0266	9.35\\
57.2	0.0305	9.35\\
57.2	0.0351	9.35\\
57.2	0.0404	9.35\\
57.2	0.0464	9.35\\
57.2	0.0534	9.35\\
57.2	0.0614	9.35\\
57.2	0.0705	9.35\\
57.2	0.0811	9.35\\
57.2	0.0933	9.35\\
57.2	0.107	9.35\\
57.2	0.123	9.36\\
57.2	0.142	9.36\\
57.2	0.163	9.36\\
57.2	0.187	9.36\\
57.2	0.215	9.37\\
57.2	0.248	9.38\\
57.2	0.285	9.39\\
57.2	0.327	9.4\\
57.2	0.376	9.41\\
57.2	0.433	9.43\\
57.2	0.498	9.46\\
57.2	0.572	9.49\\
57.2	0.658	9.54\\
57.2	0.756	9.61\\
57.2	0.87	9.69\\
57.2	1	9.8\\
57.2	1.15	9.96\\
57.2	1.32	10.2\\
57.2	1.52	10.4\\
57.2	1.75	10.8\\
57.2	2.01	11.2\\
57.2	2.31	11.7\\
57.2	2.66	12\\
57.2	3.05	12.2\\
57.2	3.51	12.1\\
57.2	4.04	11.9\\
57.2	4.64	11.4\\
57.2	5.34	10.8\\
57.2	6.14	10.2\\
57.2	7.05	9.62\\
57.2	8.11	9.07\\
57.2	9.33	8.59\\
57.2	10.7	8.19\\
57.2	12.3	7.86\\
57.2	14.2	7.59\\
57.2	16.3	7.38\\
57.2	18.7	7.22\\
57.2	21.5	7.09\\
57.2	24.8	6.99\\
57.2	28.5	6.91\\
57.2	32.7	6.85\\
57.2	37.6	6.81\\
57.2	43.3	6.78\\
57.2	49.8	6.75\\
57.2	57.2	6.73\\
57.2	65.8	6.72\\
57.2	75.6	6.7\\
57.2	87	6.7\\
57.2	100	6.69\\
65.8	0.0001	9.35\\
65.8	0.000132	9.35\\
65.8	0.000175	9.35\\
65.8	0.000231	9.35\\
65.8	0.000305	9.35\\
65.8	0.000404	9.35\\
65.8	0.000534	9.35\\
65.8	0.000705	9.35\\
65.8	0.000933	9.35\\
65.8	0.00123	9.35\\
65.8	0.00163	9.35\\
65.8	0.00215	9.35\\
65.8	0.00285	9.35\\
65.8	0.00376	9.35\\
65.8	0.00498	9.35\\
65.8	0.00658	9.35\\
65.8	0.00756	9.35\\
65.8	0.0087	9.35\\
65.8	0.01	9.35\\
65.8	0.0115	9.35\\
65.8	0.0132	9.35\\
65.8	0.0152	9.35\\
65.8	0.0175	9.35\\
65.8	0.0201	9.35\\
65.8	0.0231	9.35\\
65.8	0.0266	9.35\\
65.8	0.0305	9.35\\
65.8	0.0351	9.35\\
65.8	0.0404	9.35\\
65.8	0.0464	9.35\\
65.8	0.0534	9.35\\
65.8	0.0614	9.35\\
65.8	0.0705	9.35\\
65.8	0.0811	9.35\\
65.8	0.0933	9.35\\
65.8	0.107	9.35\\
65.8	0.123	9.36\\
65.8	0.142	9.36\\
65.8	0.163	9.36\\
65.8	0.187	9.36\\
65.8	0.215	9.37\\
65.8	0.248	9.37\\
65.8	0.285	9.38\\
65.8	0.327	9.39\\
65.8	0.376	9.4\\
65.8	0.433	9.42\\
65.8	0.498	9.44\\
65.8	0.572	9.48\\
65.8	0.658	9.52\\
65.8	0.756	9.57\\
65.8	0.87	9.65\\
65.8	1	9.74\\
65.8	1.15	9.88\\
65.8	1.32	10.1\\
65.8	1.52	10.3\\
65.8	1.75	10.6\\
65.8	2.01	11\\
65.8	2.31	11.5\\
65.8	2.66	11.9\\
65.8	3.05	12.1\\
65.8	3.51	12.2\\
65.8	4.04	12\\
65.8	4.64	11.6\\
65.8	5.34	11.1\\
65.8	6.14	10.5\\
65.8	7.05	9.91\\
65.8	8.11	9.33\\
65.8	9.33	8.82\\
65.8	10.7	8.38\\
65.8	12.3	8.01\\
65.8	14.2	7.72\\
65.8	16.3	7.48\\
65.8	18.7	7.29\\
65.8	21.5	7.15\\
65.8	24.8	7.03\\
65.8	28.5	6.95\\
65.8	32.7	6.88\\
65.8	37.6	6.83\\
65.8	43.3	6.79\\
65.8	49.8	6.76\\
65.8	57.2	6.74\\
65.8	65.8	6.72\\
65.8	75.6	6.71\\
65.8	87	6.7\\
65.8	100	6.69\\
75.6	0.0001	9.35\\
75.6	0.000132	9.35\\
75.6	0.000175	9.35\\
75.6	0.000231	9.35\\
75.6	0.000305	9.35\\
75.6	0.000404	9.35\\
75.6	0.000534	9.35\\
75.6	0.000705	9.35\\
75.6	0.000933	9.35\\
75.6	0.00123	9.35\\
75.6	0.00163	9.35\\
75.6	0.00215	9.35\\
75.6	0.00285	9.35\\
75.6	0.00376	9.35\\
75.6	0.00498	9.35\\
75.6	0.00658	9.35\\
75.6	0.00756	9.35\\
75.6	0.0087	9.35\\
75.6	0.01	9.35\\
75.6	0.0115	9.35\\
75.6	0.0132	9.35\\
75.6	0.0152	9.35\\
75.6	0.0175	9.35\\
75.6	0.0201	9.35\\
75.6	0.0231	9.35\\
75.6	0.0266	9.35\\
75.6	0.0305	9.35\\
75.6	0.0351	9.35\\
75.6	0.0404	9.35\\
75.6	0.0464	9.35\\
75.6	0.0534	9.35\\
75.6	0.0614	9.35\\
75.6	0.0705	9.35\\
75.6	0.0811	9.35\\
75.6	0.0933	9.35\\
75.6	0.107	9.35\\
75.6	0.123	9.35\\
75.6	0.142	9.36\\
75.6	0.163	9.36\\
75.6	0.187	9.36\\
75.6	0.215	9.36\\
75.6	0.248	9.37\\
75.6	0.285	9.38\\
75.6	0.327	9.39\\
75.6	0.376	9.4\\
75.6	0.433	9.41\\
75.6	0.498	9.43\\
75.6	0.572	9.46\\
75.6	0.658	9.49\\
75.6	0.756	9.54\\
75.6	0.87	9.61\\
75.6	1	9.69\\
75.6	1.15	9.8\\
75.6	1.32	9.96\\
75.6	1.52	10.2\\
75.6	1.75	10.4\\
75.6	2.01	10.8\\
75.6	2.31	11.2\\
75.6	2.66	11.7\\
75.6	3.05	12\\
75.6	3.51	12.2\\
75.6	4.04	12.1\\
75.6	4.64	11.9\\
75.6	5.34	11.4\\
75.6	6.14	10.8\\
75.6	7.05	10.2\\
75.6	8.11	9.62\\
75.6	9.33	9.07\\
75.6	10.7	8.59\\
75.6	12.3	8.19\\
75.6	14.2	7.86\\
75.6	16.3	7.59\\
75.6	18.7	7.38\\
75.6	21.5	7.22\\
75.6	24.8	7.09\\
75.6	28.5	6.99\\
75.6	32.7	6.91\\
75.6	37.6	6.85\\
75.6	43.3	6.81\\
75.6	49.8	6.78\\
75.6	57.2	6.75\\
75.6	65.8	6.73\\
75.6	75.6	6.72\\
75.6	87	6.7\\
75.6	100	6.7\\
87	0.0001	9.35\\
87	0.000132	9.35\\
87	0.000175	9.35\\
87	0.000231	9.35\\
87	0.000305	9.35\\
87	0.000404	9.35\\
87	0.000534	9.35\\
87	0.000705	9.35\\
87	0.000933	9.35\\
87	0.00123	9.35\\
87	0.00163	9.35\\
87	0.00215	9.35\\
87	0.00285	9.35\\
87	0.00376	9.35\\
87	0.00498	9.35\\
87	0.00658	9.35\\
87	0.00756	9.35\\
87	0.0087	9.35\\
87	0.01	9.35\\
87	0.0115	9.35\\
87	0.0132	9.35\\
87	0.0152	9.35\\
87	0.0175	9.35\\
87	0.0201	9.35\\
87	0.0231	9.35\\
87	0.0266	9.35\\
87	0.0305	9.35\\
87	0.0351	9.35\\
87	0.0404	9.35\\
87	0.0464	9.35\\
87	0.0534	9.35\\
87	0.0614	9.35\\
87	0.0705	9.35\\
87	0.0811	9.35\\
87	0.0933	9.35\\
87	0.107	9.35\\
87	0.123	9.35\\
87	0.142	9.36\\
87	0.163	9.36\\
87	0.187	9.36\\
87	0.215	9.36\\
87	0.248	9.37\\
87	0.285	9.37\\
87	0.327	9.38\\
87	0.376	9.39\\
87	0.433	9.4\\
87	0.498	9.42\\
87	0.572	9.44\\
87	0.658	9.48\\
87	0.756	9.52\\
87	0.87	9.57\\
87	1	9.65\\
87	1.15	9.74\\
87	1.32	9.88\\
87	1.52	10.1\\
87	1.75	10.3\\
87	2.01	10.6\\
87	2.31	11\\
87	2.66	11.5\\
87	3.05	11.9\\
87	3.51	12.1\\
87	4.04	12.2\\
87	4.64	12\\
87	5.34	11.6\\
87	6.14	11.1\\
87	7.05	10.5\\
87	8.11	9.91\\
87	9.33	9.33\\
87	10.7	8.82\\
87	12.3	8.38\\
87	14.2	8.01\\
87	16.3	7.72\\
87	18.7	7.48\\
87	21.5	7.29\\
87	24.8	7.15\\
87	28.5	7.03\\
87	32.7	6.95\\
87	37.6	6.88\\
87	43.3	6.83\\
87	49.8	6.79\\
87	57.2	6.76\\
87	65.8	6.74\\
87	75.6	6.72\\
87	87	6.71\\
87	100	6.7\\
100	0.0001	9.35\\
100	0.000132	9.35\\
100	0.000175	9.35\\
100	0.000231	9.35\\
100	0.000305	9.35\\
100	0.000404	9.35\\
100	0.000534	9.35\\
100	0.000705	9.35\\
100	0.000933	9.35\\
100	0.00123	9.35\\
100	0.00163	9.35\\
100	0.00215	9.35\\
100	0.00285	9.35\\
100	0.00376	9.35\\
100	0.00498	9.35\\
100	0.00658	9.35\\
100	0.00756	9.35\\
100	0.0087	9.35\\
100	0.01	9.35\\
100	0.0115	9.35\\
100	0.0132	9.35\\
100	0.0152	9.35\\
100	0.0175	9.35\\
100	0.0201	9.35\\
100	0.0231	9.35\\
100	0.0266	9.35\\
100	0.0305	9.35\\
100	0.0351	9.35\\
100	0.0404	9.35\\
100	0.0464	9.35\\
100	0.0534	9.35\\
100	0.0614	9.35\\
100	0.0705	9.35\\
100	0.0811	9.35\\
100	0.0933	9.35\\
100	0.107	9.35\\
100	0.123	9.35\\
100	0.142	9.35\\
100	0.163	9.36\\
100	0.187	9.36\\
100	0.215	9.36\\
100	0.248	9.36\\
100	0.285	9.37\\
100	0.327	9.38\\
100	0.376	9.39\\
100	0.433	9.4\\
100	0.498	9.41\\
100	0.572	9.43\\
100	0.658	9.46\\
100	0.756	9.49\\
100	0.87	9.54\\
100	1	9.61\\
100	1.15	9.69\\
100	1.32	9.8\\
100	1.52	9.96\\
100	1.75	10.2\\
100	2.01	10.4\\
100	2.31	10.8\\
100	2.66	11.2\\
100	3.05	11.7\\
100	3.51	12\\
100	4.04	12.2\\
100	4.64	12.1\\
100	5.34	11.9\\
100	6.14	11.4\\
100	7.05	10.8\\
100	8.11	10.2\\
100	9.33	9.62\\
100	10.7	9.07\\
100	12.3	8.59\\
100	14.2	8.19\\
100	16.3	7.86\\
100	18.7	7.59\\
100	21.5	7.38\\
100	24.8	7.22\\
100	28.5	7.09\\
100	32.7	6.99\\
100	37.6	6.91\\
100	43.3	6.85\\
100	49.8	6.81\\
100	57.2	6.78\\
100	65.8	6.75\\
100	75.6	6.73\\
100	87	6.72\\
100	100	6.7\\
115	0.0001	9.35\\
115	0.000132	9.35\\
115	0.000175	9.35\\
115	0.000231	9.35\\
115	0.000305	9.35\\
115	0.000404	9.35\\
115	0.000534	9.35\\
115	0.000705	9.35\\
115	0.000933	9.35\\
115	0.00123	9.35\\
115	0.00163	9.35\\
115	0.00215	9.35\\
115	0.00285	9.35\\
115	0.00376	9.35\\
115	0.00498	9.35\\
115	0.00658	9.35\\
115	0.00756	9.35\\
115	0.0087	9.35\\
115	0.01	9.35\\
115	0.0115	9.35\\
115	0.0132	9.35\\
115	0.0152	9.35\\
115	0.0175	9.35\\
115	0.0201	9.35\\
115	0.0231	9.35\\
115	0.0266	9.35\\
115	0.0305	9.35\\
115	0.0351	9.35\\
115	0.0404	9.35\\
115	0.0464	9.35\\
115	0.0534	9.35\\
115	0.0614	9.35\\
115	0.0705	9.35\\
115	0.0811	9.35\\
115	0.0933	9.35\\
115	0.107	9.35\\
115	0.123	9.35\\
115	0.142	9.35\\
115	0.163	9.36\\
115	0.187	9.36\\
115	0.215	9.36\\
115	0.248	9.36\\
115	0.285	9.37\\
115	0.327	9.37\\
115	0.376	9.38\\
115	0.433	9.39\\
115	0.498	9.4\\
115	0.572	9.42\\
115	0.658	9.44\\
115	0.756	9.48\\
115	0.87	9.52\\
115	1	9.57\\
115	1.15	9.65\\
115	1.32	9.74\\
115	1.52	9.88\\
115	1.75	10.1\\
115	2.01	10.3\\
115	2.31	10.6\\
115	2.66	11\\
115	3.05	11.5\\
115	3.51	11.9\\
115	4.04	12.1\\
115	4.64	12.2\\
115	5.34	12\\
115	6.14	11.6\\
115	7.05	11.1\\
115	8.11	10.5\\
115	9.33	9.91\\
115	10.7	9.33\\
115	12.3	8.82\\
115	14.2	8.38\\
115	16.3	8.01\\
115	18.7	7.72\\
115	21.5	7.48\\
115	24.8	7.29\\
115	28.5	7.15\\
115	32.7	7.03\\
115	37.6	6.95\\
115	43.3	6.88\\
115	49.8	6.83\\
115	57.2	6.79\\
115	65.8	6.76\\
115	75.6	6.74\\
115	87	6.72\\
115	100	6.71\\
132	0.0001	9.35\\
132	0.000132	9.35\\
132	0.000175	9.35\\
132	0.000231	9.35\\
132	0.000305	9.35\\
132	0.000404	9.35\\
132	0.000534	9.35\\
132	0.000705	9.35\\
132	0.000933	9.35\\
132	0.00123	9.35\\
132	0.00163	9.35\\
132	0.00215	9.35\\
132	0.00285	9.35\\
132	0.00376	9.35\\
132	0.00498	9.35\\
132	0.00658	9.35\\
132	0.00756	9.35\\
132	0.0087	9.35\\
132	0.01	9.35\\
132	0.0115	9.35\\
132	0.0132	9.35\\
132	0.0152	9.35\\
132	0.0175	9.35\\
132	0.0201	9.35\\
132	0.0231	9.35\\
132	0.0266	9.35\\
132	0.0305	9.35\\
132	0.0351	9.35\\
132	0.0404	9.35\\
132	0.0464	9.35\\
132	0.0534	9.35\\
132	0.0614	9.35\\
132	0.0705	9.35\\
132	0.0811	9.35\\
132	0.0933	9.35\\
132	0.107	9.35\\
132	0.123	9.35\\
132	0.142	9.35\\
132	0.163	9.35\\
132	0.187	9.36\\
132	0.215	9.36\\
132	0.248	9.36\\
132	0.285	9.36\\
132	0.327	9.37\\
132	0.376	9.38\\
132	0.433	9.39\\
132	0.498	9.4\\
132	0.572	9.41\\
132	0.658	9.43\\
132	0.756	9.46\\
132	0.87	9.49\\
132	1	9.54\\
132	1.15	9.61\\
132	1.32	9.69\\
132	1.52	9.8\\
132	1.75	9.96\\
132	2.01	10.2\\
132	2.31	10.4\\
132	2.66	10.8\\
132	3.05	11.2\\
132	3.51	11.7\\
132	4.04	12\\
132	4.64	12.2\\
132	5.34	12.1\\
132	6.14	11.9\\
132	7.05	11.4\\
132	8.11	10.8\\
132	9.33	10.2\\
132	10.7	9.62\\
132	12.3	9.07\\
132	14.2	8.59\\
132	16.3	8.19\\
132	18.7	7.86\\
132	21.5	7.59\\
132	24.8	7.38\\
132	28.5	7.22\\
132	32.7	7.09\\
132	37.6	6.99\\
132	43.3	6.91\\
132	49.8	6.85\\
132	57.2	6.81\\
132	65.8	6.78\\
132	75.6	6.75\\
132	87	6.73\\
132	100	6.72\\
152	0.0001	9.35\\
152	0.000132	9.35\\
152	0.000175	9.35\\
152	0.000231	9.35\\
152	0.000305	9.35\\
152	0.000404	9.35\\
152	0.000534	9.35\\
152	0.000705	9.35\\
152	0.000933	9.35\\
152	0.00123	9.35\\
152	0.00163	9.35\\
152	0.00215	9.35\\
152	0.00285	9.35\\
152	0.00376	9.35\\
152	0.00498	9.35\\
152	0.00658	9.35\\
152	0.00756	9.35\\
152	0.0087	9.35\\
152	0.01	9.35\\
152	0.0115	9.35\\
152	0.0132	9.35\\
152	0.0152	9.35\\
152	0.0175	9.35\\
152	0.0201	9.35\\
152	0.0231	9.35\\
152	0.0266	9.35\\
152	0.0305	9.35\\
152	0.0351	9.35\\
152	0.0404	9.35\\
152	0.0464	9.35\\
152	0.0534	9.35\\
152	0.0614	9.35\\
152	0.0705	9.35\\
152	0.0811	9.35\\
152	0.0933	9.35\\
152	0.107	9.35\\
152	0.123	9.35\\
152	0.142	9.35\\
152	0.163	9.35\\
152	0.187	9.36\\
152	0.215	9.36\\
152	0.248	9.36\\
152	0.285	9.36\\
152	0.327	9.37\\
152	0.376	9.37\\
152	0.433	9.38\\
152	0.498	9.39\\
152	0.572	9.4\\
152	0.658	9.42\\
152	0.756	9.44\\
152	0.87	9.48\\
152	1	9.52\\
152	1.15	9.57\\
152	1.32	9.65\\
152	1.52	9.74\\
152	1.75	9.88\\
152	2.01	10.1\\
152	2.31	10.3\\
152	2.66	10.6\\
152	3.05	11\\
152	3.51	11.5\\
152	4.04	11.9\\
152	4.64	12.1\\
152	5.34	12.2\\
152	6.14	12\\
152	7.05	11.6\\
152	8.11	11.1\\
152	9.33	10.5\\
152	10.7	9.91\\
152	12.3	9.33\\
152	14.2	8.82\\
152	16.3	8.38\\
152	18.7	8.01\\
152	21.5	7.72\\
152	24.8	7.48\\
152	28.5	7.29\\
152	32.7	7.15\\
152	37.6	7.03\\
152	43.3	6.95\\
152	49.8	6.88\\
152	57.2	6.83\\
152	65.8	6.79\\
152	75.6	6.76\\
152	87	6.74\\
152	100	6.72\\
175	0.0001	9.35\\
175	0.000132	9.35\\
175	0.000175	9.35\\
175	0.000231	9.35\\
175	0.000305	9.35\\
175	0.000404	9.35\\
175	0.000534	9.35\\
175	0.000705	9.35\\
175	0.000933	9.35\\
175	0.00123	9.35\\
175	0.00163	9.35\\
175	0.00215	9.35\\
175	0.00285	9.35\\
175	0.00376	9.35\\
175	0.00498	9.35\\
175	0.00658	9.35\\
175	0.00756	9.35\\
175	0.0087	9.35\\
175	0.01	9.35\\
175	0.0115	9.35\\
175	0.0132	9.35\\
175	0.0152	9.35\\
175	0.0175	9.35\\
175	0.0201	9.35\\
175	0.0231	9.35\\
175	0.0266	9.35\\
175	0.0305	9.35\\
175	0.0351	9.35\\
175	0.0404	9.35\\
175	0.0464	9.35\\
175	0.0534	9.35\\
175	0.0614	9.35\\
175	0.0705	9.35\\
175	0.0811	9.35\\
175	0.0933	9.35\\
175	0.107	9.35\\
175	0.123	9.35\\
175	0.142	9.35\\
175	0.163	9.35\\
175	0.187	9.35\\
175	0.215	9.36\\
175	0.248	9.36\\
175	0.285	9.36\\
175	0.327	9.36\\
175	0.376	9.37\\
175	0.433	9.38\\
175	0.498	9.39\\
175	0.572	9.4\\
175	0.658	9.41\\
175	0.756	9.43\\
175	0.87	9.46\\
175	1	9.49\\
175	1.15	9.54\\
175	1.32	9.61\\
175	1.52	9.69\\
175	1.75	9.8\\
175	2.01	9.96\\
175	2.31	10.2\\
175	2.66	10.4\\
175	3.05	10.8\\
175	3.51	11.2\\
175	4.04	11.7\\
175	4.64	12\\
175	5.34	12.2\\
175	6.14	12.1\\
175	7.05	11.9\\
175	8.11	11.4\\
175	9.33	10.8\\
175	10.7	10.2\\
175	12.3	9.62\\
175	14.2	9.07\\
175	16.3	8.59\\
175	18.7	8.19\\
175	21.5	7.86\\
175	24.8	7.59\\
175	28.5	7.38\\
175	32.7	7.22\\
175	37.6	7.09\\
175	43.3	6.99\\
175	49.8	6.91\\
175	57.2	6.85\\
175	65.8	6.81\\
175	75.6	6.78\\
175	87	6.75\\
175	100	6.73\\
201	0.0001	9.35\\
201	0.000132	9.35\\
201	0.000175	9.35\\
201	0.000231	9.35\\
201	0.000305	9.35\\
201	0.000404	9.35\\
201	0.000534	9.35\\
201	0.000705	9.35\\
201	0.000933	9.35\\
201	0.00123	9.35\\
201	0.00163	9.35\\
201	0.00215	9.35\\
201	0.00285	9.35\\
201	0.00376	9.35\\
201	0.00498	9.35\\
201	0.00658	9.35\\
201	0.00756	9.35\\
201	0.0087	9.35\\
201	0.01	9.35\\
201	0.0115	9.35\\
201	0.0132	9.35\\
201	0.0152	9.35\\
201	0.0175	9.35\\
201	0.0201	9.35\\
201	0.0231	9.35\\
201	0.0266	9.35\\
201	0.0305	9.35\\
201	0.0351	9.35\\
201	0.0404	9.35\\
201	0.0464	9.35\\
201	0.0534	9.35\\
201	0.0614	9.35\\
201	0.0705	9.35\\
201	0.0811	9.35\\
201	0.0933	9.35\\
201	0.107	9.35\\
201	0.123	9.35\\
201	0.142	9.35\\
201	0.163	9.35\\
201	0.187	9.35\\
201	0.215	9.36\\
201	0.248	9.36\\
201	0.285	9.36\\
201	0.327	9.36\\
201	0.376	9.37\\
201	0.433	9.37\\
201	0.498	9.38\\
201	0.572	9.39\\
201	0.658	9.4\\
201	0.756	9.42\\
201	0.87	9.44\\
201	1	9.48\\
201	1.15	9.52\\
201	1.32	9.57\\
201	1.52	9.65\\
201	1.75	9.74\\
201	2.01	9.88\\
201	2.31	10.1\\
201	2.66	10.3\\
201	3.05	10.6\\
201	3.51	11\\
201	4.04	11.5\\
201	4.64	11.9\\
201	5.34	12.1\\
201	6.14	12.2\\
201	7.05	12\\
201	8.11	11.6\\
201	9.33	11.1\\
201	10.7	10.5\\
201	12.3	9.91\\
201	14.2	9.33\\
201	16.3	8.82\\
201	18.7	8.38\\
201	21.5	8.01\\
201	24.8	7.72\\
201	28.5	7.48\\
201	32.7	7.29\\
201	37.6	7.15\\
201	43.3	7.03\\
201	49.8	6.95\\
201	57.2	6.88\\
201	65.8	6.83\\
201	75.6	6.79\\
201	87	6.76\\
201	100	6.74\\
231	0.0001	9.35\\
231	0.000132	9.35\\
231	0.000175	9.35\\
231	0.000231	9.35\\
231	0.000305	9.35\\
231	0.000404	9.35\\
231	0.000534	9.35\\
231	0.000705	9.35\\
231	0.000933	9.35\\
231	0.00123	9.35\\
231	0.00163	9.35\\
231	0.00215	9.35\\
231	0.00285	9.35\\
231	0.00376	9.35\\
231	0.00498	9.35\\
231	0.00658	9.35\\
231	0.00756	9.35\\
231	0.0087	9.35\\
231	0.01	9.35\\
231	0.0115	9.35\\
231	0.0132	9.35\\
231	0.0152	9.35\\
231	0.0175	9.35\\
231	0.0201	9.35\\
231	0.0231	9.35\\
231	0.0266	9.35\\
231	0.0305	9.35\\
231	0.0351	9.35\\
231	0.0404	9.35\\
231	0.0464	9.35\\
231	0.0534	9.35\\
231	0.0614	9.35\\
231	0.0705	9.35\\
231	0.0811	9.35\\
231	0.0933	9.35\\
231	0.107	9.35\\
231	0.123	9.35\\
231	0.142	9.35\\
231	0.163	9.35\\
231	0.187	9.35\\
231	0.215	9.35\\
231	0.248	9.36\\
231	0.285	9.36\\
231	0.327	9.36\\
231	0.376	9.36\\
231	0.433	9.37\\
231	0.498	9.38\\
231	0.572	9.39\\
231	0.658	9.4\\
231	0.756	9.41\\
231	0.87	9.43\\
231	1	9.46\\
231	1.15	9.49\\
231	1.32	9.54\\
231	1.52	9.61\\
231	1.75	9.69\\
231	2.01	9.8\\
231	2.31	9.96\\
231	2.66	10.2\\
231	3.05	10.4\\
231	3.51	10.8\\
231	4.04	11.2\\
231	4.64	11.7\\
231	5.34	12\\
231	6.14	12.2\\
231	7.05	12.1\\
231	8.11	11.9\\
231	9.33	11.4\\
231	10.7	10.8\\
231	12.3	10.2\\
231	14.2	9.62\\
231	16.3	9.07\\
231	18.7	8.59\\
231	21.5	8.19\\
231	24.8	7.86\\
231	28.5	7.59\\
231	32.7	7.38\\
231	37.6	7.22\\
231	43.3	7.09\\
231	49.8	6.99\\
231	57.2	6.91\\
231	65.8	6.85\\
231	75.6	6.81\\
231	87	6.78\\
231	100	6.75\\
266	0.0001	9.35\\
266	0.000132	9.35\\
266	0.000175	9.35\\
266	0.000231	9.35\\
266	0.000305	9.35\\
266	0.000404	9.35\\
266	0.000534	9.35\\
266	0.000705	9.35\\
266	0.000933	9.35\\
266	0.00123	9.35\\
266	0.00163	9.35\\
266	0.00215	9.35\\
266	0.00285	9.35\\
266	0.00376	9.35\\
266	0.00498	9.35\\
266	0.00658	9.35\\
266	0.00756	9.35\\
266	0.0087	9.35\\
266	0.01	9.35\\
266	0.0115	9.35\\
266	0.0132	9.35\\
266	0.0152	9.35\\
266	0.0175	9.35\\
266	0.0201	9.35\\
266	0.0231	9.35\\
266	0.0266	9.35\\
266	0.0305	9.35\\
266	0.0351	9.35\\
266	0.0404	9.35\\
266	0.0464	9.35\\
266	0.0534	9.35\\
266	0.0614	9.35\\
266	0.0705	9.35\\
266	0.0811	9.35\\
266	0.0933	9.35\\
266	0.107	9.35\\
266	0.123	9.35\\
266	0.142	9.35\\
266	0.163	9.35\\
266	0.187	9.35\\
266	0.215	9.35\\
266	0.248	9.36\\
266	0.285	9.36\\
266	0.327	9.36\\
266	0.376	9.36\\
266	0.433	9.37\\
266	0.498	9.37\\
266	0.572	9.38\\
266	0.658	9.39\\
266	0.756	9.4\\
266	0.87	9.42\\
266	1	9.44\\
266	1.15	9.48\\
266	1.32	9.52\\
266	1.52	9.57\\
266	1.75	9.65\\
266	2.01	9.74\\
266	2.31	9.88\\
266	2.66	10.1\\
266	3.05	10.3\\
266	3.51	10.6\\
266	4.04	11\\
266	4.64	11.5\\
266	5.34	11.9\\
266	6.14	12.1\\
266	7.05	12.2\\
266	8.11	12\\
266	9.33	11.6\\
266	10.7	11.1\\
266	12.3	10.5\\
266	14.2	9.91\\
266	16.3	9.33\\
266	18.7	8.82\\
266	21.5	8.38\\
266	24.8	8.01\\
266	28.5	7.72\\
266	32.7	7.48\\
266	37.6	7.29\\
266	43.3	7.15\\
266	49.8	7.03\\
266	57.2	6.95\\
266	65.8	6.88\\
266	75.6	6.83\\
266	87	6.79\\
266	100	6.76\\
305	0.0001	9.35\\
305	0.000132	9.35\\
305	0.000175	9.35\\
305	0.000231	9.35\\
305	0.000305	9.35\\
305	0.000404	9.35\\
305	0.000534	9.35\\
305	0.000705	9.35\\
305	0.000933	9.35\\
305	0.00123	9.35\\
305	0.00163	9.35\\
305	0.00215	9.35\\
305	0.00285	9.35\\
305	0.00376	9.35\\
305	0.00498	9.35\\
305	0.00658	9.35\\
305	0.00756	9.35\\
305	0.0087	9.35\\
305	0.01	9.35\\
305	0.0115	9.35\\
305	0.0132	9.35\\
305	0.0152	9.35\\
305	0.0175	9.35\\
305	0.0201	9.35\\
305	0.0231	9.35\\
305	0.0266	9.35\\
305	0.0305	9.35\\
305	0.0351	9.35\\
305	0.0404	9.35\\
305	0.0464	9.35\\
305	0.0534	9.35\\
305	0.0614	9.35\\
305	0.0705	9.35\\
305	0.0811	9.35\\
305	0.0933	9.35\\
305	0.107	9.35\\
305	0.123	9.35\\
305	0.142	9.35\\
305	0.163	9.35\\
305	0.187	9.35\\
305	0.215	9.35\\
305	0.248	9.35\\
305	0.285	9.36\\
305	0.327	9.36\\
305	0.376	9.36\\
305	0.433	9.36\\
305	0.498	9.37\\
305	0.572	9.38\\
305	0.658	9.39\\
305	0.756	9.4\\
305	0.87	9.41\\
305	1	9.43\\
305	1.15	9.46\\
305	1.32	9.49\\
305	1.52	9.54\\
305	1.75	9.61\\
305	2.01	9.69\\
305	2.31	9.8\\
305	2.66	9.96\\
305	3.05	10.2\\
305	3.51	10.4\\
305	4.04	10.8\\
305	4.64	11.2\\
305	5.34	11.7\\
305	6.14	12\\
305	7.05	12.2\\
305	8.11	12.1\\
305	9.33	11.9\\
305	10.7	11.4\\
305	12.3	10.8\\
305	14.2	10.2\\
305	16.3	9.62\\
305	18.7	9.07\\
305	21.5	8.59\\
305	24.8	8.19\\
305	28.5	7.86\\
305	32.7	7.59\\
305	37.6	7.38\\
305	43.3	7.22\\
305	49.8	7.09\\
305	57.2	6.99\\
305	65.8	6.91\\
305	75.6	6.85\\
305	87	6.81\\
305	100	6.78\\
351	0.0001	9.35\\
351	0.000132	9.35\\
351	0.000175	9.35\\
351	0.000231	9.35\\
351	0.000305	9.35\\
351	0.000404	9.35\\
351	0.000534	9.35\\
351	0.000705	9.35\\
351	0.000933	9.35\\
351	0.00123	9.35\\
351	0.00163	9.35\\
351	0.00215	9.35\\
351	0.00285	9.35\\
351	0.00376	9.35\\
351	0.00498	9.35\\
351	0.00658	9.35\\
351	0.00756	9.35\\
351	0.0087	9.35\\
351	0.01	9.35\\
351	0.0115	9.35\\
351	0.0132	9.35\\
351	0.0152	9.35\\
351	0.0175	9.35\\
351	0.0201	9.35\\
351	0.0231	9.35\\
351	0.0266	9.35\\
351	0.0305	9.35\\
351	0.0351	9.35\\
351	0.0404	9.35\\
351	0.0464	9.35\\
351	0.0534	9.35\\
351	0.0614	9.35\\
351	0.0705	9.35\\
351	0.0811	9.35\\
351	0.0933	9.35\\
351	0.107	9.35\\
351	0.123	9.35\\
351	0.142	9.35\\
351	0.163	9.35\\
351	0.187	9.35\\
351	0.215	9.35\\
351	0.248	9.35\\
351	0.285	9.36\\
351	0.327	9.36\\
351	0.376	9.36\\
351	0.433	9.36\\
351	0.498	9.37\\
351	0.572	9.37\\
351	0.658	9.38\\
351	0.756	9.39\\
351	0.87	9.4\\
351	1	9.42\\
351	1.15	9.44\\
351	1.32	9.48\\
351	1.52	9.52\\
351	1.75	9.57\\
351	2.01	9.65\\
351	2.31	9.74\\
351	2.66	9.88\\
351	3.05	10.1\\
351	3.51	10.3\\
351	4.04	10.6\\
351	4.64	11\\
351	5.34	11.5\\
351	6.14	11.9\\
351	7.05	12.1\\
351	8.11	12.2\\
351	9.33	12\\
351	10.7	11.6\\
351	12.3	11.1\\
351	14.2	10.5\\
351	16.3	9.91\\
351	18.7	9.33\\
351	21.5	8.82\\
351	24.8	8.38\\
351	28.5	8.01\\
351	32.7	7.72\\
351	37.6	7.48\\
351	43.3	7.29\\
351	49.8	7.15\\
351	57.2	7.03\\
351	65.8	6.95\\
351	75.6	6.88\\
351	87	6.83\\
351	100	6.79\\
404	0.0001	9.35\\
404	0.000132	9.35\\
404	0.000175	9.35\\
404	0.000231	9.35\\
404	0.000305	9.35\\
404	0.000404	9.35\\
404	0.000534	9.35\\
404	0.000705	9.35\\
404	0.000933	9.35\\
404	0.00123	9.35\\
404	0.00163	9.35\\
404	0.00215	9.35\\
404	0.00285	9.35\\
404	0.00376	9.35\\
404	0.00498	9.35\\
404	0.00658	9.35\\
404	0.00756	9.35\\
404	0.0087	9.35\\
404	0.01	9.35\\
404	0.0115	9.35\\
404	0.0132	9.35\\
404	0.0152	9.35\\
404	0.0175	9.35\\
404	0.0201	9.35\\
404	0.0231	9.35\\
404	0.0266	9.35\\
404	0.0305	9.35\\
404	0.0351	9.35\\
404	0.0404	9.35\\
404	0.0464	9.35\\
404	0.0534	9.35\\
404	0.0614	9.35\\
404	0.0705	9.35\\
404	0.0811	9.35\\
404	0.0933	9.35\\
404	0.107	9.35\\
404	0.123	9.35\\
404	0.142	9.35\\
404	0.163	9.35\\
404	0.187	9.35\\
404	0.215	9.35\\
404	0.248	9.35\\
404	0.285	9.35\\
404	0.327	9.36\\
404	0.376	9.36\\
404	0.433	9.36\\
404	0.498	9.36\\
404	0.572	9.37\\
404	0.658	9.38\\
404	0.756	9.39\\
404	0.87	9.4\\
404	1	9.41\\
404	1.15	9.43\\
404	1.32	9.46\\
404	1.52	9.49\\
404	1.75	9.54\\
404	2.01	9.61\\
404	2.31	9.69\\
404	2.66	9.8\\
404	3.05	9.96\\
404	3.51	10.2\\
404	4.04	10.4\\
404	4.64	10.8\\
404	5.34	11.2\\
404	6.14	11.7\\
404	7.05	12\\
404	8.11	12.2\\
404	9.33	12.1\\
404	10.7	11.9\\
404	12.3	11.4\\
404	14.2	10.8\\
404	16.3	10.2\\
404	18.7	9.62\\
404	21.5	9.07\\
404	24.8	8.59\\
404	28.5	8.19\\
404	32.7	7.86\\
404	37.6	7.59\\
404	43.3	7.38\\
404	49.8	7.22\\
404	57.2	7.09\\
404	65.8	6.99\\
404	75.6	6.91\\
404	87	6.85\\
404	100	6.81\\
464	0.0001	9.35\\
464	0.000132	9.35\\
464	0.000175	9.35\\
464	0.000231	9.35\\
464	0.000305	9.35\\
464	0.000404	9.35\\
464	0.000534	9.35\\
464	0.000705	9.35\\
464	0.000933	9.35\\
464	0.00123	9.35\\
464	0.00163	9.35\\
464	0.00215	9.35\\
464	0.00285	9.35\\
464	0.00376	9.35\\
464	0.00498	9.35\\
464	0.00658	9.35\\
464	0.00756	9.35\\
464	0.0087	9.35\\
464	0.01	9.35\\
464	0.0115	9.35\\
464	0.0132	9.35\\
464	0.0152	9.35\\
464	0.0175	9.35\\
464	0.0201	9.35\\
464	0.0231	9.35\\
464	0.0266	9.35\\
464	0.0305	9.35\\
464	0.0351	9.35\\
464	0.0404	9.35\\
464	0.0464	9.35\\
464	0.0534	9.35\\
464	0.0614	9.35\\
464	0.0705	9.35\\
464	0.0811	9.35\\
464	0.0933	9.35\\
464	0.107	9.35\\
464	0.123	9.35\\
464	0.142	9.35\\
464	0.163	9.35\\
464	0.187	9.35\\
464	0.215	9.35\\
464	0.248	9.35\\
464	0.285	9.35\\
464	0.327	9.36\\
464	0.376	9.36\\
464	0.433	9.36\\
464	0.498	9.36\\
464	0.572	9.37\\
464	0.658	9.37\\
464	0.756	9.38\\
464	0.87	9.39\\
464	1	9.4\\
464	1.15	9.42\\
464	1.32	9.44\\
464	1.52	9.48\\
464	1.75	9.52\\
464	2.01	9.57\\
464	2.31	9.65\\
464	2.66	9.74\\
464	3.05	9.88\\
464	3.51	10.1\\
464	4.04	10.3\\
464	4.64	10.6\\
464	5.34	11\\
464	6.14	11.5\\
464	7.05	11.9\\
464	8.11	12.1\\
464	9.33	12.2\\
464	10.7	12\\
464	12.3	11.6\\
464	14.2	11.1\\
464	16.3	10.5\\
464	18.7	9.91\\
464	21.5	9.33\\
464	24.8	8.82\\
464	28.5	8.38\\
464	32.7	8.01\\
464	37.6	7.72\\
464	43.3	7.48\\
464	49.8	7.29\\
464	57.2	7.15\\
464	65.8	7.03\\
464	75.6	6.95\\
464	87	6.88\\
464	100	6.83\\
534	0.0001	9.35\\
534	0.000132	9.35\\
534	0.000175	9.35\\
534	0.000231	9.35\\
534	0.000305	9.35\\
534	0.000404	9.35\\
534	0.000534	9.35\\
534	0.000705	9.35\\
534	0.000933	9.35\\
534	0.00123	9.35\\
534	0.00163	9.35\\
534	0.00215	9.35\\
534	0.00285	9.35\\
534	0.00376	9.35\\
534	0.00498	9.35\\
534	0.00658	9.35\\
534	0.00756	9.35\\
534	0.0087	9.35\\
534	0.01	9.35\\
534	0.0115	9.35\\
534	0.0132	9.35\\
534	0.0152	9.35\\
534	0.0175	9.35\\
534	0.0201	9.35\\
534	0.0231	9.35\\
534	0.0266	9.35\\
534	0.0305	9.35\\
534	0.0351	9.35\\
534	0.0404	9.35\\
534	0.0464	9.35\\
534	0.0534	9.35\\
534	0.0614	9.35\\
534	0.0705	9.35\\
534	0.0811	9.35\\
534	0.0933	9.35\\
534	0.107	9.35\\
534	0.123	9.35\\
534	0.142	9.35\\
534	0.163	9.35\\
534	0.187	9.35\\
534	0.215	9.35\\
534	0.248	9.35\\
534	0.285	9.35\\
534	0.327	9.35\\
534	0.376	9.36\\
534	0.433	9.36\\
534	0.498	9.36\\
534	0.572	9.36\\
534	0.658	9.37\\
534	0.756	9.38\\
534	0.87	9.39\\
534	1	9.4\\
534	1.15	9.41\\
534	1.32	9.43\\
534	1.52	9.46\\
534	1.75	9.49\\
534	2.01	9.54\\
534	2.31	9.61\\
534	2.66	9.69\\
534	3.05	9.8\\
534	3.51	9.96\\
534	4.04	10.2\\
534	4.64	10.4\\
534	5.34	10.8\\
534	6.14	11.2\\
534	7.05	11.7\\
534	8.11	12\\
534	9.33	12.2\\
534	10.7	12.1\\
534	12.3	11.9\\
534	14.2	11.4\\
534	16.3	10.8\\
534	18.7	10.2\\
534	21.5	9.62\\
534	24.8	9.07\\
534	28.5	8.59\\
534	32.7	8.19\\
534	37.6	7.86\\
534	43.3	7.59\\
534	49.8	7.38\\
534	57.2	7.22\\
534	65.8	7.09\\
534	75.6	6.99\\
534	87	6.91\\
534	100	6.85\\
614	0.0001	9.35\\
614	0.000132	9.35\\
614	0.000175	9.35\\
614	0.000231	9.35\\
614	0.000305	9.35\\
614	0.000404	9.35\\
614	0.000534	9.35\\
614	0.000705	9.35\\
614	0.000933	9.35\\
614	0.00123	9.35\\
614	0.00163	9.35\\
614	0.00215	9.35\\
614	0.00285	9.35\\
614	0.00376	9.35\\
614	0.00498	9.35\\
614	0.00658	9.35\\
614	0.00756	9.35\\
614	0.0087	9.35\\
614	0.01	9.35\\
614	0.0115	9.35\\
614	0.0132	9.35\\
614	0.0152	9.35\\
614	0.0175	9.35\\
614	0.0201	9.35\\
614	0.0231	9.35\\
614	0.0266	9.35\\
614	0.0305	9.35\\
614	0.0351	9.35\\
614	0.0404	9.35\\
614	0.0464	9.35\\
614	0.0534	9.35\\
614	0.0614	9.35\\
614	0.0705	9.35\\
614	0.0811	9.35\\
614	0.0933	9.35\\
614	0.107	9.35\\
614	0.123	9.35\\
614	0.142	9.35\\
614	0.163	9.35\\
614	0.187	9.35\\
614	0.215	9.35\\
614	0.248	9.35\\
614	0.285	9.35\\
614	0.327	9.35\\
614	0.376	9.36\\
614	0.433	9.36\\
614	0.498	9.36\\
614	0.572	9.36\\
614	0.658	9.37\\
614	0.756	9.37\\
614	0.87	9.38\\
614	1	9.39\\
614	1.15	9.4\\
614	1.32	9.42\\
614	1.52	9.44\\
614	1.75	9.48\\
614	2.01	9.52\\
614	2.31	9.57\\
614	2.66	9.65\\
614	3.05	9.74\\
614	3.51	9.88\\
614	4.04	10.1\\
614	4.64	10.3\\
614	5.34	10.6\\
614	6.14	11\\
614	7.05	11.5\\
614	8.11	11.9\\
614	9.33	12.1\\
614	10.7	12.2\\
614	12.3	12\\
614	14.2	11.6\\
614	16.3	11.1\\
614	18.7	10.5\\
614	21.5	9.91\\
614	24.8	9.33\\
614	28.5	8.82\\
614	32.7	8.38\\
614	37.6	8.01\\
614	43.3	7.72\\
614	49.8	7.48\\
614	57.2	7.29\\
614	65.8	7.15\\
614	75.6	7.03\\
614	87	6.95\\
614	100	6.88\\
705	0.0001	9.35\\
705	0.000132	9.35\\
705	0.000175	9.35\\
705	0.000231	9.35\\
705	0.000305	9.35\\
705	0.000404	9.35\\
705	0.000534	9.35\\
705	0.000705	9.35\\
705	0.000933	9.35\\
705	0.00123	9.35\\
705	0.00163	9.35\\
705	0.00215	9.35\\
705	0.00285	9.35\\
705	0.00376	9.35\\
705	0.00498	9.35\\
705	0.00658	9.35\\
705	0.00756	9.35\\
705	0.0087	9.35\\
705	0.01	9.35\\
705	0.0115	9.35\\
705	0.0132	9.35\\
705	0.0152	9.35\\
705	0.0175	9.35\\
705	0.0201	9.35\\
705	0.0231	9.35\\
705	0.0266	9.35\\
705	0.0305	9.35\\
705	0.0351	9.35\\
705	0.0404	9.35\\
705	0.0464	9.35\\
705	0.0534	9.35\\
705	0.0614	9.35\\
705	0.0705	9.35\\
705	0.0811	9.35\\
705	0.0933	9.35\\
705	0.107	9.35\\
705	0.123	9.35\\
705	0.142	9.35\\
705	0.163	9.35\\
705	0.187	9.35\\
705	0.215	9.35\\
705	0.248	9.35\\
705	0.285	9.35\\
705	0.327	9.35\\
705	0.376	9.35\\
705	0.433	9.36\\
705	0.498	9.36\\
705	0.572	9.36\\
705	0.658	9.36\\
705	0.756	9.37\\
705	0.87	9.38\\
705	1	9.39\\
705	1.15	9.4\\
705	1.32	9.41\\
705	1.52	9.43\\
705	1.75	9.46\\
705	2.01	9.49\\
705	2.31	9.54\\
705	2.66	9.61\\
705	3.05	9.69\\
705	3.51	9.8\\
705	4.04	9.96\\
705	4.64	10.2\\
705	5.34	10.4\\
705	6.14	10.8\\
705	7.05	11.2\\
705	8.11	11.7\\
705	9.33	12\\
705	10.7	12.2\\
705	12.3	12.1\\
705	14.2	11.9\\
705	16.3	11.4\\
705	18.7	10.8\\
705	21.5	10.2\\
705	24.8	9.62\\
705	28.5	9.07\\
705	32.7	8.59\\
705	37.6	8.19\\
705	43.3	7.86\\
705	49.8	7.59\\
705	57.2	7.38\\
705	65.8	7.22\\
705	75.6	7.09\\
705	87	6.99\\
705	100	6.91\\
811	0.0001	9.35\\
811	0.000132	9.35\\
811	0.000175	9.35\\
811	0.000231	9.35\\
811	0.000305	9.35\\
811	0.000404	9.35\\
811	0.000534	9.35\\
811	0.000705	9.35\\
811	0.000933	9.35\\
811	0.00123	9.35\\
811	0.00163	9.35\\
811	0.00215	9.35\\
811	0.00285	9.35\\
811	0.00376	9.35\\
811	0.00498	9.35\\
811	0.00658	9.35\\
811	0.00756	9.35\\
811	0.0087	9.35\\
811	0.01	9.35\\
811	0.0115	9.35\\
811	0.0132	9.35\\
811	0.0152	9.35\\
811	0.0175	9.35\\
811	0.0201	9.35\\
811	0.0231	9.35\\
811	0.0266	9.35\\
811	0.0305	9.35\\
811	0.0351	9.35\\
811	0.0404	9.35\\
811	0.0464	9.35\\
811	0.0534	9.35\\
811	0.0614	9.35\\
811	0.0705	9.35\\
811	0.0811	9.35\\
811	0.0933	9.35\\
811	0.107	9.35\\
811	0.123	9.35\\
811	0.142	9.35\\
811	0.163	9.35\\
811	0.187	9.35\\
811	0.215	9.35\\
811	0.248	9.35\\
811	0.285	9.35\\
811	0.327	9.35\\
811	0.376	9.35\\
811	0.433	9.36\\
811	0.498	9.36\\
811	0.572	9.36\\
811	0.658	9.36\\
811	0.756	9.37\\
811	0.87	9.37\\
811	1	9.38\\
811	1.15	9.39\\
811	1.32	9.4\\
811	1.52	9.42\\
811	1.75	9.44\\
811	2.01	9.48\\
811	2.31	9.52\\
811	2.66	9.57\\
811	3.05	9.65\\
811	3.51	9.74\\
811	4.04	9.88\\
811	4.64	10.1\\
811	5.34	10.3\\
811	6.14	10.6\\
811	7.05	11\\
811	8.11	11.5\\
811	9.33	11.9\\
811	10.7	12.1\\
811	12.3	12.2\\
811	14.2	12\\
811	16.3	11.6\\
811	18.7	11.1\\
811	21.5	10.5\\
811	24.8	9.91\\
811	28.5	9.33\\
811	32.7	8.82\\
811	37.6	8.38\\
811	43.3	8.01\\
811	49.8	7.72\\
811	57.2	7.48\\
811	65.8	7.29\\
811	75.6	7.15\\
811	87	7.03\\
811	100	6.95\\
933	0.0001	9.35\\
933	0.000132	9.35\\
933	0.000175	9.35\\
933	0.000231	9.35\\
933	0.000305	9.35\\
933	0.000404	9.35\\
933	0.000534	9.35\\
933	0.000705	9.35\\
933	0.000933	9.35\\
933	0.00123	9.35\\
933	0.00163	9.35\\
933	0.00215	9.35\\
933	0.00285	9.35\\
933	0.00376	9.35\\
933	0.00498	9.35\\
933	0.00658	9.35\\
933	0.00756	9.35\\
933	0.0087	9.35\\
933	0.01	9.35\\
933	0.0115	9.35\\
933	0.0132	9.35\\
933	0.0152	9.35\\
933	0.0175	9.35\\
933	0.0201	9.35\\
933	0.0231	9.35\\
933	0.0266	9.35\\
933	0.0305	9.35\\
933	0.0351	9.35\\
933	0.0404	9.35\\
933	0.0464	9.35\\
933	0.0534	9.35\\
933	0.0614	9.35\\
933	0.0705	9.35\\
933	0.0811	9.35\\
933	0.0933	9.35\\
933	0.107	9.35\\
933	0.123	9.35\\
933	0.142	9.35\\
933	0.163	9.35\\
933	0.187	9.35\\
933	0.215	9.35\\
933	0.248	9.35\\
933	0.285	9.35\\
933	0.327	9.35\\
933	0.376	9.35\\
933	0.433	9.35\\
933	0.498	9.36\\
933	0.572	9.36\\
933	0.658	9.36\\
933	0.756	9.36\\
933	0.87	9.37\\
933	1	9.38\\
933	1.15	9.39\\
933	1.32	9.4\\
933	1.52	9.41\\
933	1.75	9.43\\
933	2.01	9.46\\
933	2.31	9.49\\
933	2.66	9.54\\
933	3.05	9.61\\
933	3.51	9.69\\
933	4.04	9.8\\
933	4.64	9.96\\
933	5.34	10.2\\
933	6.14	10.4\\
933	7.05	10.8\\
933	8.11	11.2\\
933	9.33	11.7\\
933	10.7	12\\
933	12.3	12.2\\
933	14.2	12.1\\
933	16.3	11.9\\
933	18.7	11.4\\
933	21.5	10.8\\
933	24.8	10.2\\
933	28.5	9.62\\
933	32.7	9.07\\
933	37.6	8.59\\
933	43.3	8.19\\
933	49.8	7.86\\
933	57.2	7.59\\
933	65.8	7.38\\
933	75.6	7.22\\
933	87	7.09\\
933	100	6.99\\
1070	0.0001	9.35\\
1070	0.000132	9.35\\
1070	0.000175	9.35\\
1070	0.000231	9.35\\
1070	0.000305	9.35\\
1070	0.000404	9.35\\
1070	0.000534	9.35\\
1070	0.000705	9.35\\
1070	0.000933	9.35\\
1070	0.00123	9.35\\
1070	0.00163	9.35\\
1070	0.00215	9.35\\
1070	0.00285	9.35\\
1070	0.00376	9.35\\
1070	0.00498	9.35\\
1070	0.00658	9.35\\
1070	0.00756	9.35\\
1070	0.0087	9.35\\
1070	0.01	9.35\\
1070	0.0115	9.35\\
1070	0.0132	9.35\\
1070	0.0152	9.35\\
1070	0.0175	9.35\\
1070	0.0201	9.35\\
1070	0.0231	9.35\\
1070	0.0266	9.35\\
1070	0.0305	9.35\\
1070	0.0351	9.35\\
1070	0.0404	9.35\\
1070	0.0464	9.35\\
1070	0.0534	9.35\\
1070	0.0614	9.35\\
1070	0.0705	9.35\\
1070	0.0811	9.35\\
1070	0.0933	9.35\\
1070	0.107	9.35\\
1070	0.123	9.35\\
1070	0.142	9.35\\
1070	0.163	9.35\\
1070	0.187	9.35\\
1070	0.215	9.35\\
1070	0.248	9.35\\
1070	0.285	9.35\\
1070	0.327	9.35\\
1070	0.376	9.35\\
1070	0.433	9.35\\
1070	0.498	9.36\\
1070	0.572	9.36\\
1070	0.658	9.36\\
1070	0.756	9.36\\
1070	0.87	9.37\\
1070	1	9.37\\
1070	1.15	9.38\\
1070	1.32	9.39\\
1070	1.52	9.4\\
1070	1.75	9.42\\
1070	2.01	9.44\\
1070	2.31	9.48\\
1070	2.66	9.52\\
1070	3.05	9.57\\
1070	3.51	9.65\\
1070	4.04	9.74\\
1070	4.64	9.88\\
1070	5.34	10.1\\
1070	6.14	10.3\\
1070	7.05	10.6\\
1070	8.11	11\\
1070	9.33	11.5\\
1070	10.7	11.9\\
1070	12.3	12.1\\
1070	14.2	12.2\\
1070	16.3	12\\
1070	18.7	11.6\\
1070	21.5	11.1\\
1070	24.8	10.5\\
1070	28.5	9.91\\
1070	32.7	9.33\\
1070	37.6	8.82\\
1070	43.3	8.38\\
1070	49.8	8.01\\
1070	57.2	7.72\\
1070	65.8	7.48\\
1070	75.6	7.29\\
1070	87	7.15\\
1070	100	7.03\\
1230	0.0001	9.35\\
1230	0.000132	9.35\\
1230	0.000175	9.35\\
1230	0.000231	9.35\\
1230	0.000305	9.35\\
1230	0.000404	9.35\\
1230	0.000534	9.35\\
1230	0.000705	9.35\\
1230	0.000933	9.35\\
1230	0.00123	9.35\\
1230	0.00163	9.35\\
1230	0.00215	9.35\\
1230	0.00285	9.35\\
1230	0.00376	9.35\\
1230	0.00498	9.35\\
1230	0.00658	9.35\\
1230	0.00756	9.35\\
1230	0.0087	9.35\\
1230	0.01	9.35\\
1230	0.0115	9.35\\
1230	0.0132	9.35\\
1230	0.0152	9.35\\
1230	0.0175	9.35\\
1230	0.0201	9.35\\
1230	0.0231	9.35\\
1230	0.0266	9.35\\
1230	0.0305	9.35\\
1230	0.0351	9.35\\
1230	0.0404	9.35\\
1230	0.0464	9.35\\
1230	0.0534	9.35\\
1230	0.0614	9.35\\
1230	0.0705	9.35\\
1230	0.0811	9.35\\
1230	0.0933	9.35\\
1230	0.107	9.35\\
1230	0.123	9.35\\
1230	0.142	9.35\\
1230	0.163	9.35\\
1230	0.187	9.35\\
1230	0.215	9.35\\
1230	0.248	9.35\\
1230	0.285	9.35\\
1230	0.327	9.35\\
1230	0.376	9.35\\
1230	0.433	9.35\\
1230	0.498	9.35\\
1230	0.572	9.36\\
1230	0.658	9.36\\
1230	0.756	9.36\\
1230	0.87	9.36\\
1230	1	9.37\\
1230	1.15	9.38\\
1230	1.32	9.39\\
1230	1.52	9.4\\
1230	1.75	9.41\\
1230	2.01	9.43\\
1230	2.31	9.46\\
1230	2.66	9.49\\
1230	3.05	9.54\\
1230	3.51	9.61\\
1230	4.04	9.69\\
1230	4.64	9.8\\
1230	5.34	9.96\\
1230	6.14	10.2\\
1230	7.05	10.4\\
1230	8.11	10.8\\
1230	9.33	11.2\\
1230	10.7	11.7\\
1230	12.3	12\\
1230	14.2	12.2\\
1230	16.3	12.1\\
1230	18.7	11.9\\
1230	21.5	11.4\\
1230	24.8	10.8\\
1230	28.5	10.2\\
1230	32.7	9.62\\
1230	37.6	9.07\\
1230	43.3	8.59\\
1230	49.8	8.19\\
1230	57.2	7.86\\
1230	65.8	7.59\\
1230	75.6	7.38\\
1230	87	7.22\\
1230	100	7.09\\
1420	0.0001	9.35\\
1420	0.000132	9.35\\
1420	0.000175	9.35\\
1420	0.000231	9.35\\
1420	0.000305	9.35\\
1420	0.000404	9.35\\
1420	0.000534	9.35\\
1420	0.000705	9.35\\
1420	0.000933	9.35\\
1420	0.00123	9.35\\
1420	0.00163	9.35\\
1420	0.00215	9.35\\
1420	0.00285	9.35\\
1420	0.00376	9.35\\
1420	0.00498	9.35\\
1420	0.00658	9.35\\
1420	0.00756	9.35\\
1420	0.0087	9.35\\
1420	0.01	9.35\\
1420	0.0115	9.35\\
1420	0.0132	9.35\\
1420	0.0152	9.35\\
1420	0.0175	9.35\\
1420	0.0201	9.35\\
1420	0.0231	9.35\\
1420	0.0266	9.35\\
1420	0.0305	9.35\\
1420	0.0351	9.35\\
1420	0.0404	9.35\\
1420	0.0464	9.35\\
1420	0.0534	9.35\\
1420	0.0614	9.35\\
1420	0.0705	9.35\\
1420	0.0811	9.35\\
1420	0.0933	9.35\\
1420	0.107	9.35\\
1420	0.123	9.35\\
1420	0.142	9.35\\
1420	0.163	9.35\\
1420	0.187	9.35\\
1420	0.215	9.35\\
1420	0.248	9.35\\
1420	0.285	9.35\\
1420	0.327	9.35\\
1420	0.376	9.35\\
1420	0.433	9.35\\
1420	0.498	9.35\\
1420	0.572	9.36\\
1420	0.658	9.36\\
1420	0.756	9.36\\
1420	0.87	9.36\\
1420	1	9.37\\
1420	1.15	9.37\\
1420	1.32	9.38\\
1420	1.52	9.39\\
1420	1.75	9.4\\
1420	2.01	9.42\\
1420	2.31	9.44\\
1420	2.66	9.48\\
1420	3.05	9.52\\
1420	3.51	9.57\\
1420	4.04	9.65\\
1420	4.64	9.74\\
1420	5.34	9.88\\
1420	6.14	10.1\\
1420	7.05	10.3\\
1420	8.11	10.6\\
1420	9.33	11\\
1420	10.7	11.5\\
1420	12.3	11.9\\
1420	14.2	12.1\\
1420	16.3	12.2\\
1420	18.7	12\\
1420	21.5	11.6\\
1420	24.8	11.1\\
1420	28.5	10.5\\
1420	32.7	9.91\\
1420	37.6	9.33\\
1420	43.3	8.82\\
1420	49.8	8.38\\
1420	57.2	8.01\\
1420	65.8	7.72\\
1420	75.6	7.48\\
1420	87	7.29\\
1420	100	7.15\\
1630	0.0001	9.35\\
1630	0.000132	9.35\\
1630	0.000175	9.35\\
1630	0.000231	9.35\\
1630	0.000305	9.35\\
1630	0.000404	9.35\\
1630	0.000534	9.35\\
1630	0.000705	9.35\\
1630	0.000933	9.35\\
1630	0.00123	9.35\\
1630	0.00163	9.35\\
1630	0.00215	9.35\\
1630	0.00285	9.35\\
1630	0.00376	9.35\\
1630	0.00498	9.35\\
1630	0.00658	9.35\\
1630	0.00756	9.35\\
1630	0.0087	9.35\\
1630	0.01	9.35\\
1630	0.0115	9.35\\
1630	0.0132	9.35\\
1630	0.0152	9.35\\
1630	0.0175	9.35\\
1630	0.0201	9.35\\
1630	0.0231	9.35\\
1630	0.0266	9.35\\
1630	0.0305	9.35\\
1630	0.0351	9.35\\
1630	0.0404	9.35\\
1630	0.0464	9.35\\
1630	0.0534	9.35\\
1630	0.0614	9.35\\
1630	0.0705	9.35\\
1630	0.0811	9.35\\
1630	0.0933	9.35\\
1630	0.107	9.35\\
1630	0.123	9.35\\
1630	0.142	9.35\\
1630	0.163	9.35\\
1630	0.187	9.35\\
1630	0.215	9.35\\
1630	0.248	9.35\\
1630	0.285	9.35\\
1630	0.327	9.35\\
1630	0.376	9.35\\
1630	0.433	9.35\\
1630	0.498	9.35\\
1630	0.572	9.35\\
1630	0.658	9.36\\
1630	0.756	9.36\\
1630	0.87	9.36\\
1630	1	9.36\\
1630	1.15	9.37\\
1630	1.32	9.38\\
1630	1.52	9.39\\
1630	1.75	9.4\\
1630	2.01	9.41\\
1630	2.31	9.43\\
1630	2.66	9.46\\
1630	3.05	9.49\\
1630	3.51	9.54\\
1630	4.04	9.61\\
1630	4.64	9.69\\
1630	5.34	9.8\\
1630	6.14	9.96\\
1630	7.05	10.2\\
1630	8.11	10.4\\
1630	9.33	10.8\\
1630	10.7	11.2\\
1630	12.3	11.7\\
1630	14.2	12\\
1630	16.3	12.2\\
1630	18.7	12.1\\
1630	21.5	11.9\\
1630	24.8	11.4\\
1630	28.5	10.8\\
1630	32.7	10.2\\
1630	37.6	9.62\\
1630	43.3	9.07\\
1630	49.8	8.59\\
1630	57.2	8.19\\
1630	65.8	7.86\\
1630	75.6	7.59\\
1630	87	7.38\\
1630	100	7.22\\
1870	0.0001	9.35\\
1870	0.000132	9.35\\
1870	0.000175	9.35\\
1870	0.000231	9.35\\
1870	0.000305	9.35\\
1870	0.000404	9.35\\
1870	0.000534	9.35\\
1870	0.000705	9.35\\
1870	0.000933	9.35\\
1870	0.00123	9.35\\
1870	0.00163	9.35\\
1870	0.00215	9.35\\
1870	0.00285	9.35\\
1870	0.00376	9.35\\
1870	0.00498	9.35\\
1870	0.00658	9.35\\
1870	0.00756	9.35\\
1870	0.0087	9.35\\
1870	0.01	9.35\\
1870	0.0115	9.35\\
1870	0.0132	9.35\\
1870	0.0152	9.35\\
1870	0.0175	9.35\\
1870	0.0201	9.35\\
1870	0.0231	9.35\\
1870	0.0266	9.35\\
1870	0.0305	9.35\\
1870	0.0351	9.35\\
1870	0.0404	9.35\\
1870	0.0464	9.35\\
1870	0.0534	9.35\\
1870	0.0614	9.35\\
1870	0.0705	9.35\\
1870	0.0811	9.35\\
1870	0.0933	9.35\\
1870	0.107	9.35\\
1870	0.123	9.35\\
1870	0.142	9.35\\
1870	0.163	9.35\\
1870	0.187	9.35\\
1870	0.215	9.35\\
1870	0.248	9.35\\
1870	0.285	9.35\\
1870	0.327	9.35\\
1870	0.376	9.35\\
1870	0.433	9.35\\
1870	0.498	9.35\\
1870	0.572	9.35\\
1870	0.658	9.36\\
1870	0.756	9.36\\
1870	0.87	9.36\\
1870	1	9.36\\
1870	1.15	9.37\\
1870	1.32	9.37\\
1870	1.52	9.38\\
1870	1.75	9.39\\
1870	2.01	9.4\\
1870	2.31	9.42\\
1870	2.66	9.44\\
1870	3.05	9.48\\
1870	3.51	9.52\\
1870	4.04	9.57\\
1870	4.64	9.65\\
1870	5.34	9.74\\
1870	6.14	9.88\\
1870	7.05	10.1\\
1870	8.11	10.3\\
1870	9.33	10.6\\
1870	10.7	11\\
1870	12.3	11.5\\
1870	14.2	11.9\\
1870	16.3	12.1\\
1870	18.7	12.2\\
1870	21.5	12\\
1870	24.8	11.6\\
1870	28.5	11.1\\
1870	32.7	10.5\\
1870	37.6	9.91\\
1870	43.3	9.33\\
1870	49.8	8.82\\
1870	57.2	8.38\\
1870	65.8	8.01\\
1870	75.6	7.72\\
1870	87	7.48\\
1870	100	7.29\\
2150	0.0001	9.35\\
2150	0.000132	9.35\\
2150	0.000175	9.35\\
2150	0.000231	9.35\\
2150	0.000305	9.35\\
2150	0.000404	9.35\\
2150	0.000534	9.35\\
2150	0.000705	9.35\\
2150	0.000933	9.35\\
2150	0.00123	9.35\\
2150	0.00163	9.35\\
2150	0.00215	9.35\\
2150	0.00285	9.35\\
2150	0.00376	9.35\\
2150	0.00498	9.35\\
2150	0.00658	9.35\\
2150	0.00756	9.35\\
2150	0.0087	9.35\\
2150	0.01	9.35\\
2150	0.0115	9.35\\
2150	0.0132	9.35\\
2150	0.0152	9.35\\
2150	0.0175	9.35\\
2150	0.0201	9.35\\
2150	0.0231	9.35\\
2150	0.0266	9.35\\
2150	0.0305	9.35\\
2150	0.0351	9.35\\
2150	0.0404	9.35\\
2150	0.0464	9.35\\
2150	0.0534	9.35\\
2150	0.0614	9.35\\
2150	0.0705	9.35\\
2150	0.0811	9.35\\
2150	0.0933	9.35\\
2150	0.107	9.35\\
2150	0.123	9.35\\
2150	0.142	9.35\\
2150	0.163	9.35\\
2150	0.187	9.35\\
2150	0.215	9.35\\
2150	0.248	9.35\\
2150	0.285	9.35\\
2150	0.327	9.35\\
2150	0.376	9.35\\
2150	0.433	9.35\\
2150	0.498	9.35\\
2150	0.572	9.35\\
2150	0.658	9.35\\
2150	0.756	9.36\\
2150	0.87	9.36\\
2150	1	9.36\\
2150	1.15	9.36\\
2150	1.32	9.37\\
2150	1.52	9.38\\
2150	1.75	9.39\\
2150	2.01	9.4\\
2150	2.31	9.41\\
2150	2.66	9.43\\
2150	3.05	9.46\\
2150	3.51	9.49\\
2150	4.04	9.54\\
2150	4.64	9.61\\
2150	5.34	9.69\\
2150	6.14	9.8\\
2150	7.05	9.96\\
2150	8.11	10.2\\
2150	9.33	10.4\\
2150	10.7	10.8\\
2150	12.3	11.2\\
2150	14.2	11.7\\
2150	16.3	12\\
2150	18.7	12.2\\
2150	21.5	12.1\\
2150	24.8	11.9\\
2150	28.5	11.4\\
2150	32.7	10.8\\
2150	37.6	10.2\\
2150	43.3	9.62\\
2150	49.8	9.07\\
2150	57.2	8.59\\
2150	65.8	8.19\\
2150	75.6	7.86\\
2150	87	7.59\\
2150	100	7.38\\
2480	0.0001	9.35\\
2480	0.000132	9.35\\
2480	0.000175	9.35\\
2480	0.000231	9.35\\
2480	0.000305	9.35\\
2480	0.000404	9.35\\
2480	0.000534	9.35\\
2480	0.000705	9.35\\
2480	0.000933	9.35\\
2480	0.00123	9.35\\
2480	0.00163	9.35\\
2480	0.00215	9.35\\
2480	0.00285	9.35\\
2480	0.00376	9.35\\
2480	0.00498	9.35\\
2480	0.00658	9.35\\
2480	0.00756	9.35\\
2480	0.0087	9.35\\
2480	0.01	9.35\\
2480	0.0115	9.35\\
2480	0.0132	9.35\\
2480	0.0152	9.35\\
2480	0.0175	9.35\\
2480	0.0201	9.35\\
2480	0.0231	9.35\\
2480	0.0266	9.35\\
2480	0.0305	9.35\\
2480	0.0351	9.35\\
2480	0.0404	9.35\\
2480	0.0464	9.35\\
2480	0.0534	9.35\\
2480	0.0614	9.35\\
2480	0.0705	9.35\\
2480	0.0811	9.35\\
2480	0.0933	9.35\\
2480	0.107	9.35\\
2480	0.123	9.35\\
2480	0.142	9.35\\
2480	0.163	9.35\\
2480	0.187	9.35\\
2480	0.215	9.35\\
2480	0.248	9.35\\
2480	0.285	9.35\\
2480	0.327	9.35\\
2480	0.376	9.35\\
2480	0.433	9.35\\
2480	0.498	9.35\\
2480	0.572	9.35\\
2480	0.658	9.35\\
2480	0.756	9.36\\
2480	0.87	9.36\\
2480	1	9.36\\
2480	1.15	9.36\\
2480	1.32	9.37\\
2480	1.52	9.37\\
2480	1.75	9.38\\
2480	2.01	9.39\\
2480	2.31	9.4\\
2480	2.66	9.42\\
2480	3.05	9.44\\
2480	3.51	9.48\\
2480	4.04	9.52\\
2480	4.64	9.57\\
2480	5.34	9.65\\
2480	6.14	9.74\\
2480	7.05	9.88\\
2480	8.11	10.1\\
2480	9.33	10.3\\
2480	10.7	10.6\\
2480	12.3	11\\
2480	14.2	11.5\\
2480	16.3	11.9\\
2480	18.7	12.1\\
2480	21.5	12.2\\
2480	24.8	12\\
2480	28.5	11.6\\
2480	32.7	11.1\\
2480	37.6	10.5\\
2480	43.3	9.91\\
2480	49.8	9.33\\
2480	57.2	8.82\\
2480	65.8	8.38\\
2480	75.6	8.01\\
2480	87	7.72\\
2480	100	7.48\\
2850	0.0001	9.35\\
2850	0.000132	9.35\\
2850	0.000175	9.35\\
2850	0.000231	9.35\\
2850	0.000305	9.35\\
2850	0.000404	9.35\\
2850	0.000534	9.35\\
2850	0.000705	9.35\\
2850	0.000933	9.35\\
2850	0.00123	9.35\\
2850	0.00163	9.35\\
2850	0.00215	9.35\\
2850	0.00285	9.35\\
2850	0.00376	9.35\\
2850	0.00498	9.35\\
2850	0.00658	9.35\\
2850	0.00756	9.35\\
2850	0.0087	9.35\\
2850	0.01	9.35\\
2850	0.0115	9.35\\
2850	0.0132	9.35\\
2850	0.0152	9.35\\
2850	0.0175	9.35\\
2850	0.0201	9.35\\
2850	0.0231	9.35\\
2850	0.0266	9.35\\
2850	0.0305	9.35\\
2850	0.0351	9.35\\
2850	0.0404	9.35\\
2850	0.0464	9.35\\
2850	0.0534	9.35\\
2850	0.0614	9.35\\
2850	0.0705	9.35\\
2850	0.0811	9.35\\
2850	0.0933	9.35\\
2850	0.107	9.35\\
2850	0.123	9.35\\
2850	0.142	9.35\\
2850	0.163	9.35\\
2850	0.187	9.35\\
2850	0.215	9.35\\
2850	0.248	9.35\\
2850	0.285	9.35\\
2850	0.327	9.35\\
2850	0.376	9.35\\
2850	0.433	9.35\\
2850	0.498	9.35\\
2850	0.572	9.35\\
2850	0.658	9.35\\
2850	0.756	9.35\\
2850	0.87	9.36\\
2850	1	9.36\\
2850	1.15	9.36\\
2850	1.32	9.36\\
2850	1.52	9.37\\
2850	1.75	9.38\\
2850	2.01	9.39\\
2850	2.31	9.4\\
2850	2.66	9.41\\
2850	3.05	9.43\\
2850	3.51	9.46\\
2850	4.04	9.49\\
2850	4.64	9.54\\
2850	5.34	9.61\\
2850	6.14	9.69\\
2850	7.05	9.8\\
2850	8.11	9.96\\
2850	9.33	10.2\\
2850	10.7	10.4\\
2850	12.3	10.8\\
2850	14.2	11.2\\
2850	16.3	11.7\\
2850	18.7	12\\
2850	21.5	12.2\\
2850	24.8	12.1\\
2850	28.5	11.9\\
2850	32.7	11.4\\
2850	37.6	10.8\\
2850	43.3	10.2\\
2850	49.8	9.62\\
2850	57.2	9.07\\
2850	65.8	8.59\\
2850	75.6	8.19\\
2850	87	7.86\\
2850	100	7.59\\
3270	0.0001	9.35\\
3270	0.000132	9.35\\
3270	0.000175	9.35\\
3270	0.000231	9.35\\
3270	0.000305	9.35\\
3270	0.000404	9.35\\
3270	0.000534	9.35\\
3270	0.000705	9.35\\
3270	0.000933	9.35\\
3270	0.00123	9.35\\
3270	0.00163	9.35\\
3270	0.00215	9.35\\
3270	0.00285	9.35\\
3270	0.00376	9.35\\
3270	0.00498	9.35\\
3270	0.00658	9.35\\
3270	0.00756	9.35\\
3270	0.0087	9.35\\
3270	0.01	9.35\\
3270	0.0115	9.35\\
3270	0.0132	9.35\\
3270	0.0152	9.35\\
3270	0.0175	9.35\\
3270	0.0201	9.35\\
3270	0.0231	9.35\\
3270	0.0266	9.35\\
3270	0.0305	9.35\\
3270	0.0351	9.35\\
3270	0.0404	9.35\\
3270	0.0464	9.35\\
3270	0.0534	9.35\\
3270	0.0614	9.35\\
3270	0.0705	9.35\\
3270	0.0811	9.35\\
3270	0.0933	9.35\\
3270	0.107	9.35\\
3270	0.123	9.35\\
3270	0.142	9.35\\
3270	0.163	9.35\\
3270	0.187	9.35\\
3270	0.215	9.35\\
3270	0.248	9.35\\
3270	0.285	9.35\\
3270	0.327	9.35\\
3270	0.376	9.35\\
3270	0.433	9.35\\
3270	0.498	9.35\\
3270	0.572	9.35\\
3270	0.658	9.35\\
3270	0.756	9.35\\
3270	0.87	9.36\\
3270	1	9.36\\
3270	1.15	9.36\\
3270	1.32	9.36\\
3270	1.52	9.37\\
3270	1.75	9.37\\
3270	2.01	9.38\\
3270	2.31	9.39\\
3270	2.66	9.4\\
3270	3.05	9.42\\
3270	3.51	9.44\\
3270	4.04	9.48\\
3270	4.64	9.52\\
3270	5.34	9.57\\
3270	6.14	9.65\\
3270	7.05	9.74\\
3270	8.11	9.88\\
3270	9.33	10.1\\
3270	10.7	10.3\\
3270	12.3	10.6\\
3270	14.2	11\\
3270	16.3	11.5\\
3270	18.7	11.9\\
3270	21.5	12.1\\
3270	24.8	12.2\\
3270	28.5	12\\
3270	32.7	11.6\\
3270	37.6	11.1\\
3270	43.3	10.5\\
3270	49.8	9.91\\
3270	57.2	9.33\\
3270	65.8	8.82\\
3270	75.6	8.38\\
3270	87	8.01\\
3270	100	7.72\\
3760	0.0001	9.35\\
3760	0.000132	9.35\\
3760	0.000175	9.35\\
3760	0.000231	9.35\\
3760	0.000305	9.35\\
3760	0.000404	9.35\\
3760	0.000534	9.35\\
3760	0.000705	9.35\\
3760	0.000933	9.35\\
3760	0.00123	9.35\\
3760	0.00163	9.35\\
3760	0.00215	9.35\\
3760	0.00285	9.35\\
3760	0.00376	9.35\\
3760	0.00498	9.35\\
3760	0.00658	9.35\\
3760	0.00756	9.35\\
3760	0.0087	9.35\\
3760	0.01	9.35\\
3760	0.0115	9.35\\
3760	0.0132	9.35\\
3760	0.0152	9.35\\
3760	0.0175	9.35\\
3760	0.0201	9.35\\
3760	0.0231	9.35\\
3760	0.0266	9.35\\
3760	0.0305	9.35\\
3760	0.0351	9.35\\
3760	0.0404	9.35\\
3760	0.0464	9.35\\
3760	0.0534	9.35\\
3760	0.0614	9.35\\
3760	0.0705	9.35\\
3760	0.0811	9.35\\
3760	0.0933	9.35\\
3760	0.107	9.35\\
3760	0.123	9.35\\
3760	0.142	9.35\\
3760	0.163	9.35\\
3760	0.187	9.35\\
3760	0.215	9.35\\
3760	0.248	9.35\\
3760	0.285	9.35\\
3760	0.327	9.35\\
3760	0.376	9.35\\
3760	0.433	9.35\\
3760	0.498	9.35\\
3760	0.572	9.35\\
3760	0.658	9.35\\
3760	0.756	9.35\\
3760	0.87	9.35\\
3760	1	9.36\\
3760	1.15	9.36\\
3760	1.32	9.36\\
3760	1.52	9.36\\
3760	1.75	9.37\\
3760	2.01	9.38\\
3760	2.31	9.39\\
3760	2.66	9.4\\
3760	3.05	9.41\\
3760	3.51	9.43\\
3760	4.04	9.46\\
3760	4.64	9.49\\
3760	5.34	9.54\\
3760	6.14	9.61\\
3760	7.05	9.69\\
3760	8.11	9.8\\
3760	9.33	9.96\\
3760	10.7	10.2\\
3760	12.3	10.4\\
3760	14.2	10.8\\
3760	16.3	11.2\\
3760	18.7	11.7\\
3760	21.5	12\\
3760	24.8	12.2\\
3760	28.5	12.1\\
3760	32.7	11.9\\
3760	37.6	11.4\\
3760	43.3	10.8\\
3760	49.8	10.2\\
3760	57.2	9.62\\
3760	65.8	9.07\\
3760	75.6	8.59\\
3760	87	8.19\\
3760	100	7.86\\
4330	0.0001	9.35\\
4330	0.000132	9.35\\
4330	0.000175	9.35\\
4330	0.000231	9.35\\
4330	0.000305	9.35\\
4330	0.000404	9.35\\
4330	0.000534	9.35\\
4330	0.000705	9.35\\
4330	0.000933	9.35\\
4330	0.00123	9.35\\
4330	0.00163	9.35\\
4330	0.00215	9.35\\
4330	0.00285	9.35\\
4330	0.00376	9.35\\
4330	0.00498	9.35\\
4330	0.00658	9.35\\
4330	0.00756	9.35\\
4330	0.0087	9.35\\
4330	0.01	9.35\\
4330	0.0115	9.35\\
4330	0.0132	9.35\\
4330	0.0152	9.35\\
4330	0.0175	9.35\\
4330	0.0201	9.35\\
4330	0.0231	9.35\\
4330	0.0266	9.35\\
4330	0.0305	9.35\\
4330	0.0351	9.35\\
4330	0.0404	9.35\\
4330	0.0464	9.35\\
4330	0.0534	9.35\\
4330	0.0614	9.35\\
4330	0.0705	9.35\\
4330	0.0811	9.35\\
4330	0.0933	9.35\\
4330	0.107	9.35\\
4330	0.123	9.35\\
4330	0.142	9.35\\
4330	0.163	9.35\\
4330	0.187	9.35\\
4330	0.215	9.35\\
4330	0.248	9.35\\
4330	0.285	9.35\\
4330	0.327	9.35\\
4330	0.376	9.35\\
4330	0.433	9.35\\
4330	0.498	9.35\\
4330	0.572	9.35\\
4330	0.658	9.35\\
4330	0.756	9.35\\
4330	0.87	9.35\\
4330	1	9.36\\
4330	1.15	9.36\\
4330	1.32	9.36\\
4330	1.52	9.36\\
4330	1.75	9.37\\
4330	2.01	9.37\\
4330	2.31	9.38\\
4330	2.66	9.39\\
4330	3.05	9.4\\
4330	3.51	9.42\\
4330	4.04	9.44\\
4330	4.64	9.48\\
4330	5.34	9.52\\
4330	6.14	9.57\\
4330	7.05	9.65\\
4330	8.11	9.74\\
4330	9.33	9.88\\
4330	10.7	10.1\\
4330	12.3	10.3\\
4330	14.2	10.6\\
4330	16.3	11\\
4330	18.7	11.5\\
4330	21.5	11.9\\
4330	24.8	12.1\\
4330	28.5	12.2\\
4330	32.7	12\\
4330	37.6	11.6\\
4330	43.3	11.1\\
4330	49.8	10.5\\
4330	57.2	9.91\\
4330	65.8	9.33\\
4330	75.6	8.82\\
4330	87	8.38\\
4330	100	8.01\\
4980	0.0001	9.35\\
4980	0.000132	9.35\\
4980	0.000175	9.35\\
4980	0.000231	9.35\\
4980	0.000305	9.35\\
4980	0.000404	9.35\\
4980	0.000534	9.35\\
4980	0.000705	9.35\\
4980	0.000933	9.35\\
4980	0.00123	9.35\\
4980	0.00163	9.35\\
4980	0.00215	9.35\\
4980	0.00285	9.35\\
4980	0.00376	9.35\\
4980	0.00498	9.35\\
4980	0.00658	9.35\\
4980	0.00756	9.35\\
4980	0.0087	9.35\\
4980	0.01	9.35\\
4980	0.0115	9.35\\
4980	0.0132	9.35\\
4980	0.0152	9.35\\
4980	0.0175	9.35\\
4980	0.0201	9.35\\
4980	0.0231	9.35\\
4980	0.0266	9.35\\
4980	0.0305	9.35\\
4980	0.0351	9.35\\
4980	0.0404	9.35\\
4980	0.0464	9.35\\
4980	0.0534	9.35\\
4980	0.0614	9.35\\
4980	0.0705	9.35\\
4980	0.0811	9.35\\
4980	0.0933	9.35\\
4980	0.107	9.35\\
4980	0.123	9.35\\
4980	0.142	9.35\\
4980	0.163	9.35\\
4980	0.187	9.35\\
4980	0.215	9.35\\
4980	0.248	9.35\\
4980	0.285	9.35\\
4980	0.327	9.35\\
4980	0.376	9.35\\
4980	0.433	9.35\\
4980	0.498	9.35\\
4980	0.572	9.35\\
4980	0.658	9.35\\
4980	0.756	9.35\\
4980	0.87	9.35\\
4980	1	9.35\\
4980	1.15	9.36\\
4980	1.32	9.36\\
4980	1.52	9.36\\
4980	1.75	9.36\\
4980	2.01	9.37\\
4980	2.31	9.38\\
4980	2.66	9.39\\
4980	3.05	9.4\\
4980	3.51	9.41\\
4980	4.04	9.43\\
4980	4.64	9.46\\
4980	5.34	9.49\\
4980	6.14	9.54\\
4980	7.05	9.61\\
4980	8.11	9.69\\
4980	9.33	9.8\\
4980	10.7	9.96\\
4980	12.3	10.2\\
4980	14.2	10.4\\
4980	16.3	10.8\\
4980	18.7	11.2\\
4980	21.5	11.7\\
4980	24.8	12\\
4980	28.5	12.2\\
4980	32.7	12.1\\
4980	37.6	11.9\\
4980	43.3	11.4\\
4980	49.8	10.8\\
4980	57.2	10.2\\
4980	65.8	9.62\\
4980	75.6	9.07\\
4980	87	8.59\\
4980	100	8.19\\
5720	0.0001	9.35\\
5720	0.000132	9.35\\
5720	0.000175	9.35\\
5720	0.000231	9.35\\
5720	0.000305	9.35\\
5720	0.000404	9.35\\
5720	0.000534	9.35\\
5720	0.000705	9.35\\
5720	0.000933	9.35\\
5720	0.00123	9.35\\
5720	0.00163	9.35\\
5720	0.00215	9.35\\
5720	0.00285	9.35\\
5720	0.00376	9.35\\
5720	0.00498	9.35\\
5720	0.00658	9.35\\
5720	0.00756	9.35\\
5720	0.0087	9.35\\
5720	0.01	9.35\\
5720	0.0115	9.35\\
5720	0.0132	9.35\\
5720	0.0152	9.35\\
5720	0.0175	9.35\\
5720	0.0201	9.35\\
5720	0.0231	9.35\\
5720	0.0266	9.35\\
5720	0.0305	9.35\\
5720	0.0351	9.35\\
5720	0.0404	9.35\\
5720	0.0464	9.35\\
5720	0.0534	9.35\\
5720	0.0614	9.35\\
5720	0.0705	9.35\\
5720	0.0811	9.35\\
5720	0.0933	9.35\\
5720	0.107	9.35\\
5720	0.123	9.35\\
5720	0.142	9.35\\
5720	0.163	9.35\\
5720	0.187	9.35\\
5720	0.215	9.35\\
5720	0.248	9.35\\
5720	0.285	9.35\\
5720	0.327	9.35\\
5720	0.376	9.35\\
5720	0.433	9.35\\
5720	0.498	9.35\\
5720	0.572	9.35\\
5720	0.658	9.35\\
5720	0.756	9.35\\
5720	0.87	9.35\\
5720	1	9.35\\
5720	1.15	9.36\\
5720	1.32	9.36\\
5720	1.52	9.36\\
5720	1.75	9.36\\
5720	2.01	9.37\\
5720	2.31	9.37\\
5720	2.66	9.38\\
5720	3.05	9.39\\
5720	3.51	9.4\\
5720	4.04	9.42\\
5720	4.64	9.44\\
5720	5.34	9.48\\
5720	6.14	9.52\\
5720	7.05	9.57\\
5720	8.11	9.65\\
5720	9.33	9.74\\
5720	10.7	9.88\\
5720	12.3	10.1\\
5720	14.2	10.3\\
5720	16.3	10.6\\
5720	18.7	11\\
5720	21.5	11.5\\
5720	24.8	11.9\\
5720	28.5	12.1\\
5720	32.7	12.2\\
5720	37.6	12\\
5720	43.3	11.6\\
5720	49.8	11.1\\
5720	57.2	10.5\\
5720	65.8	9.91\\
5720	75.6	9.33\\
5720	87	8.82\\
5720	100	8.38\\
6580	0.0001	9.35\\
6580	0.000132	9.35\\
6580	0.000175	9.35\\
6580	0.000231	9.35\\
6580	0.000305	9.35\\
6580	0.000404	9.35\\
6580	0.000534	9.35\\
6580	0.000705	9.35\\
6580	0.000933	9.35\\
6580	0.00123	9.35\\
6580	0.00163	9.35\\
6580	0.00215	9.35\\
6580	0.00285	9.35\\
6580	0.00376	9.35\\
6580	0.00498	9.35\\
6580	0.00658	9.35\\
6580	0.00756	9.35\\
6580	0.0087	9.35\\
6580	0.01	9.35\\
6580	0.0115	9.35\\
6580	0.0132	9.35\\
6580	0.0152	9.35\\
6580	0.0175	9.35\\
6580	0.0201	9.35\\
6580	0.0231	9.35\\
6580	0.0266	9.35\\
6580	0.0305	9.35\\
6580	0.0351	9.35\\
6580	0.0404	9.35\\
6580	0.0464	9.35\\
6580	0.0534	9.35\\
6580	0.0614	9.35\\
6580	0.0705	9.35\\
6580	0.0811	9.35\\
6580	0.0933	9.35\\
6580	0.107	9.35\\
6580	0.123	9.35\\
6580	0.142	9.35\\
6580	0.163	9.35\\
6580	0.187	9.35\\
6580	0.215	9.35\\
6580	0.248	9.35\\
6580	0.285	9.35\\
6580	0.327	9.35\\
6580	0.376	9.35\\
6580	0.433	9.35\\
6580	0.498	9.35\\
6580	0.572	9.35\\
6580	0.658	9.35\\
6580	0.756	9.35\\
6580	0.87	9.35\\
6580	1	9.35\\
6580	1.15	9.35\\
6580	1.32	9.36\\
6580	1.52	9.36\\
6580	1.75	9.36\\
6580	2.01	9.36\\
6580	2.31	9.37\\
6580	2.66	9.38\\
6580	3.05	9.39\\
6580	3.51	9.4\\
6580	4.04	9.41\\
6580	4.64	9.43\\
6580	5.34	9.46\\
6580	6.14	9.49\\
6580	7.05	9.54\\
6580	8.11	9.61\\
6580	9.33	9.69\\
6580	10.7	9.8\\
6580	12.3	9.96\\
6580	14.2	10.2\\
6580	16.3	10.4\\
6580	18.7	10.8\\
6580	21.5	11.2\\
6580	24.8	11.7\\
6580	28.5	12\\
6580	32.7	12.2\\
6580	37.6	12.1\\
6580	43.3	11.9\\
6580	49.8	11.4\\
6580	57.2	10.8\\
6580	65.8	10.2\\
6580	75.6	9.62\\
6580	87	9.07\\
6580	100	8.59\\
7560	0.0001	9.35\\
7560	0.000132	9.35\\
7560	0.000175	9.35\\
7560	0.000231	9.35\\
7560	0.000305	9.35\\
7560	0.000404	9.35\\
7560	0.000534	9.35\\
7560	0.000705	9.35\\
7560	0.000933	9.35\\
7560	0.00123	9.35\\
7560	0.00163	9.35\\
7560	0.00215	9.35\\
7560	0.00285	9.35\\
7560	0.00376	9.35\\
7560	0.00498	9.35\\
7560	0.00658	9.35\\
7560	0.00756	9.35\\
7560	0.0087	9.35\\
7560	0.01	9.35\\
7560	0.0115	9.35\\
7560	0.0132	9.35\\
7560	0.0152	9.35\\
7560	0.0175	9.35\\
7560	0.0201	9.35\\
7560	0.0231	9.35\\
7560	0.0266	9.35\\
7560	0.0305	9.35\\
7560	0.0351	9.35\\
7560	0.0404	9.35\\
7560	0.0464	9.35\\
7560	0.0534	9.35\\
7560	0.0614	9.35\\
7560	0.0705	9.35\\
7560	0.0811	9.35\\
7560	0.0933	9.35\\
7560	0.107	9.35\\
7560	0.123	9.35\\
7560	0.142	9.35\\
7560	0.163	9.35\\
7560	0.187	9.35\\
7560	0.215	9.35\\
7560	0.248	9.35\\
7560	0.285	9.35\\
7560	0.327	9.35\\
7560	0.376	9.35\\
7560	0.433	9.35\\
7560	0.498	9.35\\
7560	0.572	9.35\\
7560	0.658	9.35\\
7560	0.756	9.35\\
7560	0.87	9.35\\
7560	1	9.35\\
7560	1.15	9.35\\
7560	1.32	9.36\\
7560	1.52	9.36\\
7560	1.75	9.36\\
7560	2.01	9.36\\
7560	2.31	9.37\\
7560	2.66	9.37\\
7560	3.05	9.38\\
7560	3.51	9.39\\
7560	4.04	9.4\\
7560	4.64	9.42\\
7560	5.34	9.44\\
7560	6.14	9.48\\
7560	7.05	9.52\\
7560	8.11	9.57\\
7560	9.33	9.65\\
7560	10.7	9.74\\
7560	12.3	9.88\\
7560	14.2	10.1\\
7560	16.3	10.3\\
7560	18.7	10.6\\
7560	21.5	11\\
7560	24.8	11.5\\
7560	28.5	11.9\\
7560	32.7	12.1\\
7560	37.6	12.2\\
7560	43.3	12\\
7560	49.8	11.6\\
7560	57.2	11.1\\
7560	65.8	10.5\\
7560	75.6	9.91\\
7560	87	9.33\\
7560	100	8.82\\
8700	0.0001	9.35\\
8700	0.000132	9.35\\
8700	0.000175	9.35\\
8700	0.000231	9.35\\
8700	0.000305	9.35\\
8700	0.000404	9.35\\
8700	0.000534	9.35\\
8700	0.000705	9.35\\
8700	0.000933	9.35\\
8700	0.00123	9.35\\
8700	0.00163	9.35\\
8700	0.00215	9.35\\
8700	0.00285	9.35\\
8700	0.00376	9.35\\
8700	0.00498	9.35\\
8700	0.00658	9.35\\
8700	0.00756	9.35\\
8700	0.0087	9.35\\
8700	0.01	9.35\\
8700	0.0115	9.35\\
8700	0.0132	9.35\\
8700	0.0152	9.35\\
8700	0.0175	9.35\\
8700	0.0201	9.35\\
8700	0.0231	9.35\\
8700	0.0266	9.35\\
8700	0.0305	9.35\\
8700	0.0351	9.35\\
8700	0.0404	9.35\\
8700	0.0464	9.35\\
8700	0.0534	9.35\\
8700	0.0614	9.35\\
8700	0.0705	9.35\\
8700	0.0811	9.35\\
8700	0.0933	9.35\\
8700	0.107	9.35\\
8700	0.123	9.35\\
8700	0.142	9.35\\
8700	0.163	9.35\\
8700	0.187	9.35\\
8700	0.215	9.35\\
8700	0.248	9.35\\
8700	0.285	9.35\\
8700	0.327	9.35\\
8700	0.376	9.35\\
8700	0.433	9.35\\
8700	0.498	9.35\\
8700	0.572	9.35\\
8700	0.658	9.35\\
8700	0.756	9.35\\
8700	0.87	9.35\\
8700	1	9.35\\
8700	1.15	9.35\\
8700	1.32	9.35\\
8700	1.52	9.36\\
8700	1.75	9.36\\
8700	2.01	9.36\\
8700	2.31	9.36\\
8700	2.66	9.37\\
8700	3.05	9.38\\
8700	3.51	9.39\\
8700	4.04	9.4\\
8700	4.64	9.41\\
8700	5.34	9.43\\
8700	6.14	9.46\\
8700	7.05	9.49\\
8700	8.11	9.54\\
8700	9.33	9.61\\
8700	10.7	9.69\\
8700	12.3	9.8\\
8700	14.2	9.96\\
8700	16.3	10.2\\
8700	18.7	10.4\\
8700	21.5	10.8\\
8700	24.8	11.2\\
8700	28.5	11.7\\
8700	32.7	12\\
8700	37.6	12.2\\
8700	43.3	12.1\\
8700	49.8	11.9\\
8700	57.2	11.4\\
8700	65.8	10.8\\
8700	75.6	10.2\\
8700	87	9.62\\
8700	100	9.07\\
10000	0.0001	9.35\\
10000	0.000132	9.35\\
10000	0.000175	9.35\\
10000	0.000231	9.35\\
10000	0.000305	9.35\\
10000	0.000404	9.35\\
10000	0.000534	9.35\\
10000	0.000705	9.35\\
10000	0.000933	9.35\\
10000	0.00123	9.35\\
10000	0.00163	9.35\\
10000	0.00215	9.35\\
10000	0.00285	9.35\\
10000	0.00376	9.35\\
10000	0.00498	9.35\\
10000	0.00658	9.35\\
10000	0.00756	9.35\\
10000	0.0087	9.35\\
10000	0.01	9.35\\
10000	0.0115	9.35\\
10000	0.0132	9.35\\
10000	0.0152	9.35\\
10000	0.0175	9.35\\
10000	0.0201	9.35\\
10000	0.0231	9.35\\
10000	0.0266	9.35\\
10000	0.0305	9.35\\
10000	0.0351	9.35\\
10000	0.0404	9.35\\
10000	0.0464	9.35\\
10000	0.0534	9.35\\
10000	0.0614	9.35\\
10000	0.0705	9.35\\
10000	0.0811	9.35\\
10000	0.0933	9.35\\
10000	0.107	9.35\\
10000	0.123	9.35\\
10000	0.142	9.35\\
10000	0.163	9.35\\
10000	0.187	9.35\\
10000	0.215	9.35\\
10000	0.248	9.35\\
10000	0.285	9.35\\
10000	0.327	9.35\\
10000	0.376	9.35\\
10000	0.433	9.35\\
10000	0.498	9.35\\
10000	0.572	9.35\\
10000	0.658	9.35\\
10000	0.756	9.35\\
10000	0.87	9.35\\
10000	1	9.35\\
10000	1.15	9.35\\
10000	1.32	9.35\\
10000	1.52	9.36\\
10000	1.75	9.36\\
10000	2.01	9.36\\
10000	2.31	9.36\\
10000	2.66	9.37\\
10000	3.05	9.37\\
10000	3.51	9.38\\
10000	4.04	9.39\\
10000	4.64	9.4\\
10000	5.34	9.42\\
10000	6.14	9.44\\
10000	7.05	9.48\\
10000	8.11	9.52\\
10000	9.33	9.57\\
10000	10.7	9.65\\
10000	12.3	9.74\\
10000	14.2	9.88\\
10000	16.3	10.1\\
10000	18.7	10.3\\
10000	21.5	10.6\\
10000	24.8	11\\
10000	28.5	11.5\\
10000	32.7	11.9\\
10000	37.6	12.1\\
10000	43.3	12.2\\
10000	49.8	12\\
10000	57.2	11.6\\
10000	65.8	11.1\\
10000	75.6	10.5\\
10000	87	9.91\\
10000	100	9.33\\
};

\addplot [color=mycolor1, style={ultra thick}]
  table[row sep=crcr]{%
0.01	0.1\\
10000	100\\
};
\addlegendentry{$t^*=\epsilon^2$}

\end{axis}

\end{tikzpicture}%

==> M13_cost_flat.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.9,0.1,0.1}%
\definecolor{legendbg}{rgb}{1,1,0.4}
\pgfplotsset{colormap={mymap}{[1pt] rgb(0pt)=(0,0.5,0.4); rgb(63pt)=(1,1,0.4)},}
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},%{(0.15\figurewidth,0.15\figureheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{t}^\text{*}$},
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\epsilon$},
colorbar,
%colorbar style={ylabel=$M$-threshold},
axis background/.style={fill=white},
legend style={at={(0.03,0.97\figureheight)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none}
]

\addplot[%
surf,
shader=flat corner, colormap name={mymap}, mesh/rows=73, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.01	0.0001	-0.00422\\
0.01	0.000115	-0.00422\\
0.01	0.000132	-0.00422\\
0.01	0.000152	-0.00422\\
0.01	0.000175	-0.00422\\
0.01	0.000201	-0.00422\\
0.01	0.000231	-0.00422\\
0.01	0.000266	-0.00422\\
0.01	0.000305	-0.00422\\
0.01	0.000351	-0.00422\\
0.01	0.000404	-0.00422\\
0.01	0.000464	-0.00422\\
0.01	0.000534	-0.00422\\
0.01	0.000614	-0.00422\\
0.01	0.000705	-0.00422\\
0.01	0.000811	-0.00422\\
0.01	0.000933	-0.00421\\
0.01	0.00107	-0.00421\\
0.01	0.00123	-0.00421\\
0.01	0.00142	-0.00421\\
0.01	0.00163	-0.00421\\
0.01	0.00187	-0.0042\\
0.01	0.00215	-0.0042\\
0.01	0.00248	-0.0042\\
0.01	0.00285	-0.00419\\
0.01	0.00327	-0.00418\\
0.01	0.00376	-0.00417\\
0.01	0.00433	-0.00415\\
0.01	0.00498	-0.00413\\
0.01	0.00572	-0.0041\\
0.01	0.00658	-0.00406\\
0.01	0.00756	-0.00401\\
0.01	0.0087	-0.00394\\
0.01	0.01	-0.00385\\
0.01	0.0115	-0.00374\\
0.01	0.0132	-0.00358\\
0.01	0.0152	-0.00337\\
0.01	0.0175	-0.0031\\
0.01	0.0201	-0.00276\\
0.01	0.0231	-0.00233\\
0.01	0.0266	-0.00186\\
0.01	0.0305	-0.0014\\
0.01	0.0351	-0.00105\\
0.01	0.0404	-0.000889\\
0.01	0.0464	-0.000996\\
0.01	0.0534	-0.0014\\
0.01	0.0614	-0.00207\\
0.01	0.0705	-0.00296\\
0.01	0.0811	-0.00399\\
0.01	0.0933	-0.00509\\
0.01	0.107	-0.00618\\
0.01	0.123	-0.0072\\
0.01	0.142	-0.00813\\
0.01	0.163	-0.00893\\
0.01	0.187	-0.00961\\
0.01	0.215	-0.0102\\
0.01	0.248	-0.0106\\
0.01	0.285	-0.011\\
0.01	0.327	-0.0113\\
0.01	0.376	-0.0115\\
0.01	0.433	-0.0117\\
0.01	0.498	-0.0118\\
0.01	0.572	-0.0119\\
0.01	0.658	-0.012\\
0.01	0.756	-0.0121\\
0.01	0.87	-0.0121\\
0.01	1	-0.0121\\
0.01	1.15	-0.0122\\
0.01	1.32	-0.0122\\
0.01	1.52	-0.0122\\
0.01	1.75	-0.0122\\
0.01	2.01	-0.0122\\
0.01	2.31	-0.0122\\
0.01	2.66	-0.0122\\
0.01	3.05	-0.0122\\
0.01	3.51	-0.0122\\
0.01	4.04	-0.0122\\
0.01	4.64	-0.0122\\
0.01	5.34	-0.0122\\
0.01	6.14	-0.0122\\
0.01	7.05	-0.0122\\
0.01	8.11	-0.0122\\
0.01	9.33	-0.0122\\
0.01	10.7	-0.0122\\
0.01	12.3	-0.0122\\
0.01	14.2	-0.0122\\
0.01	16.3	-0.0122\\
0.01	18.7	-0.0122\\
0.01	21.5	-0.0122\\
0.01	24.8	-0.0122\\
0.01	28.5	-0.0122\\
0.01	32.7	-0.0122\\
0.01	37.6	-0.0122\\
0.01	43.3	-0.0122\\
0.01	49.8	-0.0122\\
0.01	57.2	-0.0122\\
0.01	65.8	-0.0122\\
0.01	75.6	-0.0122\\
0.01	87	-0.0122\\
0.01	100	-0.0122\\
0.0132	0.0001	-0.00485\\
0.0132	0.000115	-0.00485\\
0.0132	0.000132	-0.00485\\
0.0132	0.000152	-0.00485\\
0.0132	0.000175	-0.00485\\
0.0132	0.000201	-0.00485\\
0.0132	0.000231	-0.00485\\
0.0132	0.000266	-0.00485\\
0.0132	0.000305	-0.00485\\
0.0132	0.000351	-0.00485\\
0.0132	0.000404	-0.00485\\
0.0132	0.000464	-0.00485\\
0.0132	0.000534	-0.00485\\
0.0132	0.000614	-0.00485\\
0.0132	0.000705	-0.00485\\
0.0132	0.000811	-0.00485\\
0.0132	0.000933	-0.00485\\
0.0132	0.00107	-0.00485\\
0.0132	0.00123	-0.00484\\
0.0132	0.00142	-0.00484\\
0.0132	0.00163	-0.00484\\
0.0132	0.00187	-0.00484\\
0.0132	0.00215	-0.00483\\
0.0132	0.00248	-0.00483\\
0.0132	0.00285	-0.00482\\
0.0132	0.00327	-0.00482\\
0.0132	0.00376	-0.0048\\
0.0132	0.00433	-0.00479\\
0.0132	0.00498	-0.00477\\
0.0132	0.00572	-0.00475\\
0.0132	0.00658	-0.00471\\
0.0132	0.00756	-0.00467\\
0.0132	0.0087	-0.00461\\
0.0132	0.01	-0.00453\\
0.0132	0.0115	-0.00443\\
0.0132	0.0132	-0.0043\\
0.0132	0.0152	-0.00412\\
0.0132	0.0175	-0.00388\\
0.0132	0.0201	-0.00357\\
0.0132	0.0231	-0.00317\\
0.0132	0.0266	-0.00268\\
0.0132	0.0305	-0.00214\\
0.0132	0.0351	-0.00161\\
0.0132	0.0404	-0.0012\\
0.0132	0.0464	-0.00102\\
0.0132	0.0534	-0.00115\\
0.0132	0.0614	-0.0016\\
0.0132	0.0705	-0.00238\\
0.0132	0.0811	-0.0034\\
0.0132	0.0933	-0.00459\\
0.0132	0.107	-0.00585\\
0.0132	0.123	-0.0071\\
0.0132	0.142	-0.00828\\
0.0132	0.163	-0.00934\\
0.0132	0.187	-0.0103\\
0.0132	0.215	-0.0111\\
0.0132	0.248	-0.0117\\
0.0132	0.285	-0.0122\\
0.0132	0.327	-0.0126\\
0.0132	0.376	-0.013\\
0.0132	0.433	-0.0132\\
0.0132	0.498	-0.0134\\
0.0132	0.572	-0.0136\\
0.0132	0.658	-0.0137\\
0.0132	0.756	-0.0138\\
0.0132	0.87	-0.0139\\
0.0132	1	-0.0139\\
0.0132	1.15	-0.014\\
0.0132	1.32	-0.014\\
0.0132	1.52	-0.014\\
0.0132	1.75	-0.014\\
0.0132	2.01	-0.014\\
0.0132	2.31	-0.014\\
0.0132	2.66	-0.0141\\
0.0132	3.05	-0.0141\\
0.0132	3.51	-0.0141\\
0.0132	4.04	-0.0141\\
0.0132	4.64	-0.0141\\
0.0132	5.34	-0.0141\\
0.0132	6.14	-0.0141\\
0.0132	7.05	-0.0141\\
0.0132	8.11	-0.0141\\
0.0132	9.33	-0.0141\\
0.0132	10.7	-0.0141\\
0.0132	12.3	-0.0141\\
0.0132	14.2	-0.0141\\
0.0132	16.3	-0.0141\\
0.0132	18.7	-0.0141\\
0.0132	21.5	-0.0141\\
0.0132	24.8	-0.0141\\
0.0132	28.5	-0.0141\\
0.0132	32.7	-0.0141\\
0.0132	37.6	-0.0141\\
0.0132	43.3	-0.0141\\
0.0132	49.8	-0.0141\\
0.0132	57.2	-0.0141\\
0.0132	65.8	-0.0141\\
0.0132	75.6	-0.0141\\
0.0132	87	-0.0141\\
0.0132	100	-0.0141\\
0.0175	0.0001	-0.00558\\
0.0175	0.000115	-0.00558\\
0.0175	0.000132	-0.00558\\
0.0175	0.000152	-0.00558\\
0.0175	0.000175	-0.00558\\
0.0175	0.000201	-0.00558\\
0.0175	0.000231	-0.00558\\
0.0175	0.000266	-0.00557\\
0.0175	0.000305	-0.00557\\
0.0175	0.000351	-0.00557\\
0.0175	0.000404	-0.00557\\
0.0175	0.000464	-0.00557\\
0.0175	0.000534	-0.00557\\
0.0175	0.000614	-0.00557\\
0.0175	0.000705	-0.00557\\
0.0175	0.000811	-0.00557\\
0.0175	0.000933	-0.00557\\
0.0175	0.00107	-0.00557\\
0.0175	0.00123	-0.00557\\
0.0175	0.00142	-0.00557\\
0.0175	0.00163	-0.00557\\
0.0175	0.00187	-0.00557\\
0.0175	0.00215	-0.00556\\
0.0175	0.00248	-0.00556\\
0.0175	0.00285	-0.00555\\
0.0175	0.00327	-0.00555\\
0.0175	0.00376	-0.00554\\
0.0175	0.00433	-0.00552\\
0.0175	0.00498	-0.00551\\
0.0175	0.00572	-0.00549\\
0.0175	0.00658	-0.00546\\
0.0175	0.00756	-0.00542\\
0.0175	0.0087	-0.00537\\
0.0175	0.01	-0.0053\\
0.0175	0.0115	-0.00521\\
0.0175	0.0132	-0.00509\\
0.0175	0.0152	-0.00494\\
0.0175	0.0175	-0.00473\\
0.0175	0.0201	-0.00446\\
0.0175	0.0231	-0.0041\\
0.0175	0.0266	-0.00364\\
0.0175	0.0305	-0.00308\\
0.0175	0.0351	-0.00246\\
0.0175	0.0404	-0.00185\\
0.0175	0.0464	-0.00138\\
0.0175	0.0534	-0.00117\\
0.0175	0.0614	-0.00132\\
0.0175	0.0705	-0.00185\\
0.0175	0.0811	-0.00273\\
0.0175	0.0933	-0.00391\\
0.0175	0.107	-0.00528\\
0.0175	0.123	-0.00673\\
0.0175	0.142	-0.00816\\
0.0175	0.163	-0.00952\\
0.0175	0.187	-0.0107\\
0.0175	0.215	-0.0118\\
0.0175	0.248	-0.0127\\
0.0175	0.285	-0.0135\\
0.0175	0.327	-0.0141\\
0.0175	0.376	-0.0145\\
0.0175	0.433	-0.0149\\
0.0175	0.498	-0.0152\\
0.0175	0.572	-0.0154\\
0.0175	0.658	-0.0156\\
0.0175	0.756	-0.0158\\
0.0175	0.87	-0.0159\\
0.0175	1	-0.0159\\
0.0175	1.15	-0.016\\
0.0175	1.32	-0.016\\
0.0175	1.52	-0.0161\\
0.0175	1.75	-0.0161\\
0.0175	2.01	-0.0161\\
0.0175	2.31	-0.0161\\
0.0175	2.66	-0.0162\\
0.0175	3.05	-0.0162\\
0.0175	3.51	-0.0162\\
0.0175	4.04	-0.0162\\
0.0175	4.64	-0.0162\\
0.0175	5.34	-0.0162\\
0.0175	6.14	-0.0162\\
0.0175	7.05	-0.0162\\
0.0175	8.11	-0.0162\\
0.0175	9.33	-0.0162\\
0.0175	10.7	-0.0162\\
0.0175	12.3	-0.0162\\
0.0175	14.2	-0.0162\\
0.0175	16.3	-0.0162\\
0.0175	18.7	-0.0162\\
0.0175	21.5	-0.0162\\
0.0175	24.8	-0.0162\\
0.0175	28.5	-0.0162\\
0.0175	32.7	-0.0162\\
0.0175	37.6	-0.0162\\
0.0175	43.3	-0.0162\\
0.0175	49.8	-0.0162\\
0.0175	57.2	-0.0162\\
0.0175	65.8	-0.0162\\
0.0175	75.6	-0.0162\\
0.0175	87	-0.0162\\
0.0175	100	-0.0162\\
0.0231	0.0001	-0.00641\\
0.0231	0.000115	-0.00641\\
0.0231	0.000132	-0.00641\\
0.0231	0.000152	-0.00641\\
0.0231	0.000175	-0.00641\\
0.0231	0.000201	-0.00641\\
0.0231	0.000231	-0.00641\\
0.0231	0.000266	-0.00641\\
0.0231	0.000305	-0.00641\\
0.0231	0.000351	-0.00641\\
0.0231	0.000404	-0.00641\\
0.0231	0.000464	-0.00641\\
0.0231	0.000534	-0.00641\\
0.0231	0.000614	-0.00641\\
0.0231	0.000705	-0.00641\\
0.0231	0.000811	-0.00641\\
0.0231	0.000933	-0.00641\\
0.0231	0.00107	-0.00641\\
0.0231	0.00123	-0.00641\\
0.0231	0.00142	-0.00641\\
0.0231	0.00163	-0.0064\\
0.0231	0.00187	-0.0064\\
0.0231	0.00215	-0.0064\\
0.0231	0.00248	-0.0064\\
0.0231	0.00285	-0.00639\\
0.0231	0.00327	-0.00638\\
0.0231	0.00376	-0.00638\\
0.0231	0.00433	-0.00637\\
0.0231	0.00498	-0.00635\\
0.0231	0.00572	-0.00633\\
0.0231	0.00658	-0.00631\\
0.0231	0.00756	-0.00627\\
0.0231	0.0087	-0.00623\\
0.0231	0.01	-0.00617\\
0.0231	0.0115	-0.00609\\
0.0231	0.0132	-0.00599\\
0.0231	0.0152	-0.00586\\
0.0231	0.0175	-0.00568\\
0.0231	0.0201	-0.00544\\
0.0231	0.0231	-0.00513\\
0.0231	0.0266	-0.00472\\
0.0231	0.0305	-0.00419\\
0.0231	0.0351	-0.00354\\
0.0231	0.0404	-0.00282\\
0.0231	0.0464	-0.00213\\
0.0231	0.0534	-0.00159\\
0.0231	0.0614	-0.00135\\
0.0231	0.0705	-0.00151\\
0.0231	0.0811	-0.00212\\
0.0231	0.0933	-0.00314\\
0.0231	0.107	-0.0045\\
0.0231	0.123	-0.00607\\
0.0231	0.142	-0.00773\\
0.0231	0.163	-0.00939\\
0.0231	0.187	-0.0109\\
0.0231	0.215	-0.0123\\
0.0231	0.248	-0.0136\\
0.0231	0.285	-0.0146\\
0.0231	0.327	-0.0155\\
0.0231	0.376	-0.0162\\
0.0231	0.433	-0.0167\\
0.0231	0.498	-0.0171\\
0.0231	0.572	-0.0175\\
0.0231	0.658	-0.0178\\
0.0231	0.756	-0.018\\
0.0231	0.87	-0.0181\\
0.0231	1	-0.0182\\
0.0231	1.15	-0.0183\\
0.0231	1.32	-0.0184\\
0.0231	1.52	-0.0184\\
0.0231	1.75	-0.0185\\
0.0231	2.01	-0.0185\\
0.0231	2.31	-0.0185\\
0.0231	2.66	-0.0186\\
0.0231	3.05	-0.0186\\
0.0231	3.51	-0.0186\\
0.0231	4.04	-0.0186\\
0.0231	4.64	-0.0186\\
0.0231	5.34	-0.0186\\
0.0231	6.14	-0.0186\\
0.0231	7.05	-0.0186\\
0.0231	8.11	-0.0186\\
0.0231	9.33	-0.0186\\
0.0231	10.7	-0.0186\\
0.0231	12.3	-0.0186\\
0.0231	14.2	-0.0186\\
0.0231	16.3	-0.0186\\
0.0231	18.7	-0.0186\\
0.0231	21.5	-0.0186\\
0.0231	24.8	-0.0186\\
0.0231	28.5	-0.0186\\
0.0231	32.7	-0.0186\\
0.0231	37.6	-0.0186\\
0.0231	43.3	-0.0186\\
0.0231	49.8	-0.0186\\
0.0231	57.2	-0.0186\\
0.0231	65.8	-0.0186\\
0.0231	75.6	-0.0186\\
0.0231	87	-0.0186\\
0.0231	100	-0.0186\\
0.0305	0.0001	-0.00737\\
0.0305	0.000115	-0.00737\\
0.0305	0.000132	-0.00737\\
0.0305	0.000152	-0.00737\\
0.0305	0.000175	-0.00737\\
0.0305	0.000201	-0.00737\\
0.0305	0.000231	-0.00737\\
0.0305	0.000266	-0.00737\\
0.0305	0.000305	-0.00737\\
0.0305	0.000351	-0.00737\\
0.0305	0.000404	-0.00737\\
0.0305	0.000464	-0.00737\\
0.0305	0.000534	-0.00737\\
0.0305	0.000614	-0.00737\\
0.0305	0.000705	-0.00737\\
0.0305	0.000811	-0.00737\\
0.0305	0.000933	-0.00737\\
0.0305	0.00107	-0.00737\\
0.0305	0.00123	-0.00737\\
0.0305	0.00142	-0.00737\\
0.0305	0.00163	-0.00736\\
0.0305	0.00187	-0.00736\\
0.0305	0.00215	-0.00736\\
0.0305	0.00248	-0.00736\\
0.0305	0.00285	-0.00735\\
0.0305	0.00327	-0.00735\\
0.0305	0.00376	-0.00734\\
0.0305	0.00433	-0.00733\\
0.0305	0.00498	-0.00732\\
0.0305	0.00572	-0.0073\\
0.0305	0.00658	-0.00728\\
0.0305	0.00756	-0.00725\\
0.0305	0.0087	-0.00721\\
0.0305	0.01	-0.00716\\
0.0305	0.0115	-0.00709\\
0.0305	0.0132	-0.00701\\
0.0305	0.0152	-0.00689\\
0.0305	0.0175	-0.00673\\
0.0305	0.0201	-0.00653\\
0.0305	0.0231	-0.00626\\
0.0305	0.0266	-0.0059\\
0.0305	0.0305	-0.00542\\
0.0305	0.0351	-0.00482\\
0.0305	0.0404	-0.00407\\
0.0305	0.0464	-0.00325\\
0.0305	0.0534	-0.00245\\
0.0305	0.0614	-0.00183\\
0.0305	0.0705	-0.00155\\
0.0305	0.0811	-0.00174\\
0.0305	0.0933	-0.00244\\
0.0305	0.107	-0.00361\\
0.0305	0.123	-0.00517\\
0.0305	0.142	-0.00698\\
0.0305	0.163	-0.00889\\
0.0305	0.187	-0.0108\\
0.0305	0.215	-0.0126\\
0.0305	0.248	-0.0142\\
0.0305	0.285	-0.0156\\
0.0305	0.327	-0.0168\\
0.0305	0.376	-0.0178\\
0.0305	0.433	-0.0186\\
0.0305	0.498	-0.0192\\
0.0305	0.572	-0.0197\\
0.0305	0.658	-0.0201\\
0.0305	0.756	-0.0204\\
0.0305	0.87	-0.0206\\
0.0305	1	-0.0208\\
0.0305	1.15	-0.021\\
0.0305	1.32	-0.0211\\
0.0305	1.52	-0.0212\\
0.0305	1.75	-0.0212\\
0.0305	2.01	-0.0213\\
0.0305	2.31	-0.0213\\
0.0305	2.66	-0.0213\\
0.0305	3.05	-0.0213\\
0.0305	3.51	-0.0214\\
0.0305	4.04	-0.0214\\
0.0305	4.64	-0.0214\\
0.0305	5.34	-0.0214\\
0.0305	6.14	-0.0214\\
0.0305	7.05	-0.0214\\
0.0305	8.11	-0.0214\\
0.0305	9.33	-0.0214\\
0.0305	10.7	-0.0214\\
0.0305	12.3	-0.0214\\
0.0305	14.2	-0.0214\\
0.0305	16.3	-0.0214\\
0.0305	18.7	-0.0214\\
0.0305	21.5	-0.0214\\
0.0305	24.8	-0.0214\\
0.0305	28.5	-0.0214\\
0.0305	32.7	-0.0214\\
0.0305	37.6	-0.0214\\
0.0305	43.3	-0.0214\\
0.0305	49.8	-0.0214\\
0.0305	57.2	-0.0214\\
0.0305	65.8	-0.0214\\
0.0305	75.6	-0.0214\\
0.0305	87	-0.0214\\
0.0305	100	-0.0214\\
0.0404	0.0001	-0.00847\\
0.0404	0.000115	-0.00847\\
0.0404	0.000132	-0.00847\\
0.0404	0.000152	-0.00847\\
0.0404	0.000175	-0.00847\\
0.0404	0.000201	-0.00847\\
0.0404	0.000231	-0.00847\\
0.0404	0.000266	-0.00847\\
0.0404	0.000305	-0.00847\\
0.0404	0.000351	-0.00847\\
0.0404	0.000404	-0.00847\\
0.0404	0.000464	-0.00847\\
0.0404	0.000534	-0.00847\\
0.0404	0.000614	-0.00847\\
0.0404	0.000705	-0.00847\\
0.0404	0.000811	-0.00847\\
0.0404	0.000933	-0.00847\\
0.0404	0.00107	-0.00847\\
0.0404	0.00123	-0.00847\\
0.0404	0.00142	-0.00847\\
0.0404	0.00163	-0.00847\\
0.0404	0.00187	-0.00847\\
0.0404	0.00215	-0.00847\\
0.0404	0.00248	-0.00846\\
0.0404	0.00285	-0.00846\\
0.0404	0.00327	-0.00845\\
0.0404	0.00376	-0.00845\\
0.0404	0.00433	-0.00844\\
0.0404	0.00498	-0.00843\\
0.0404	0.00572	-0.00841\\
0.0404	0.00658	-0.0084\\
0.0404	0.00756	-0.00837\\
0.0404	0.0087	-0.00834\\
0.0404	0.01	-0.00829\\
0.0404	0.0115	-0.00823\\
0.0404	0.0132	-0.00816\\
0.0404	0.0152	-0.00806\\
0.0404	0.0175	-0.00792\\
0.0404	0.0201	-0.00774\\
0.0404	0.0231	-0.00751\\
0.0404	0.0266	-0.00719\\
0.0404	0.0305	-0.00678\\
0.0404	0.0351	-0.00624\\
0.0404	0.0404	-0.00554\\
0.0404	0.0464	-0.00468\\
0.0404	0.0534	-0.00373\\
0.0404	0.0614	-0.00281\\
0.0404	0.0705	-0.0021\\
0.0404	0.0811	-0.00179\\
0.0404	0.0933	-0.002\\
0.0404	0.107	-0.0028\\
0.0404	0.123	-0.00416\\
0.0404	0.142	-0.00595\\
0.0404	0.163	-0.00802\\
0.0404	0.187	-0.0102\\
0.0404	0.215	-0.0124\\
0.0404	0.248	-0.0145\\
0.0404	0.285	-0.0163\\
0.0404	0.327	-0.0179\\
0.0404	0.376	-0.0193\\
0.0404	0.433	-0.0204\\
0.0404	0.498	-0.0214\\
0.0404	0.572	-0.0221\\
0.0404	0.658	-0.0227\\
0.0404	0.756	-0.0231\\
0.0404	0.87	-0.0235\\
0.0404	1	-0.0237\\
0.0404	1.15	-0.0239\\
0.0404	1.32	-0.0241\\
0.0404	1.52	-0.0242\\
0.0404	1.75	-0.0243\\
0.0404	2.01	-0.0244\\
0.0404	2.31	-0.0244\\
0.0404	2.66	-0.0245\\
0.0404	3.05	-0.0245\\
0.0404	3.51	-0.0245\\
0.0404	4.04	-0.0246\\
0.0404	4.64	-0.0246\\
0.0404	5.34	-0.0246\\
0.0404	6.14	-0.0246\\
0.0404	7.05	-0.0246\\
0.0404	8.11	-0.0246\\
0.0404	9.33	-0.0246\\
0.0404	10.7	-0.0246\\
0.0404	12.3	-0.0246\\
0.0404	14.2	-0.0246\\
0.0404	16.3	-0.0246\\
0.0404	18.7	-0.0246\\
0.0404	21.5	-0.0246\\
0.0404	24.8	-0.0246\\
0.0404	28.5	-0.0246\\
0.0404	32.7	-0.0246\\
0.0404	37.6	-0.0246\\
0.0404	43.3	-0.0246\\
0.0404	49.8	-0.0246\\
0.0404	57.2	-0.0246\\
0.0404	65.8	-0.0246\\
0.0404	75.6	-0.0246\\
0.0404	87	-0.0246\\
0.0404	100	-0.0246\\
0.0534	0.0001	-0.00974\\
0.0534	0.000115	-0.00974\\
0.0534	0.000132	-0.00974\\
0.0534	0.000152	-0.00974\\
0.0534	0.000175	-0.00974\\
0.0534	0.000201	-0.00974\\
0.0534	0.000231	-0.00974\\
0.0534	0.000266	-0.00974\\
0.0534	0.000305	-0.00974\\
0.0534	0.000351	-0.00974\\
0.0534	0.000404	-0.00974\\
0.0534	0.000464	-0.00974\\
0.0534	0.000534	-0.00974\\
0.0534	0.000614	-0.00974\\
0.0534	0.000705	-0.00974\\
0.0534	0.000811	-0.00974\\
0.0534	0.000933	-0.00974\\
0.0534	0.00107	-0.00974\\
0.0534	0.00123	-0.00974\\
0.0534	0.00142	-0.00974\\
0.0534	0.00163	-0.00974\\
0.0534	0.00187	-0.00974\\
0.0534	0.00215	-0.00974\\
0.0534	0.00248	-0.00973\\
0.0534	0.00285	-0.00973\\
0.0534	0.00327	-0.00973\\
0.0534	0.00376	-0.00972\\
0.0534	0.00433	-0.00971\\
0.0534	0.00498	-0.0097\\
0.0534	0.00572	-0.00969\\
0.0534	0.00658	-0.00967\\
0.0534	0.00756	-0.00965\\
0.0534	0.0087	-0.00962\\
0.0534	0.01	-0.00959\\
0.0534	0.0115	-0.00953\\
0.0534	0.0132	-0.00947\\
0.0534	0.0152	-0.00938\\
0.0534	0.0175	-0.00926\\
0.0534	0.0201	-0.00911\\
0.0534	0.0231	-0.0089\\
0.0534	0.0266	-0.00863\\
0.0534	0.0305	-0.00827\\
0.0534	0.0351	-0.0078\\
0.0534	0.0404	-0.00717\\
0.0534	0.0464	-0.00637\\
0.0534	0.0534	-0.00539\\
0.0534	0.0614	-0.00429\\
0.0534	0.0705	-0.00323\\
0.0534	0.0811	-0.00242\\
0.0534	0.0933	-0.00205\\
0.0534	0.107	-0.0023\\
0.0534	0.123	-0.00322\\
0.0534	0.142	-0.00478\\
0.0534	0.163	-0.00684\\
0.0534	0.187	-0.00922\\
0.0534	0.215	-0.0118\\
0.0534	0.248	-0.0143\\
0.0534	0.285	-0.0166\\
0.0534	0.327	-0.0188\\
0.0534	0.376	-0.0206\\
0.0534	0.433	-0.0222\\
0.0534	0.498	-0.0235\\
0.0534	0.572	-0.0246\\
0.0534	0.658	-0.0254\\
0.0534	0.756	-0.0261\\
0.0534	0.87	-0.0266\\
0.0534	1	-0.027\\
0.0534	1.15	-0.0273\\
0.0534	1.32	-0.0275\\
0.0534	1.52	-0.0277\\
0.0534	1.75	-0.0279\\
0.0534	2.01	-0.028\\
0.0534	2.31	-0.028\\
0.0534	2.66	-0.0281\\
0.0534	3.05	-0.0281\\
0.0534	3.51	-0.0282\\
0.0534	4.04	-0.0282\\
0.0534	4.64	-0.0282\\
0.0534	5.34	-0.0282\\
0.0534	6.14	-0.0283\\
0.0534	7.05	-0.0283\\
0.0534	8.11	-0.0283\\
0.0534	9.33	-0.0283\\
0.0534	10.7	-0.0283\\
0.0534	12.3	-0.0283\\
0.0534	14.2	-0.0283\\
0.0534	16.3	-0.0283\\
0.0534	18.7	-0.0283\\
0.0534	21.5	-0.0283\\
0.0534	24.8	-0.0283\\
0.0534	28.5	-0.0283\\
0.0534	32.7	-0.0283\\
0.0534	37.6	-0.0283\\
0.0534	43.3	-0.0283\\
0.0534	49.8	-0.0283\\
0.0534	57.2	-0.0283\\
0.0534	65.8	-0.0283\\
0.0534	75.6	-0.0283\\
0.0534	87	-0.0283\\
0.0534	100	-0.0283\\
0.0705	0.0001	-0.0112\\
0.0705	0.000115	-0.0112\\
0.0705	0.000132	-0.0112\\
0.0705	0.000152	-0.0112\\
0.0705	0.000175	-0.0112\\
0.0705	0.000201	-0.0112\\
0.0705	0.000231	-0.0112\\
0.0705	0.000266	-0.0112\\
0.0705	0.000305	-0.0112\\
0.0705	0.000351	-0.0112\\
0.0705	0.000404	-0.0112\\
0.0705	0.000464	-0.0112\\
0.0705	0.000534	-0.0112\\
0.0705	0.000614	-0.0112\\
0.0705	0.000705	-0.0112\\
0.0705	0.000811	-0.0112\\
0.0705	0.000933	-0.0112\\
0.0705	0.00107	-0.0112\\
0.0705	0.00123	-0.0112\\
0.0705	0.00142	-0.0112\\
0.0705	0.00163	-0.0112\\
0.0705	0.00187	-0.0112\\
0.0705	0.00215	-0.0112\\
0.0705	0.00248	-0.0112\\
0.0705	0.00285	-0.0112\\
0.0705	0.00327	-0.0112\\
0.0705	0.00376	-0.0112\\
0.0705	0.00433	-0.0112\\
0.0705	0.00498	-0.0112\\
0.0705	0.00572	-0.0112\\
0.0705	0.00658	-0.0111\\
0.0705	0.00756	-0.0111\\
0.0705	0.0087	-0.0111\\
0.0705	0.01	-0.0111\\
0.0705	0.0115	-0.011\\
0.0705	0.0132	-0.011\\
0.0705	0.0152	-0.0109\\
0.0705	0.0175	-0.0108\\
0.0705	0.0201	-0.0106\\
0.0705	0.0231	-0.0105\\
0.0705	0.0266	-0.0102\\
0.0705	0.0305	-0.00992\\
0.0705	0.0351	-0.00951\\
0.0705	0.0404	-0.00896\\
0.0705	0.0464	-0.00824\\
0.0705	0.0534	-0.00732\\
0.0705	0.0614	-0.00619\\
0.0705	0.0705	-0.00494\\
0.0705	0.0811	-0.00372\\
0.0705	0.0933	-0.00278\\
0.0705	0.107	-0.00236\\
0.0705	0.123	-0.00265\\
0.0705	0.142	-0.00371\\
0.0705	0.163	-0.00549\\
0.0705	0.187	-0.00786\\
0.0705	0.215	-0.0106\\
0.0705	0.248	-0.0135\\
0.0705	0.285	-0.0164\\
0.0705	0.327	-0.0191\\
0.0705	0.376	-0.0216\\
0.0705	0.433	-0.0237\\
0.0705	0.498	-0.0255\\
0.0705	0.572	-0.027\\
0.0705	0.658	-0.0282\\
0.0705	0.756	-0.0292\\
0.0705	0.87	-0.03\\
0.0705	1	-0.0306\\
0.0705	1.15	-0.031\\
0.0705	1.32	-0.0314\\
0.0705	1.52	-0.0317\\
0.0705	1.75	-0.0319\\
0.0705	2.01	-0.032\\
0.0705	2.31	-0.0321\\
0.0705	2.66	-0.0322\\
0.0705	3.05	-0.0323\\
0.0705	3.51	-0.0324\\
0.0705	4.04	-0.0324\\
0.0705	4.64	-0.0324\\
0.0705	5.34	-0.0325\\
0.0705	6.14	-0.0325\\
0.0705	7.05	-0.0325\\
0.0705	8.11	-0.0325\\
0.0705	9.33	-0.0325\\
0.0705	10.7	-0.0325\\
0.0705	12.3	-0.0325\\
0.0705	14.2	-0.0325\\
0.0705	16.3	-0.0325\\
0.0705	18.7	-0.0325\\
0.0705	21.5	-0.0325\\
0.0705	24.8	-0.0325\\
0.0705	28.5	-0.0325\\
0.0705	32.7	-0.0325\\
0.0705	37.6	-0.0325\\
0.0705	43.3	-0.0325\\
0.0705	49.8	-0.0325\\
0.0705	57.2	-0.0325\\
0.0705	65.8	-0.0325\\
0.0705	75.6	-0.0325\\
0.0705	87	-0.0325\\
0.0705	100	-0.0325\\
0.0933	0.0001	-0.0129\\
0.0933	0.000115	-0.0129\\
0.0933	0.000132	-0.0129\\
0.0933	0.000152	-0.0129\\
0.0933	0.000175	-0.0129\\
0.0933	0.000201	-0.0129\\
0.0933	0.000231	-0.0129\\
0.0933	0.000266	-0.0129\\
0.0933	0.000305	-0.0129\\
0.0933	0.000351	-0.0129\\
0.0933	0.000404	-0.0129\\
0.0933	0.000464	-0.0129\\
0.0933	0.000534	-0.0129\\
0.0933	0.000614	-0.0129\\
0.0933	0.000705	-0.0129\\
0.0933	0.000811	-0.0129\\
0.0933	0.000933	-0.0129\\
0.0933	0.00107	-0.0129\\
0.0933	0.00123	-0.0129\\
0.0933	0.00142	-0.0129\\
0.0933	0.00163	-0.0129\\
0.0933	0.00187	-0.0129\\
0.0933	0.00215	-0.0129\\
0.0933	0.00248	-0.0129\\
0.0933	0.00285	-0.0129\\
0.0933	0.00327	-0.0129\\
0.0933	0.00376	-0.0129\\
0.0933	0.00433	-0.0129\\
0.0933	0.00498	-0.0128\\
0.0933	0.00572	-0.0128\\
0.0933	0.00658	-0.0128\\
0.0933	0.00756	-0.0128\\
0.0933	0.0087	-0.0128\\
0.0933	0.01	-0.0128\\
0.0933	0.0115	-0.0127\\
0.0933	0.0132	-0.0127\\
0.0933	0.0152	-0.0126\\
0.0933	0.0175	-0.0125\\
0.0933	0.0201	-0.0124\\
0.0933	0.0231	-0.0122\\
0.0933	0.0266	-0.012\\
0.0933	0.0305	-0.0118\\
0.0933	0.0351	-0.0114\\
0.0933	0.0404	-0.0109\\
0.0933	0.0464	-0.0103\\
0.0933	0.0534	-0.00948\\
0.0933	0.0614	-0.00842\\
0.0933	0.0705	-0.00712\\
0.0933	0.0811	-0.00567\\
0.0933	0.0933	-0.00428\\
0.0933	0.107	-0.00319\\
0.0933	0.123	-0.00271\\
0.0933	0.142	-0.00304\\
0.0933	0.163	-0.00426\\
0.0933	0.187	-0.00632\\
0.0933	0.215	-0.00904\\
0.0933	0.248	-0.0122\\
0.0933	0.285	-0.0155\\
0.0933	0.327	-0.0189\\
0.0933	0.376	-0.022\\
0.0933	0.433	-0.0248\\
0.0933	0.498	-0.0273\\
0.0933	0.572	-0.0294\\
0.0933	0.658	-0.0311\\
0.0933	0.756	-0.0325\\
0.0933	0.87	-0.0336\\
0.0933	1	-0.0345\\
0.0933	1.15	-0.0351\\
0.0933	1.32	-0.0357\\
0.0933	1.52	-0.0361\\
0.0933	1.75	-0.0364\\
0.0933	2.01	-0.0366\\
0.0933	2.31	-0.0368\\
0.0933	2.66	-0.037\\
0.0933	3.05	-0.0371\\
0.0933	3.51	-0.0371\\
0.0933	4.04	-0.0372\\
0.0933	4.64	-0.0373\\
0.0933	5.34	-0.0373\\
0.0933	6.14	-0.0373\\
0.0933	7.05	-0.0373\\
0.0933	8.11	-0.0374\\
0.0933	9.33	-0.0374\\
0.0933	10.7	-0.0374\\
0.0933	12.3	-0.0374\\
0.0933	14.2	-0.0374\\
0.0933	16.3	-0.0374\\
0.0933	18.7	-0.0374\\
0.0933	21.5	-0.0374\\
0.0933	24.8	-0.0374\\
0.0933	28.5	-0.0374\\
0.0933	32.7	-0.0374\\
0.0933	37.6	-0.0374\\
0.0933	43.3	-0.0374\\
0.0933	49.8	-0.0374\\
0.0933	57.2	-0.0374\\
0.0933	65.8	-0.0374\\
0.0933	75.6	-0.0374\\
0.0933	87	-0.0374\\
0.0933	100	-0.0374\\
0.123	0.0001	-0.0148\\
0.123	0.000115	-0.0148\\
0.123	0.000132	-0.0148\\
0.123	0.000152	-0.0148\\
0.123	0.000175	-0.0148\\
0.123	0.000201	-0.0148\\
0.123	0.000231	-0.0148\\
0.123	0.000266	-0.0148\\
0.123	0.000305	-0.0148\\
0.123	0.000351	-0.0148\\
0.123	0.000404	-0.0148\\
0.123	0.000464	-0.0148\\
0.123	0.000534	-0.0148\\
0.123	0.000614	-0.0148\\
0.123	0.000705	-0.0148\\
0.123	0.000811	-0.0148\\
0.123	0.000933	-0.0148\\
0.123	0.00107	-0.0148\\
0.123	0.00123	-0.0148\\
0.123	0.00142	-0.0148\\
0.123	0.00163	-0.0148\\
0.123	0.00187	-0.0148\\
0.123	0.00215	-0.0148\\
0.123	0.00248	-0.0148\\
0.123	0.00285	-0.0148\\
0.123	0.00327	-0.0148\\
0.123	0.00376	-0.0148\\
0.123	0.00433	-0.0148\\
0.123	0.00498	-0.0148\\
0.123	0.00572	-0.0148\\
0.123	0.00658	-0.0148\\
0.123	0.00756	-0.0147\\
0.123	0.0087	-0.0147\\
0.123	0.01	-0.0147\\
0.123	0.0115	-0.0147\\
0.123	0.0132	-0.0146\\
0.123	0.0152	-0.0146\\
0.123	0.0175	-0.0145\\
0.123	0.0201	-0.0144\\
0.123	0.0231	-0.0143\\
0.123	0.0266	-0.0141\\
0.123	0.0305	-0.0138\\
0.123	0.0351	-0.0135\\
0.123	0.0404	-0.0131\\
0.123	0.0464	-0.0126\\
0.123	0.0534	-0.0118\\
0.123	0.0614	-0.0109\\
0.123	0.0705	-0.00968\\
0.123	0.0811	-0.00818\\
0.123	0.0933	-0.00652\\
0.123	0.107	-0.00492\\
0.123	0.123	-0.00367\\
0.123	0.142	-0.00312\\
0.123	0.163	-0.0035\\
0.123	0.187	-0.0049\\
0.123	0.215	-0.00726\\
0.123	0.248	-0.0104\\
0.123	0.285	-0.014\\
0.123	0.327	-0.0179\\
0.123	0.376	-0.0217\\
0.123	0.433	-0.0253\\
0.123	0.498	-0.0285\\
0.123	0.572	-0.0314\\
0.123	0.658	-0.0337\\
0.123	0.756	-0.0357\\
0.123	0.87	-0.0373\\
0.123	1	-0.0386\\
0.123	1.15	-0.0396\\
0.123	1.32	-0.0404\\
0.123	1.52	-0.041\\
0.123	1.75	-0.0415\\
0.123	2.01	-0.0418\\
0.123	2.31	-0.0421\\
0.123	2.66	-0.0423\\
0.123	3.05	-0.0425\\
0.123	3.51	-0.0426\\
0.123	4.04	-0.0427\\
0.123	4.64	-0.0428\\
0.123	5.34	-0.0428\\
0.123	6.14	-0.0429\\
0.123	7.05	-0.0429\\
0.123	8.11	-0.0429\\
0.123	9.33	-0.0429\\
0.123	10.7	-0.043\\
0.123	12.3	-0.043\\
0.123	14.2	-0.043\\
0.123	16.3	-0.043\\
0.123	18.7	-0.043\\
0.123	21.5	-0.043\\
0.123	24.8	-0.043\\
0.123	28.5	-0.043\\
0.123	32.7	-0.043\\
0.123	37.6	-0.043\\
0.123	43.3	-0.043\\
0.123	49.8	-0.043\\
0.123	57.2	-0.043\\
0.123	65.8	-0.043\\
0.123	75.6	-0.043\\
0.123	87	-0.043\\
0.123	100	-0.043\\
0.163	0.0001	-0.017\\
0.163	0.000115	-0.017\\
0.163	0.000132	-0.017\\
0.163	0.000152	-0.017\\
0.163	0.000175	-0.017\\
0.163	0.000201	-0.017\\
0.163	0.000231	-0.017\\
0.163	0.000266	-0.017\\
0.163	0.000305	-0.017\\
0.163	0.000351	-0.017\\
0.163	0.000404	-0.017\\
0.163	0.000464	-0.017\\
0.163	0.000534	-0.017\\
0.163	0.000614	-0.017\\
0.163	0.000705	-0.017\\
0.163	0.000811	-0.017\\
0.163	0.000933	-0.017\\
0.163	0.00107	-0.017\\
0.163	0.00123	-0.017\\
0.163	0.00142	-0.017\\
0.163	0.00163	-0.017\\
0.163	0.00187	-0.017\\
0.163	0.00215	-0.017\\
0.163	0.00248	-0.017\\
0.163	0.00285	-0.017\\
0.163	0.00327	-0.017\\
0.163	0.00376	-0.017\\
0.163	0.00433	-0.017\\
0.163	0.00498	-0.017\\
0.163	0.00572	-0.017\\
0.163	0.00658	-0.017\\
0.163	0.00756	-0.017\\
0.163	0.0087	-0.017\\
0.163	0.01	-0.0169\\
0.163	0.0115	-0.0169\\
0.163	0.0132	-0.0169\\
0.163	0.0152	-0.0168\\
0.163	0.0175	-0.0168\\
0.163	0.0201	-0.0167\\
0.163	0.0231	-0.0165\\
0.163	0.0266	-0.0164\\
0.163	0.0305	-0.0162\\
0.163	0.0351	-0.0159\\
0.163	0.0404	-0.0156\\
0.163	0.0464	-0.0151\\
0.163	0.0534	-0.0145\\
0.163	0.0614	-0.0136\\
0.163	0.0705	-0.0125\\
0.163	0.0811	-0.0111\\
0.163	0.0933	-0.00941\\
0.163	0.107	-0.0075\\
0.163	0.123	-0.00565\\
0.163	0.142	-0.00422\\
0.163	0.163	-0.00359\\
0.163	0.187	-0.00402\\
0.163	0.215	-0.00563\\
0.163	0.248	-0.00835\\
0.163	0.285	-0.0119\\
0.163	0.327	-0.0161\\
0.163	0.376	-0.0205\\
0.163	0.433	-0.0249\\
0.163	0.498	-0.0291\\
0.163	0.572	-0.0328\\
0.163	0.658	-0.0361\\
0.163	0.756	-0.0388\\
0.163	0.87	-0.0411\\
0.163	1	-0.0429\\
0.163	1.15	-0.0444\\
0.163	1.32	-0.0455\\
0.163	1.52	-0.0465\\
0.163	1.75	-0.0472\\
0.163	2.01	-0.0477\\
0.163	2.31	-0.0481\\
0.163	2.66	-0.0484\\
0.163	3.05	-0.0487\\
0.163	3.51	-0.0489\\
0.163	4.04	-0.049\\
0.163	4.64	-0.0491\\
0.163	5.34	-0.0492\\
0.163	6.14	-0.0493\\
0.163	7.05	-0.0493\\
0.163	8.11	-0.0493\\
0.163	9.33	-0.0494\\
0.163	10.7	-0.0494\\
0.163	12.3	-0.0494\\
0.163	14.2	-0.0494\\
0.163	16.3	-0.0494\\
0.163	18.7	-0.0494\\
0.163	21.5	-0.0494\\
0.163	24.8	-0.0494\\
0.163	28.5	-0.0494\\
0.163	32.7	-0.0494\\
0.163	37.6	-0.0494\\
0.163	43.3	-0.0494\\
0.163	49.8	-0.0494\\
0.163	57.2	-0.0494\\
0.163	65.8	-0.0494\\
0.163	75.6	-0.0494\\
0.163	87	-0.0494\\
0.163	100	-0.0494\\
0.215	0.0001	-0.0196\\
0.215	0.000115	-0.0196\\
0.215	0.000132	-0.0196\\
0.215	0.000152	-0.0196\\
0.215	0.000175	-0.0196\\
0.215	0.000201	-0.0196\\
0.215	0.000231	-0.0196\\
0.215	0.000266	-0.0196\\
0.215	0.000305	-0.0196\\
0.215	0.000351	-0.0196\\
0.215	0.000404	-0.0196\\
0.215	0.000464	-0.0196\\
0.215	0.000534	-0.0196\\
0.215	0.000614	-0.0196\\
0.215	0.000705	-0.0196\\
0.215	0.000811	-0.0196\\
0.215	0.000933	-0.0196\\
0.215	0.00107	-0.0196\\
0.215	0.00123	-0.0196\\
0.215	0.00142	-0.0196\\
0.215	0.00163	-0.0196\\
0.215	0.00187	-0.0196\\
0.215	0.00215	-0.0196\\
0.215	0.00248	-0.0196\\
0.215	0.00285	-0.0196\\
0.215	0.00327	-0.0196\\
0.215	0.00376	-0.0196\\
0.215	0.00433	-0.0196\\
0.215	0.00498	-0.0196\\
0.215	0.00572	-0.0195\\
0.215	0.00658	-0.0195\\
0.215	0.00756	-0.0195\\
0.215	0.0087	-0.0195\\
0.215	0.01	-0.0195\\
0.215	0.0115	-0.0195\\
0.215	0.0132	-0.0194\\
0.215	0.0152	-0.0194\\
0.215	0.0175	-0.0193\\
0.215	0.0201	-0.0193\\
0.215	0.0231	-0.0192\\
0.215	0.0266	-0.019\\
0.215	0.0305	-0.0188\\
0.215	0.0351	-0.0186\\
0.215	0.0404	-0.0183\\
0.215	0.0464	-0.0179\\
0.215	0.0534	-0.0173\\
0.215	0.0614	-0.0166\\
0.215	0.0705	-0.0157\\
0.215	0.0811	-0.0144\\
0.215	0.0933	-0.0128\\
0.215	0.107	-0.0108\\
0.215	0.123	-0.00862\\
0.215	0.142	-0.0065\\
0.215	0.163	-0.00486\\
0.215	0.187	-0.00412\\
0.215	0.215	-0.00462\\
0.215	0.248	-0.00648\\
0.215	0.285	-0.0096\\
0.215	0.327	-0.0137\\
0.215	0.376	-0.0185\\
0.215	0.433	-0.0236\\
0.215	0.498	-0.0287\\
0.215	0.572	-0.0334\\
0.215	0.658	-0.0377\\
0.215	0.756	-0.0415\\
0.215	0.87	-0.0446\\
0.215	1	-0.0472\\
0.215	1.15	-0.0493\\
0.215	1.32	-0.051\\
0.215	1.52	-0.0524\\
0.215	1.75	-0.0534\\
0.215	2.01	-0.0542\\
0.215	2.31	-0.0548\\
0.215	2.66	-0.0553\\
0.215	3.05	-0.0557\\
0.215	3.51	-0.056\\
0.215	4.04	-0.0562\\
0.215	4.64	-0.0563\\
0.215	5.34	-0.0565\\
0.215	6.14	-0.0566\\
0.215	7.05	-0.0566\\
0.215	8.11	-0.0567\\
0.215	9.33	-0.0567\\
0.215	10.7	-0.0568\\
0.215	12.3	-0.0568\\
0.215	14.2	-0.0568\\
0.215	16.3	-0.0568\\
0.215	18.7	-0.0568\\
0.215	21.5	-0.0568\\
0.215	24.8	-0.0568\\
0.215	28.5	-0.0568\\
0.215	32.7	-0.0568\\
0.215	37.6	-0.0568\\
0.215	43.3	-0.0568\\
0.215	49.8	-0.0568\\
0.215	57.2	-0.0568\\
0.215	65.8	-0.0568\\
0.215	75.6	-0.0568\\
0.215	87	-0.0568\\
0.215	100	-0.0568\\
0.285	0.0001	-0.0225\\
0.285	0.000115	-0.0225\\
0.285	0.000132	-0.0225\\
0.285	0.000152	-0.0225\\
0.285	0.000175	-0.0225\\
0.285	0.000201	-0.0225\\
0.285	0.000231	-0.0225\\
0.285	0.000266	-0.0225\\
0.285	0.000305	-0.0225\\
0.285	0.000351	-0.0225\\
0.285	0.000404	-0.0225\\
0.285	0.000464	-0.0225\\
0.285	0.000534	-0.0225\\
0.285	0.000614	-0.0225\\
0.285	0.000705	-0.0225\\
0.285	0.000811	-0.0225\\
0.285	0.000933	-0.0225\\
0.285	0.00107	-0.0225\\
0.285	0.00123	-0.0225\\
0.285	0.00142	-0.0225\\
0.285	0.00163	-0.0225\\
0.285	0.00187	-0.0225\\
0.285	0.00215	-0.0225\\
0.285	0.00248	-0.0225\\
0.285	0.00285	-0.0225\\
0.285	0.00327	-0.0225\\
0.285	0.00376	-0.0225\\
0.285	0.00433	-0.0225\\
0.285	0.00498	-0.0225\\
0.285	0.00572	-0.0225\\
0.285	0.00658	-0.0225\\
0.285	0.00756	-0.0225\\
0.285	0.0087	-0.0225\\
0.285	0.01	-0.0224\\
0.285	0.0115	-0.0224\\
0.285	0.0132	-0.0224\\
0.285	0.0152	-0.0223\\
0.285	0.0175	-0.0223\\
0.285	0.0201	-0.0222\\
0.285	0.0231	-0.0221\\
0.285	0.0266	-0.022\\
0.285	0.0305	-0.0219\\
0.285	0.0351	-0.0217\\
0.285	0.0404	-0.0214\\
0.285	0.0464	-0.021\\
0.285	0.0534	-0.0206\\
0.285	0.0614	-0.0199\\
0.285	0.0705	-0.0191\\
0.285	0.0811	-0.018\\
0.285	0.0933	-0.0166\\
0.285	0.107	-0.0147\\
0.285	0.123	-0.0124\\
0.285	0.142	-0.00992\\
0.285	0.163	-0.00747\\
0.285	0.187	-0.00558\\
0.285	0.215	-0.00474\\
0.285	0.248	-0.00532\\
0.285	0.285	-0.00745\\
0.285	0.327	-0.011\\
0.285	0.376	-0.0158\\
0.285	0.433	-0.0213\\
0.285	0.498	-0.0272\\
0.285	0.572	-0.033\\
0.285	0.658	-0.0384\\
0.285	0.756	-0.0434\\
0.285	0.87	-0.0477\\
0.285	1	-0.0513\\
0.285	1.15	-0.0543\\
0.285	1.32	-0.0567\\
0.285	1.52	-0.0587\\
0.285	1.75	-0.0602\\
0.285	2.01	-0.0614\\
0.285	2.31	-0.0623\\
0.285	2.66	-0.0631\\
0.285	3.05	-0.0636\\
0.285	3.51	-0.064\\
0.285	4.04	-0.0643\\
0.285	4.64	-0.0646\\
0.285	5.34	-0.0648\\
0.285	6.14	-0.0649\\
0.285	7.05	-0.065\\
0.285	8.11	-0.0651\\
0.285	9.33	-0.0652\\
0.285	10.7	-0.0652\\
0.285	12.3	-0.0652\\
0.285	14.2	-0.0653\\
0.285	16.3	-0.0653\\
0.285	18.7	-0.0653\\
0.285	21.5	-0.0653\\
0.285	24.8	-0.0653\\
0.285	28.5	-0.0653\\
0.285	32.7	-0.0653\\
0.285	37.6	-0.0653\\
0.285	43.3	-0.0654\\
0.285	49.8	-0.0654\\
0.285	57.2	-0.0654\\
0.285	65.8	-0.0654\\
0.285	75.6	-0.0654\\
0.285	87	-0.0654\\
0.285	100	-0.0654\\
0.376	0.0001	-0.0259\\
0.376	0.000115	-0.0259\\
0.376	0.000132	-0.0259\\
0.376	0.000152	-0.0259\\
0.376	0.000175	-0.0259\\
0.376	0.000201	-0.0259\\
0.376	0.000231	-0.0259\\
0.376	0.000266	-0.0259\\
0.376	0.000305	-0.0259\\
0.376	0.000351	-0.0259\\
0.376	0.000404	-0.0259\\
0.376	0.000464	-0.0259\\
0.376	0.000534	-0.0259\\
0.376	0.000614	-0.0259\\
0.376	0.000705	-0.0259\\
0.376	0.000811	-0.0259\\
0.376	0.000933	-0.0259\\
0.376	0.00107	-0.0259\\
0.376	0.00123	-0.0259\\
0.376	0.00142	-0.0259\\
0.376	0.00163	-0.0259\\
0.376	0.00187	-0.0259\\
0.376	0.00215	-0.0259\\
0.376	0.00248	-0.0259\\
0.376	0.00285	-0.0259\\
0.376	0.00327	-0.0259\\
0.376	0.00376	-0.0259\\
0.376	0.00433	-0.0259\\
0.376	0.00498	-0.0259\\
0.376	0.00572	-0.0259\\
0.376	0.00658	-0.0259\\
0.376	0.00756	-0.0258\\
0.376	0.0087	-0.0258\\
0.376	0.01	-0.0258\\
0.376	0.0115	-0.0258\\
0.376	0.0132	-0.0258\\
0.376	0.0152	-0.0257\\
0.376	0.0175	-0.0257\\
0.376	0.0201	-0.0256\\
0.376	0.0231	-0.0256\\
0.376	0.0266	-0.0255\\
0.376	0.0305	-0.0253\\
0.376	0.0351	-0.0251\\
0.376	0.0404	-0.0249\\
0.376	0.0464	-0.0246\\
0.376	0.0534	-0.0242\\
0.376	0.0614	-0.0236\\
0.376	0.0705	-0.0229\\
0.376	0.0811	-0.022\\
0.376	0.0933	-0.0207\\
0.376	0.107	-0.019\\
0.376	0.123	-0.0169\\
0.376	0.142	-0.0143\\
0.376	0.163	-0.0114\\
0.376	0.187	-0.00859\\
0.376	0.215	-0.00642\\
0.376	0.248	-0.00545\\
0.376	0.285	-0.00611\\
0.376	0.327	-0.00856\\
0.376	0.376	-0.0127\\
0.376	0.433	-0.0182\\
0.376	0.498	-0.0245\\
0.376	0.572	-0.0312\\
0.376	0.658	-0.0379\\
0.376	0.756	-0.0442\\
0.376	0.87	-0.0499\\
0.376	1	-0.0548\\
0.376	1.15	-0.059\\
0.376	1.32	-0.0624\\
0.376	1.52	-0.0652\\
0.376	1.75	-0.0675\\
0.376	2.01	-0.0692\\
0.376	2.31	-0.0706\\
0.376	2.66	-0.0717\\
0.376	3.05	-0.0725\\
0.376	3.51	-0.0731\\
0.376	4.04	-0.0736\\
0.376	4.64	-0.074\\
0.376	5.34	-0.0743\\
0.376	6.14	-0.0745\\
0.376	7.05	-0.0746\\
0.376	8.11	-0.0748\\
0.376	9.33	-0.0749\\
0.376	10.7	-0.0749\\
0.376	12.3	-0.075\\
0.376	14.2	-0.075\\
0.376	16.3	-0.0751\\
0.376	18.7	-0.0751\\
0.376	21.5	-0.0751\\
0.376	24.8	-0.0751\\
0.376	28.5	-0.0751\\
0.376	32.7	-0.0751\\
0.376	37.6	-0.0751\\
0.376	43.3	-0.0751\\
0.376	49.8	-0.0751\\
0.376	57.2	-0.0751\\
0.376	65.8	-0.0751\\
0.376	75.6	-0.0751\\
0.376	87	-0.0751\\
0.376	100	-0.0751\\
0.498	0.0001	-0.0298\\
0.498	0.000115	-0.0298\\
0.498	0.000132	-0.0298\\
0.498	0.000152	-0.0298\\
0.498	0.000175	-0.0298\\
0.498	0.000201	-0.0298\\
0.498	0.000231	-0.0298\\
0.498	0.000266	-0.0298\\
0.498	0.000305	-0.0298\\
0.498	0.000351	-0.0298\\
0.498	0.000404	-0.0298\\
0.498	0.000464	-0.0298\\
0.498	0.000534	-0.0298\\
0.498	0.000614	-0.0298\\
0.498	0.000705	-0.0298\\
0.498	0.000811	-0.0298\\
0.498	0.000933	-0.0298\\
0.498	0.00107	-0.0298\\
0.498	0.00123	-0.0298\\
0.498	0.00142	-0.0298\\
0.498	0.00163	-0.0298\\
0.498	0.00187	-0.0298\\
0.498	0.00215	-0.0298\\
0.498	0.00248	-0.0297\\
0.498	0.00285	-0.0297\\
0.498	0.00327	-0.0297\\
0.498	0.00376	-0.0297\\
0.498	0.00433	-0.0297\\
0.498	0.00498	-0.0297\\
0.498	0.00572	-0.0297\\
0.498	0.00658	-0.0297\\
0.498	0.00756	-0.0297\\
0.498	0.0087	-0.0297\\
0.498	0.01	-0.0297\\
0.498	0.0115	-0.0297\\
0.498	0.0132	-0.0297\\
0.498	0.0152	-0.0296\\
0.498	0.0175	-0.0296\\
0.498	0.0201	-0.0295\\
0.498	0.0231	-0.0295\\
0.498	0.0266	-0.0294\\
0.498	0.0305	-0.0293\\
0.498	0.0351	-0.0291\\
0.498	0.0404	-0.0289\\
0.498	0.0464	-0.0286\\
0.498	0.0534	-0.0283\\
0.498	0.0614	-0.0278\\
0.498	0.0705	-0.0272\\
0.498	0.0811	-0.0264\\
0.498	0.0933	-0.0253\\
0.498	0.107	-0.0238\\
0.498	0.123	-0.0219\\
0.498	0.142	-0.0194\\
0.498	0.163	-0.0164\\
0.498	0.187	-0.0131\\
0.498	0.215	-0.00988\\
0.498	0.248	-0.00738\\
0.498	0.285	-0.00627\\
0.498	0.327	-0.00703\\
0.498	0.376	-0.00985\\
0.498	0.433	-0.0146\\
0.498	0.498	-0.0209\\
0.498	0.572	-0.0282\\
0.498	0.658	-0.0359\\
0.498	0.756	-0.0436\\
0.498	0.87	-0.0508\\
0.498	1	-0.0573\\
0.498	1.15	-0.063\\
0.498	1.32	-0.0678\\
0.498	1.52	-0.0718\\
0.498	1.75	-0.075\\
0.498	2.01	-0.0776\\
0.498	2.31	-0.0796\\
0.498	2.66	-0.0812\\
0.498	3.05	-0.0824\\
0.498	3.51	-0.0834\\
0.498	4.04	-0.0841\\
0.498	4.64	-0.0846\\
0.498	5.34	-0.0851\\
0.498	6.14	-0.0854\\
0.498	7.05	-0.0856\\
0.498	8.11	-0.0858\\
0.498	9.33	-0.086\\
0.498	10.7	-0.0861\\
0.498	12.3	-0.0861\\
0.498	14.2	-0.0862\\
0.498	16.3	-0.0863\\
0.498	18.7	-0.0863\\
0.498	21.5	-0.0863\\
0.498	24.8	-0.0863\\
0.498	28.5	-0.0864\\
0.498	32.7	-0.0864\\
0.498	37.6	-0.0864\\
0.498	43.3	-0.0864\\
0.498	49.8	-0.0864\\
0.498	57.2	-0.0864\\
0.498	65.8	-0.0864\\
0.498	75.6	-0.0864\\
0.498	87	-0.0864\\
0.498	100	-0.0864\\
0.658	0.0001	-0.0342\\
0.658	0.000115	-0.0342\\
0.658	0.000132	-0.0342\\
0.658	0.000152	-0.0342\\
0.658	0.000175	-0.0342\\
0.658	0.000201	-0.0342\\
0.658	0.000231	-0.0342\\
0.658	0.000266	-0.0342\\
0.658	0.000305	-0.0342\\
0.658	0.000351	-0.0342\\
0.658	0.000404	-0.0342\\
0.658	0.000464	-0.0342\\
0.658	0.000534	-0.0342\\
0.658	0.000614	-0.0342\\
0.658	0.000705	-0.0342\\
0.658	0.000811	-0.0342\\
0.658	0.000933	-0.0342\\
0.658	0.00107	-0.0342\\
0.658	0.00123	-0.0342\\
0.658	0.00142	-0.0342\\
0.658	0.00163	-0.0342\\
0.658	0.00187	-0.0342\\
0.658	0.00215	-0.0342\\
0.658	0.00248	-0.0342\\
0.658	0.00285	-0.0342\\
0.658	0.00327	-0.0342\\
0.658	0.00376	-0.0342\\
0.658	0.00433	-0.0342\\
0.658	0.00498	-0.0342\\
0.658	0.00572	-0.0342\\
0.658	0.00658	-0.0342\\
0.658	0.00756	-0.0342\\
0.658	0.0087	-0.0342\\
0.658	0.01	-0.0342\\
0.658	0.0115	-0.0341\\
0.658	0.0132	-0.0341\\
0.658	0.0152	-0.0341\\
0.658	0.0175	-0.0341\\
0.658	0.0201	-0.034\\
0.658	0.0231	-0.034\\
0.658	0.0266	-0.0339\\
0.658	0.0305	-0.0338\\
0.658	0.0351	-0.0337\\
0.658	0.0404	-0.0335\\
0.658	0.0464	-0.0332\\
0.658	0.0534	-0.0329\\
0.658	0.0614	-0.0325\\
0.658	0.0705	-0.032\\
0.658	0.0811	-0.0313\\
0.658	0.0933	-0.0303\\
0.658	0.107	-0.029\\
0.658	0.123	-0.0274\\
0.658	0.142	-0.0252\\
0.658	0.163	-0.0224\\
0.658	0.187	-0.0189\\
0.658	0.215	-0.0151\\
0.658	0.248	-0.0114\\
0.658	0.285	-0.00849\\
0.658	0.327	-0.00721\\
0.658	0.376	-0.00808\\
0.658	0.433	-0.0113\\
0.658	0.498	-0.0168\\
0.658	0.572	-0.024\\
0.658	0.658	-0.0324\\
0.658	0.756	-0.0413\\
0.658	0.87	-0.0501\\
0.658	1	-0.0584\\
0.658	1.15	-0.0659\\
0.658	1.32	-0.0724\\
0.658	1.52	-0.078\\
0.658	1.75	-0.0825\\
0.658	2.01	-0.0862\\
0.658	2.31	-0.0892\\
0.658	2.66	-0.0915\\
0.658	3.05	-0.0933\\
0.658	3.51	-0.0948\\
0.658	4.04	-0.0958\\
0.658	4.64	-0.0967\\
0.658	5.34	-0.0973\\
0.658	6.14	-0.0978\\
0.658	7.05	-0.0982\\
0.658	8.11	-0.0985\\
0.658	9.33	-0.0987\\
0.658	10.7	-0.0988\\
0.658	12.3	-0.099\\
0.658	14.2	-0.099\\
0.658	16.3	-0.0991\\
0.658	18.7	-0.0992\\
0.658	21.5	-0.0992\\
0.658	24.8	-0.0992\\
0.658	28.5	-0.0993\\
0.658	32.7	-0.0993\\
0.658	37.6	-0.0993\\
0.658	43.3	-0.0993\\
0.658	49.8	-0.0993\\
0.658	57.2	-0.0993\\
0.658	65.8	-0.0993\\
0.658	75.6	-0.0993\\
0.658	87	-0.0993\\
0.658	100	-0.0993\\
0.87	0.0001	-0.0393\\
0.87	0.000115	-0.0393\\
0.87	0.000132	-0.0393\\
0.87	0.000152	-0.0393\\
0.87	0.000175	-0.0393\\
0.87	0.000201	-0.0393\\
0.87	0.000231	-0.0393\\
0.87	0.000266	-0.0393\\
0.87	0.000305	-0.0393\\
0.87	0.000351	-0.0393\\
0.87	0.000404	-0.0393\\
0.87	0.000464	-0.0393\\
0.87	0.000534	-0.0393\\
0.87	0.000614	-0.0393\\
0.87	0.000705	-0.0393\\
0.87	0.000811	-0.0393\\
0.87	0.000933	-0.0393\\
0.87	0.00107	-0.0393\\
0.87	0.00123	-0.0393\\
0.87	0.00142	-0.0393\\
0.87	0.00163	-0.0393\\
0.87	0.00187	-0.0393\\
0.87	0.00215	-0.0393\\
0.87	0.00248	-0.0393\\
0.87	0.00285	-0.0393\\
0.87	0.00327	-0.0393\\
0.87	0.00376	-0.0393\\
0.87	0.00433	-0.0393\\
0.87	0.00498	-0.0393\\
0.87	0.00572	-0.0393\\
0.87	0.00658	-0.0393\\
0.87	0.00756	-0.0393\\
0.87	0.0087	-0.0393\\
0.87	0.01	-0.0393\\
0.87	0.0115	-0.0393\\
0.87	0.0132	-0.0393\\
0.87	0.0152	-0.0392\\
0.87	0.0175	-0.0392\\
0.87	0.0201	-0.0392\\
0.87	0.0231	-0.0391\\
0.87	0.0266	-0.0391\\
0.87	0.0305	-0.039\\
0.87	0.0351	-0.0389\\
0.87	0.0404	-0.0387\\
0.87	0.0464	-0.0385\\
0.87	0.0534	-0.0382\\
0.87	0.0614	-0.0379\\
0.87	0.0705	-0.0374\\
0.87	0.0811	-0.0368\\
0.87	0.0933	-0.0359\\
0.87	0.107	-0.0348\\
0.87	0.123	-0.0334\\
0.87	0.142	-0.0315\\
0.87	0.163	-0.0289\\
0.87	0.187	-0.0257\\
0.87	0.215	-0.0217\\
0.87	0.248	-0.0173\\
0.87	0.285	-0.0131\\
0.87	0.327	-0.00976\\
0.87	0.376	-0.00829\\
0.87	0.433	-0.00929\\
0.87	0.498	-0.013\\
0.87	0.572	-0.0193\\
0.87	0.658	-0.0276\\
0.87	0.756	-0.0372\\
0.87	0.87	-0.0475\\
0.87	1	-0.0576\\
0.87	1.15	-0.0672\\
0.87	1.32	-0.0758\\
0.87	1.52	-0.0833\\
0.87	1.75	-0.0896\\
0.87	2.01	-0.0949\\
0.87	2.31	-0.0991\\
0.87	2.66	-0.103\\
0.87	3.05	-0.105\\
0.87	3.51	-0.107\\
0.87	4.04	-0.109\\
0.87	4.64	-0.11\\
0.87	5.34	-0.111\\
0.87	6.14	-0.112\\
0.87	7.05	-0.112\\
0.87	8.11	-0.113\\
0.87	9.33	-0.113\\
0.87	10.7	-0.113\\
0.87	12.3	-0.114\\
0.87	14.2	-0.114\\
0.87	16.3	-0.114\\
0.87	18.7	-0.114\\
0.87	21.5	-0.114\\
0.87	24.8	-0.114\\
0.87	28.5	-0.114\\
0.87	32.7	-0.114\\
0.87	37.6	-0.114\\
0.87	43.3	-0.114\\
0.87	49.8	-0.114\\
0.87	57.2	-0.114\\
0.87	65.8	-0.114\\
0.87	75.6	-0.114\\
0.87	87	-0.114\\
0.87	100	-0.114\\
1.15	0.0001	-0.0452\\
1.15	0.000115	-0.0452\\
1.15	0.000132	-0.0452\\
1.15	0.000152	-0.0452\\
1.15	0.000175	-0.0452\\
1.15	0.000201	-0.0452\\
1.15	0.000231	-0.0452\\
1.15	0.000266	-0.0452\\
1.15	0.000305	-0.0452\\
1.15	0.000351	-0.0452\\
1.15	0.000404	-0.0452\\
1.15	0.000464	-0.0452\\
1.15	0.000534	-0.0452\\
1.15	0.000614	-0.0452\\
1.15	0.000705	-0.0452\\
1.15	0.000811	-0.0452\\
1.15	0.000933	-0.0452\\
1.15	0.00107	-0.0452\\
1.15	0.00123	-0.0452\\
1.15	0.00142	-0.0452\\
1.15	0.00163	-0.0452\\
1.15	0.00187	-0.0452\\
1.15	0.00215	-0.0452\\
1.15	0.00248	-0.0452\\
1.15	0.00285	-0.0452\\
1.15	0.00327	-0.0452\\
1.15	0.00376	-0.0452\\
1.15	0.00433	-0.0452\\
1.15	0.00498	-0.0452\\
1.15	0.00572	-0.0452\\
1.15	0.00658	-0.0452\\
1.15	0.00756	-0.0452\\
1.15	0.0087	-0.0452\\
1.15	0.01	-0.0452\\
1.15	0.0115	-0.0452\\
1.15	0.0132	-0.0452\\
1.15	0.0152	-0.0451\\
1.15	0.0175	-0.0451\\
1.15	0.0201	-0.0451\\
1.15	0.0231	-0.045\\
1.15	0.0266	-0.045\\
1.15	0.0305	-0.0449\\
1.15	0.0351	-0.0448\\
1.15	0.0404	-0.0447\\
1.15	0.0464	-0.0445\\
1.15	0.0534	-0.0443\\
1.15	0.0614	-0.0439\\
1.15	0.0705	-0.0435\\
1.15	0.0811	-0.043\\
1.15	0.0933	-0.0423\\
1.15	0.107	-0.0413\\
1.15	0.123	-0.0401\\
1.15	0.142	-0.0384\\
1.15	0.163	-0.0362\\
1.15	0.187	-0.0333\\
1.15	0.215	-0.0296\\
1.15	0.248	-0.025\\
1.15	0.285	-0.0199\\
1.15	0.327	-0.015\\
1.15	0.376	-0.0112\\
1.15	0.433	-0.00953\\
1.15	0.498	-0.0107\\
1.15	0.572	-0.015\\
1.15	0.658	-0.0222\\
1.15	0.756	-0.0317\\
1.15	0.87	-0.0428\\
1.15	1	-0.0546\\
1.15	1.15	-0.0662\\
1.15	1.32	-0.0772\\
1.15	1.52	-0.0871\\
1.15	1.75	-0.0958\\
1.15	2.01	-0.103\\
1.15	2.31	-0.109\\
1.15	2.66	-0.114\\
1.15	3.05	-0.118\\
1.15	3.51	-0.121\\
1.15	4.04	-0.123\\
1.15	4.64	-0.125\\
1.15	5.34	-0.127\\
1.15	6.14	-0.128\\
1.15	7.05	-0.129\\
1.15	8.11	-0.129\\
1.15	9.33	-0.13\\
1.15	10.7	-0.13\\
1.15	12.3	-0.13\\
1.15	14.2	-0.131\\
1.15	16.3	-0.131\\
1.15	18.7	-0.131\\
1.15	21.5	-0.131\\
1.15	24.8	-0.131\\
1.15	28.5	-0.131\\
1.15	32.7	-0.131\\
1.15	37.6	-0.131\\
1.15	43.3	-0.131\\
1.15	49.8	-0.131\\
1.15	57.2	-0.131\\
1.15	65.8	-0.131\\
1.15	75.6	-0.131\\
1.15	87	-0.131\\
1.15	100	-0.131\\
1.52	0.0001	-0.052\\
1.52	0.000115	-0.052\\
1.52	0.000132	-0.052\\
1.52	0.000152	-0.052\\
1.52	0.000175	-0.052\\
1.52	0.000201	-0.052\\
1.52	0.000231	-0.052\\
1.52	0.000266	-0.052\\
1.52	0.000305	-0.052\\
1.52	0.000351	-0.052\\
1.52	0.000404	-0.052\\
1.52	0.000464	-0.052\\
1.52	0.000534	-0.052\\
1.52	0.000614	-0.052\\
1.52	0.000705	-0.052\\
1.52	0.000811	-0.052\\
1.52	0.000933	-0.052\\
1.52	0.00107	-0.052\\
1.52	0.00123	-0.052\\
1.52	0.00142	-0.052\\
1.52	0.00163	-0.052\\
1.52	0.00187	-0.052\\
1.52	0.00215	-0.052\\
1.52	0.00248	-0.052\\
1.52	0.00285	-0.052\\
1.52	0.00327	-0.052\\
1.52	0.00376	-0.052\\
1.52	0.00433	-0.052\\
1.52	0.00498	-0.052\\
1.52	0.00572	-0.052\\
1.52	0.00658	-0.052\\
1.52	0.00756	-0.052\\
1.52	0.0087	-0.052\\
1.52	0.01	-0.052\\
1.52	0.0115	-0.052\\
1.52	0.0132	-0.0519\\
1.52	0.0152	-0.0519\\
1.52	0.0175	-0.0519\\
1.52	0.0201	-0.0519\\
1.52	0.0231	-0.0518\\
1.52	0.0266	-0.0518\\
1.52	0.0305	-0.0517\\
1.52	0.0351	-0.0516\\
1.52	0.0404	-0.0515\\
1.52	0.0464	-0.0514\\
1.52	0.0534	-0.0512\\
1.52	0.0614	-0.0509\\
1.52	0.0705	-0.0505\\
1.52	0.0811	-0.0501\\
1.52	0.0933	-0.0494\\
1.52	0.107	-0.0486\\
1.52	0.123	-0.0475\\
1.52	0.142	-0.0461\\
1.52	0.163	-0.0441\\
1.52	0.187	-0.0416\\
1.52	0.215	-0.0383\\
1.52	0.248	-0.034\\
1.52	0.285	-0.0287\\
1.52	0.327	-0.0229\\
1.52	0.376	-0.0173\\
1.52	0.433	-0.0129\\
1.52	0.498	-0.011\\
1.52	0.572	-0.0123\\
1.52	0.658	-0.0172\\
1.52	0.756	-0.0255\\
1.52	0.87	-0.0365\\
1.52	1	-0.0492\\
1.52	1.15	-0.0627\\
1.52	1.32	-0.0761\\
1.52	1.52	-0.0888\\
1.52	1.75	-0.1\\
1.52	2.01	-0.11\\
1.52	2.31	-0.118\\
1.52	2.66	-0.125\\
1.52	3.05	-0.131\\
1.52	3.51	-0.136\\
1.52	4.04	-0.139\\
1.52	4.64	-0.142\\
1.52	5.34	-0.144\\
1.52	6.14	-0.146\\
1.52	7.05	-0.147\\
1.52	8.11	-0.148\\
1.52	9.33	-0.149\\
1.52	10.7	-0.149\\
1.52	12.3	-0.15\\
1.52	14.2	-0.15\\
1.52	16.3	-0.15\\
1.52	18.7	-0.15\\
1.52	21.5	-0.151\\
1.52	24.8	-0.151\\
1.52	28.5	-0.151\\
1.52	32.7	-0.151\\
1.52	37.6	-0.151\\
1.52	43.3	-0.151\\
1.52	49.8	-0.151\\
1.52	57.2	-0.151\\
1.52	65.8	-0.151\\
1.52	75.6	-0.151\\
1.52	87	-0.151\\
1.52	100	-0.151\\
2.01	0.0001	-0.0598\\
2.01	0.000115	-0.0598\\
2.01	0.000132	-0.0598\\
2.01	0.000152	-0.0598\\
2.01	0.000175	-0.0598\\
2.01	0.000201	-0.0598\\
2.01	0.000231	-0.0598\\
2.01	0.000266	-0.0598\\
2.01	0.000305	-0.0598\\
2.01	0.000351	-0.0598\\
2.01	0.000404	-0.0598\\
2.01	0.000464	-0.0598\\
2.01	0.000534	-0.0598\\
2.01	0.000614	-0.0598\\
2.01	0.000705	-0.0598\\
2.01	0.000811	-0.0598\\
2.01	0.000933	-0.0598\\
2.01	0.00107	-0.0598\\
2.01	0.00123	-0.0598\\
2.01	0.00142	-0.0598\\
2.01	0.00163	-0.0598\\
2.01	0.00187	-0.0598\\
2.01	0.00215	-0.0598\\
2.01	0.00248	-0.0598\\
2.01	0.00285	-0.0598\\
2.01	0.00327	-0.0598\\
2.01	0.00376	-0.0598\\
2.01	0.00433	-0.0598\\
2.01	0.00498	-0.0598\\
2.01	0.00572	-0.0598\\
2.01	0.00658	-0.0598\\
2.01	0.00756	-0.0598\\
2.01	0.0087	-0.0598\\
2.01	0.01	-0.0598\\
2.01	0.0115	-0.0597\\
2.01	0.0132	-0.0597\\
2.01	0.0152	-0.0597\\
2.01	0.0175	-0.0597\\
2.01	0.0201	-0.0597\\
2.01	0.0231	-0.0596\\
2.01	0.0266	-0.0596\\
2.01	0.0305	-0.0595\\
2.01	0.0351	-0.0595\\
2.01	0.0404	-0.0594\\
2.01	0.0464	-0.0592\\
2.01	0.0534	-0.0591\\
2.01	0.0614	-0.0588\\
2.01	0.0705	-0.0585\\
2.01	0.0811	-0.0581\\
2.01	0.0933	-0.0575\\
2.01	0.107	-0.0568\\
2.01	0.123	-0.0559\\
2.01	0.142	-0.0546\\
2.01	0.163	-0.053\\
2.01	0.187	-0.0507\\
2.01	0.215	-0.0478\\
2.01	0.248	-0.044\\
2.01	0.285	-0.0391\\
2.01	0.327	-0.033\\
2.01	0.376	-0.0263\\
2.01	0.433	-0.0198\\
2.01	0.498	-0.0148\\
2.01	0.572	-0.0126\\
2.01	0.658	-0.0141\\
2.01	0.756	-0.0198\\
2.01	0.87	-0.0293\\
2.01	1	-0.0419\\
2.01	1.15	-0.0566\\
2.01	1.32	-0.0721\\
2.01	1.52	-0.0875\\
2.01	1.75	-0.102\\
2.01	2.01	-0.115\\
2.01	2.31	-0.127\\
2.01	2.66	-0.136\\
2.01	3.05	-0.144\\
2.01	3.51	-0.151\\
2.01	4.04	-0.156\\
2.01	4.64	-0.16\\
2.01	5.34	-0.163\\
2.01	6.14	-0.166\\
2.01	7.05	-0.167\\
2.01	8.11	-0.169\\
2.01	9.33	-0.17\\
2.01	10.7	-0.171\\
2.01	12.3	-0.172\\
2.01	14.2	-0.172\\
2.01	16.3	-0.172\\
2.01	18.7	-0.173\\
2.01	21.5	-0.173\\
2.01	24.8	-0.173\\
2.01	28.5	-0.173\\
2.01	32.7	-0.173\\
2.01	37.6	-0.173\\
2.01	43.3	-0.173\\
2.01	49.8	-0.173\\
2.01	57.2	-0.174\\
2.01	65.8	-0.174\\
2.01	75.6	-0.174\\
2.01	87	-0.174\\
2.01	100	-0.174\\
2.66	0.0001	-0.0687\\
2.66	0.000115	-0.0687\\
2.66	0.000132	-0.0687\\
2.66	0.000152	-0.0687\\
2.66	0.000175	-0.0687\\
2.66	0.000201	-0.0687\\
2.66	0.000231	-0.0687\\
2.66	0.000266	-0.0687\\
2.66	0.000305	-0.0687\\
2.66	0.000351	-0.0687\\
2.66	0.000404	-0.0687\\
2.66	0.000464	-0.0687\\
2.66	0.000534	-0.0687\\
2.66	0.000614	-0.0687\\
2.66	0.000705	-0.0687\\
2.66	0.000811	-0.0687\\
2.66	0.000933	-0.0687\\
2.66	0.00107	-0.0687\\
2.66	0.00123	-0.0687\\
2.66	0.00142	-0.0687\\
2.66	0.00163	-0.0687\\
2.66	0.00187	-0.0687\\
2.66	0.00215	-0.0687\\
2.66	0.00248	-0.0687\\
2.66	0.00285	-0.0687\\
2.66	0.00327	-0.0687\\
2.66	0.00376	-0.0687\\
2.66	0.00433	-0.0687\\
2.66	0.00498	-0.0687\\
2.66	0.00572	-0.0687\\
2.66	0.00658	-0.0687\\
2.66	0.00756	-0.0687\\
2.66	0.0087	-0.0687\\
2.66	0.01	-0.0687\\
2.66	0.0115	-0.0687\\
2.66	0.0132	-0.0687\\
2.66	0.0152	-0.0687\\
2.66	0.0175	-0.0687\\
2.66	0.0201	-0.0686\\
2.66	0.0231	-0.0686\\
2.66	0.0266	-0.0686\\
2.66	0.0305	-0.0685\\
2.66	0.0351	-0.0685\\
2.66	0.0404	-0.0684\\
2.66	0.0464	-0.0683\\
2.66	0.0534	-0.0681\\
2.66	0.0614	-0.0679\\
2.66	0.0705	-0.0676\\
2.66	0.0811	-0.0673\\
2.66	0.0933	-0.0668\\
2.66	0.107	-0.0662\\
2.66	0.123	-0.0653\\
2.66	0.142	-0.0642\\
2.66	0.163	-0.0628\\
2.66	0.187	-0.0609\\
2.66	0.215	-0.0584\\
2.66	0.248	-0.055\\
2.66	0.285	-0.0506\\
2.66	0.327	-0.0449\\
2.66	0.376	-0.038\\
2.66	0.433	-0.0303\\
2.66	0.498	-0.0228\\
2.66	0.572	-0.0171\\
2.66	0.658	-0.0145\\
2.66	0.756	-0.0162\\
2.66	0.87	-0.0227\\
2.66	1	-0.0337\\
2.66	1.15	-0.0482\\
2.66	1.32	-0.0651\\
2.66	1.52	-0.0829\\
2.66	1.75	-0.101\\
2.66	2.01	-0.117\\
2.66	2.31	-0.132\\
2.66	2.66	-0.146\\
2.66	3.05	-0.157\\
2.66	3.51	-0.166\\
2.66	4.04	-0.173\\
2.66	4.64	-0.179\\
2.66	5.34	-0.184\\
2.66	6.14	-0.188\\
2.66	7.05	-0.19\\
2.66	8.11	-0.193\\
2.66	9.33	-0.194\\
2.66	10.7	-0.196\\
2.66	12.3	-0.197\\
2.66	14.2	-0.197\\
2.66	16.3	-0.198\\
2.66	18.7	-0.198\\
2.66	21.5	-0.199\\
2.66	24.8	-0.199\\
2.66	28.5	-0.199\\
2.66	32.7	-0.199\\
2.66	37.6	-0.199\\
2.66	43.3	-0.199\\
2.66	49.8	-0.199\\
2.66	57.2	-0.199\\
2.66	65.8	-0.199\\
2.66	75.6	-0.2\\
2.66	87	-0.2\\
2.66	100	-0.2\\
3.51	0.0001	-0.079\\
3.51	0.000115	-0.079\\
3.51	0.000132	-0.079\\
3.51	0.000152	-0.079\\
3.51	0.000175	-0.079\\
3.51	0.000201	-0.079\\
3.51	0.000231	-0.079\\
3.51	0.000266	-0.079\\
3.51	0.000305	-0.079\\
3.51	0.000351	-0.079\\
3.51	0.000404	-0.079\\
3.51	0.000464	-0.079\\
3.51	0.000534	-0.079\\
3.51	0.000614	-0.079\\
3.51	0.000705	-0.079\\
3.51	0.000811	-0.079\\
3.51	0.000933	-0.079\\
3.51	0.00107	-0.079\\
3.51	0.00123	-0.079\\
3.51	0.00142	-0.079\\
3.51	0.00163	-0.079\\
3.51	0.00187	-0.079\\
3.51	0.00215	-0.079\\
3.51	0.00248	-0.079\\
3.51	0.00285	-0.079\\
3.51	0.00327	-0.079\\
3.51	0.00376	-0.079\\
3.51	0.00433	-0.079\\
3.51	0.00498	-0.079\\
3.51	0.00572	-0.079\\
3.51	0.00658	-0.079\\
3.51	0.00756	-0.079\\
3.51	0.0087	-0.079\\
3.51	0.01	-0.079\\
3.51	0.0115	-0.079\\
3.51	0.0132	-0.079\\
3.51	0.0152	-0.079\\
3.51	0.0175	-0.079\\
3.51	0.0201	-0.0789\\
3.51	0.0231	-0.0789\\
3.51	0.0266	-0.0789\\
3.51	0.0305	-0.0788\\
3.51	0.0351	-0.0788\\
3.51	0.0404	-0.0787\\
3.51	0.0464	-0.0786\\
3.51	0.0534	-0.0785\\
3.51	0.0614	-0.0783\\
3.51	0.0705	-0.0781\\
3.51	0.0811	-0.0777\\
3.51	0.0933	-0.0773\\
3.51	0.107	-0.0768\\
3.51	0.123	-0.0761\\
3.51	0.142	-0.0751\\
3.51	0.163	-0.0739\\
3.51	0.187	-0.0722\\
3.51	0.215	-0.07\\
3.51	0.248	-0.0671\\
3.51	0.285	-0.0632\\
3.51	0.327	-0.0582\\
3.51	0.376	-0.0516\\
3.51	0.433	-0.0437\\
3.51	0.498	-0.0348\\
3.51	0.572	-0.0262\\
3.51	0.658	-0.0196\\
3.51	0.756	-0.0166\\
3.51	0.87	-0.0187\\
3.51	1	-0.0262\\
3.51	1.15	-0.0388\\
3.51	1.32	-0.0554\\
3.51	1.52	-0.0748\\
3.51	1.75	-0.0953\\
3.51	2.01	-0.116\\
3.51	2.31	-0.135\\
3.51	2.66	-0.152\\
3.51	3.05	-0.167\\
3.51	3.51	-0.18\\
3.51	4.04	-0.191\\
3.51	4.64	-0.199\\
3.51	5.34	-0.206\\
3.51	6.14	-0.211\\
3.51	7.05	-0.216\\
3.51	8.11	-0.219\\
3.51	9.33	-0.221\\
3.51	10.7	-0.223\\
3.51	12.3	-0.225\\
3.51	14.2	-0.226\\
3.51	16.3	-0.227\\
3.51	18.7	-0.227\\
3.51	21.5	-0.228\\
3.51	24.8	-0.228\\
3.51	28.5	-0.229\\
3.51	32.7	-0.229\\
3.51	37.6	-0.229\\
3.51	43.3	-0.229\\
3.51	49.8	-0.229\\
3.51	57.2	-0.229\\
3.51	65.8	-0.229\\
3.51	75.6	-0.229\\
3.51	87	-0.229\\
3.51	100	-0.229\\
4.64	0.0001	-0.0909\\
4.64	0.000115	-0.0909\\
4.64	0.000132	-0.0909\\
4.64	0.000152	-0.0909\\
4.64	0.000175	-0.0909\\
4.64	0.000201	-0.0909\\
4.64	0.000231	-0.0909\\
4.64	0.000266	-0.0909\\
4.64	0.000305	-0.0909\\
4.64	0.000351	-0.0909\\
4.64	0.000404	-0.0909\\
4.64	0.000464	-0.0909\\
4.64	0.000534	-0.0909\\
4.64	0.000614	-0.0909\\
4.64	0.000705	-0.0909\\
4.64	0.000811	-0.0909\\
4.64	0.000933	-0.0909\\
4.64	0.00107	-0.0909\\
4.64	0.00123	-0.0909\\
4.64	0.00142	-0.0909\\
4.64	0.00163	-0.0909\\
4.64	0.00187	-0.0909\\
4.64	0.00215	-0.0909\\
4.64	0.00248	-0.0909\\
4.64	0.00285	-0.0909\\
4.64	0.00327	-0.0909\\
4.64	0.00376	-0.0909\\
4.64	0.00433	-0.0909\\
4.64	0.00498	-0.0909\\
4.64	0.00572	-0.0909\\
4.64	0.00658	-0.0909\\
4.64	0.00756	-0.0909\\
4.64	0.0087	-0.0908\\
4.64	0.01	-0.0908\\
4.64	0.0115	-0.0908\\
4.64	0.0132	-0.0908\\
4.64	0.0152	-0.0908\\
4.64	0.0175	-0.0908\\
4.64	0.0201	-0.0908\\
4.64	0.0231	-0.0908\\
4.64	0.0266	-0.0907\\
4.64	0.0305	-0.0907\\
4.64	0.0351	-0.0907\\
4.64	0.0404	-0.0906\\
4.64	0.0464	-0.0905\\
4.64	0.0534	-0.0904\\
4.64	0.0614	-0.0902\\
4.64	0.0705	-0.09\\
4.64	0.0811	-0.0898\\
4.64	0.0933	-0.0894\\
4.64	0.107	-0.0889\\
4.64	0.123	-0.0883\\
4.64	0.142	-0.0875\\
4.64	0.163	-0.0864\\
4.64	0.187	-0.0849\\
4.64	0.215	-0.083\\
4.64	0.248	-0.0805\\
4.64	0.285	-0.0771\\
4.64	0.327	-0.0727\\
4.64	0.376	-0.0669\\
4.64	0.433	-0.0594\\
4.64	0.498	-0.0502\\
4.64	0.572	-0.04\\
4.64	0.658	-0.0302\\
4.64	0.756	-0.0225\\
4.64	0.87	-0.0191\\
4.64	1	-0.0215\\
4.64	1.15	-0.0301\\
4.64	1.32	-0.0446\\
4.64	1.52	-0.0638\\
4.64	1.75	-0.086\\
4.64	2.01	-0.11\\
4.64	2.31	-0.133\\
4.64	2.66	-0.155\\
4.64	3.05	-0.175\\
4.64	3.51	-0.192\\
4.64	4.04	-0.207\\
4.64	4.64	-0.219\\
4.64	5.34	-0.229\\
4.64	6.14	-0.237\\
4.64	7.05	-0.243\\
4.64	8.11	-0.248\\
4.64	9.33	-0.252\\
4.64	10.7	-0.255\\
4.64	12.3	-0.257\\
4.64	14.2	-0.258\\
4.64	16.3	-0.26\\
4.64	18.7	-0.261\\
4.64	21.5	-0.262\\
4.64	24.8	-0.262\\
4.64	28.5	-0.263\\
4.64	32.7	-0.263\\
4.64	37.6	-0.263\\
4.64	43.3	-0.263\\
4.64	49.8	-0.263\\
4.64	57.2	-0.264\\
4.64	65.8	-0.264\\
4.64	75.6	-0.264\\
4.64	87	-0.264\\
4.64	100	-0.264\\
6.14	0.0001	-0.104\\
6.14	0.000115	-0.104\\
6.14	0.000132	-0.104\\
6.14	0.000152	-0.104\\
6.14	0.000175	-0.104\\
6.14	0.000201	-0.104\\
6.14	0.000231	-0.104\\
6.14	0.000266	-0.104\\
6.14	0.000305	-0.104\\
6.14	0.000351	-0.104\\
6.14	0.000404	-0.104\\
6.14	0.000464	-0.104\\
6.14	0.000534	-0.104\\
6.14	0.000614	-0.104\\
6.14	0.000705	-0.104\\
6.14	0.000811	-0.104\\
6.14	0.000933	-0.104\\
6.14	0.00107	-0.104\\
6.14	0.00123	-0.104\\
6.14	0.00142	-0.104\\
6.14	0.00163	-0.104\\
6.14	0.00187	-0.104\\
6.14	0.00215	-0.104\\
6.14	0.00248	-0.104\\
6.14	0.00285	-0.104\\
6.14	0.00327	-0.104\\
6.14	0.00376	-0.104\\
6.14	0.00433	-0.104\\
6.14	0.00498	-0.104\\
6.14	0.00572	-0.104\\
6.14	0.00658	-0.104\\
6.14	0.00756	-0.104\\
6.14	0.0087	-0.104\\
6.14	0.01	-0.104\\
6.14	0.0115	-0.104\\
6.14	0.0132	-0.104\\
6.14	0.0152	-0.104\\
6.14	0.0175	-0.104\\
6.14	0.0201	-0.104\\
6.14	0.0231	-0.104\\
6.14	0.0266	-0.104\\
6.14	0.0305	-0.104\\
6.14	0.0351	-0.104\\
6.14	0.0404	-0.104\\
6.14	0.0464	-0.104\\
6.14	0.0534	-0.104\\
6.14	0.0614	-0.104\\
6.14	0.0705	-0.104\\
6.14	0.0811	-0.104\\
6.14	0.0933	-0.103\\
6.14	0.107	-0.103\\
6.14	0.123	-0.102\\
6.14	0.142	-0.102\\
6.14	0.163	-0.101\\
6.14	0.187	-0.0993\\
6.14	0.215	-0.0976\\
6.14	0.248	-0.0954\\
6.14	0.285	-0.0925\\
6.14	0.327	-0.0887\\
6.14	0.376	-0.0836\\
6.14	0.433	-0.0769\\
6.14	0.498	-0.0683\\
6.14	0.572	-0.0577\\
6.14	0.658	-0.046\\
6.14	0.756	-0.0347\\
6.14	0.87	-0.0259\\
6.14	1	-0.022\\
6.14	1.15	-0.0247\\
6.14	1.32	-0.0346\\
6.14	1.52	-0.0512\\
6.14	1.75	-0.0733\\
6.14	2.01	-0.0989\\
6.14	2.31	-0.126\\
6.14	2.66	-0.153\\
6.14	3.05	-0.178\\
6.14	3.51	-0.201\\
6.14	4.04	-0.221\\
6.14	4.64	-0.238\\
6.14	5.34	-0.252\\
6.14	6.14	-0.263\\
6.14	7.05	-0.272\\
6.14	8.11	-0.279\\
6.14	9.33	-0.285\\
6.14	10.7	-0.289\\
6.14	12.3	-0.293\\
6.14	14.2	-0.295\\
6.14	16.3	-0.297\\
6.14	18.7	-0.299\\
6.14	21.5	-0.3\\
6.14	24.8	-0.301\\
6.14	28.5	-0.301\\
6.14	32.7	-0.302\\
6.14	37.6	-0.302\\
6.14	43.3	-0.302\\
6.14	49.8	-0.303\\
6.14	57.2	-0.303\\
6.14	65.8	-0.303\\
6.14	75.6	-0.303\\
6.14	87	-0.303\\
6.14	100	-0.303\\
8.11	0.0001	-0.12\\
8.11	0.000115	-0.12\\
8.11	0.000132	-0.12\\
8.11	0.000152	-0.12\\
8.11	0.000175	-0.12\\
8.11	0.000201	-0.12\\
8.11	0.000231	-0.12\\
8.11	0.000266	-0.12\\
8.11	0.000305	-0.12\\
8.11	0.000351	-0.12\\
8.11	0.000404	-0.12\\
8.11	0.000464	-0.12\\
8.11	0.000534	-0.12\\
8.11	0.000614	-0.12\\
8.11	0.000705	-0.12\\
8.11	0.000811	-0.12\\
8.11	0.000933	-0.12\\
8.11	0.00107	-0.12\\
8.11	0.00123	-0.12\\
8.11	0.00142	-0.12\\
8.11	0.00163	-0.12\\
8.11	0.00187	-0.12\\
8.11	0.00215	-0.12\\
8.11	0.00248	-0.12\\
8.11	0.00285	-0.12\\
8.11	0.00327	-0.12\\
8.11	0.00376	-0.12\\
8.11	0.00433	-0.12\\
8.11	0.00498	-0.12\\
8.11	0.00572	-0.12\\
8.11	0.00658	-0.12\\
8.11	0.00756	-0.12\\
8.11	0.0087	-0.12\\
8.11	0.01	-0.12\\
8.11	0.0115	-0.12\\
8.11	0.0132	-0.12\\
8.11	0.0152	-0.12\\
8.11	0.0175	-0.12\\
8.11	0.0201	-0.12\\
8.11	0.0231	-0.12\\
8.11	0.0266	-0.12\\
8.11	0.0305	-0.12\\
8.11	0.0351	-0.12\\
8.11	0.0404	-0.12\\
8.11	0.0464	-0.12\\
8.11	0.0534	-0.12\\
8.11	0.0614	-0.12\\
8.11	0.0705	-0.119\\
8.11	0.0811	-0.119\\
8.11	0.0933	-0.119\\
8.11	0.107	-0.119\\
8.11	0.123	-0.118\\
8.11	0.142	-0.118\\
8.11	0.163	-0.117\\
8.11	0.187	-0.116\\
8.11	0.215	-0.114\\
8.11	0.248	-0.112\\
8.11	0.285	-0.11\\
8.11	0.327	-0.106\\
8.11	0.376	-0.102\\
8.11	0.433	-0.0961\\
8.11	0.498	-0.0884\\
8.11	0.572	-0.0785\\
8.11	0.658	-0.0664\\
8.11	0.756	-0.0529\\
8.11	0.87	-0.0399\\
8.11	1	-0.0298\\
8.11	1.15	-0.0253\\
8.11	1.32	-0.0284\\
8.11	1.52	-0.0398\\
8.11	1.75	-0.0589\\
8.11	2.01	-0.0843\\
8.11	2.31	-0.114\\
8.11	2.66	-0.145\\
8.11	3.05	-0.176\\
8.11	3.51	-0.205\\
8.11	4.04	-0.231\\
8.11	4.64	-0.254\\
8.11	5.34	-0.274\\
8.11	6.14	-0.29\\
8.11	7.05	-0.303\\
8.11	8.11	-0.313\\
8.11	9.33	-0.321\\
8.11	10.7	-0.328\\
8.11	12.3	-0.333\\
8.11	14.2	-0.337\\
8.11	16.3	-0.339\\
8.11	18.7	-0.342\\
8.11	21.5	-0.343\\
8.11	24.8	-0.345\\
8.11	28.5	-0.346\\
8.11	32.7	-0.346\\
8.11	37.6	-0.347\\
8.11	43.3	-0.347\\
8.11	49.8	-0.348\\
8.11	57.2	-0.348\\
8.11	65.8	-0.348\\
8.11	75.6	-0.348\\
8.11	87	-0.348\\
8.11	100	-0.349\\
10.7	0.0001	-0.138\\
10.7	0.000115	-0.138\\
10.7	0.000132	-0.138\\
10.7	0.000152	-0.138\\
10.7	0.000175	-0.138\\
10.7	0.000201	-0.138\\
10.7	0.000231	-0.138\\
10.7	0.000266	-0.138\\
10.7	0.000305	-0.138\\
10.7	0.000351	-0.138\\
10.7	0.000404	-0.138\\
10.7	0.000464	-0.138\\
10.7	0.000534	-0.138\\
10.7	0.000614	-0.138\\
10.7	0.000705	-0.138\\
10.7	0.000811	-0.138\\
10.7	0.000933	-0.138\\
10.7	0.00107	-0.138\\
10.7	0.00123	-0.138\\
10.7	0.00142	-0.138\\
10.7	0.00163	-0.138\\
10.7	0.00187	-0.138\\
10.7	0.00215	-0.138\\
10.7	0.00248	-0.138\\
10.7	0.00285	-0.138\\
10.7	0.00327	-0.138\\
10.7	0.00376	-0.138\\
10.7	0.00433	-0.138\\
10.7	0.00498	-0.138\\
10.7	0.00572	-0.138\\
10.7	0.00658	-0.138\\
10.7	0.00756	-0.138\\
10.7	0.0087	-0.138\\
10.7	0.01	-0.138\\
10.7	0.0115	-0.138\\
10.7	0.0132	-0.138\\
10.7	0.0152	-0.138\\
10.7	0.0175	-0.138\\
10.7	0.0201	-0.138\\
10.7	0.0231	-0.138\\
10.7	0.0266	-0.138\\
10.7	0.0305	-0.138\\
10.7	0.0351	-0.138\\
10.7	0.0404	-0.138\\
10.7	0.0464	-0.138\\
10.7	0.0534	-0.138\\
10.7	0.0614	-0.138\\
10.7	0.0705	-0.138\\
10.7	0.0811	-0.137\\
10.7	0.0933	-0.137\\
10.7	0.107	-0.137\\
10.7	0.123	-0.136\\
10.7	0.142	-0.136\\
10.7	0.163	-0.135\\
10.7	0.187	-0.134\\
10.7	0.215	-0.133\\
10.7	0.248	-0.131\\
10.7	0.285	-0.129\\
10.7	0.327	-0.126\\
10.7	0.376	-0.122\\
10.7	0.433	-0.117\\
10.7	0.498	-0.111\\
10.7	0.572	-0.102\\
10.7	0.658	-0.0902\\
10.7	0.756	-0.0763\\
10.7	0.87	-0.0608\\
10.7	1	-0.0458\\
10.7	1.15	-0.0343\\
10.7	1.32	-0.0291\\
10.7	1.52	-0.0326\\
10.7	1.75	-0.0457\\
10.7	2.01	-0.0677\\
10.7	2.31	-0.0969\\
10.7	2.66	-0.131\\
10.7	3.05	-0.167\\
10.7	3.51	-0.202\\
10.7	4.04	-0.236\\
10.7	4.64	-0.266\\
10.7	5.34	-0.292\\
10.7	6.14	-0.315\\
10.7	7.05	-0.333\\
10.7	8.11	-0.348\\
10.7	9.33	-0.36\\
10.7	10.7	-0.369\\
10.7	12.3	-0.377\\
10.7	14.2	-0.383\\
10.7	16.3	-0.387\\
10.7	18.7	-0.39\\
10.7	21.5	-0.393\\
10.7	24.8	-0.395\\
10.7	28.5	-0.396\\
10.7	32.7	-0.397\\
10.7	37.6	-0.398\\
10.7	43.3	-0.399\\
10.7	49.8	-0.399\\
10.7	57.2	-0.4\\
10.7	65.8	-0.4\\
10.7	75.6	-0.4\\
10.7	87	-0.401\\
10.7	100	-0.401\\
14.2	0.0001	-0.159\\
14.2	0.000115	-0.159\\
14.2	0.000132	-0.159\\
14.2	0.000152	-0.159\\
14.2	0.000175	-0.159\\
14.2	0.000201	-0.159\\
14.2	0.000231	-0.159\\
14.2	0.000266	-0.159\\
14.2	0.000305	-0.159\\
14.2	0.000351	-0.159\\
14.2	0.000404	-0.159\\
14.2	0.000464	-0.159\\
14.2	0.000534	-0.159\\
14.2	0.000614	-0.159\\
14.2	0.000705	-0.159\\
14.2	0.000811	-0.159\\
14.2	0.000933	-0.159\\
14.2	0.00107	-0.159\\
14.2	0.00123	-0.159\\
14.2	0.00142	-0.159\\
14.2	0.00163	-0.159\\
14.2	0.00187	-0.159\\
14.2	0.00215	-0.159\\
14.2	0.00248	-0.159\\
14.2	0.00285	-0.159\\
14.2	0.00327	-0.159\\
14.2	0.00376	-0.159\\
14.2	0.00433	-0.159\\
14.2	0.00498	-0.159\\
14.2	0.00572	-0.159\\
14.2	0.00658	-0.159\\
14.2	0.00756	-0.159\\
14.2	0.0087	-0.159\\
14.2	0.01	-0.159\\
14.2	0.0115	-0.159\\
14.2	0.0132	-0.159\\
14.2	0.0152	-0.159\\
14.2	0.0175	-0.159\\
14.2	0.0201	-0.159\\
14.2	0.0231	-0.159\\
14.2	0.0266	-0.159\\
14.2	0.0305	-0.159\\
14.2	0.0351	-0.159\\
14.2	0.0404	-0.159\\
14.2	0.0464	-0.159\\
14.2	0.0534	-0.159\\
14.2	0.0614	-0.158\\
14.2	0.0705	-0.158\\
14.2	0.0811	-0.158\\
14.2	0.0933	-0.158\\
14.2	0.107	-0.158\\
14.2	0.123	-0.157\\
14.2	0.142	-0.157\\
14.2	0.163	-0.156\\
14.2	0.187	-0.155\\
14.2	0.215	-0.154\\
14.2	0.248	-0.153\\
14.2	0.285	-0.151\\
14.2	0.327	-0.148\\
14.2	0.376	-0.145\\
14.2	0.433	-0.141\\
14.2	0.498	-0.135\\
14.2	0.572	-0.127\\
14.2	0.658	-0.117\\
14.2	0.756	-0.104\\
14.2	0.87	-0.0878\\
14.2	1	-0.07\\
14.2	1.15	-0.0527\\
14.2	1.32	-0.0394\\
14.2	1.52	-0.0335\\
14.2	1.75	-0.0375\\
14.2	2.01	-0.0526\\
14.2	2.31	-0.0779\\
14.2	2.66	-0.111\\
14.2	3.05	-0.15\\
14.2	3.51	-0.192\\
14.2	4.04	-0.233\\
14.2	4.64	-0.271\\
14.2	5.34	-0.306\\
14.2	6.14	-0.336\\
14.2	7.05	-0.362\\
14.2	8.11	-0.383\\
14.2	9.33	-0.4\\
14.2	10.7	-0.414\\
14.2	12.3	-0.425\\
14.2	14.2	-0.433\\
14.2	16.3	-0.44\\
14.2	18.7	-0.445\\
14.2	21.5	-0.449\\
14.2	24.8	-0.452\\
14.2	28.5	-0.454\\
14.2	32.7	-0.456\\
14.2	37.6	-0.457\\
14.2	43.3	-0.458\\
14.2	49.8	-0.459\\
14.2	57.2	-0.459\\
14.2	65.8	-0.46\\
14.2	75.6	-0.46\\
14.2	87	-0.46\\
14.2	100	-0.461\\
18.7	0.0001	-0.183\\
18.7	0.000115	-0.183\\
18.7	0.000132	-0.183\\
18.7	0.000152	-0.183\\
18.7	0.000175	-0.183\\
18.7	0.000201	-0.183\\
18.7	0.000231	-0.183\\
18.7	0.000266	-0.183\\
18.7	0.000305	-0.183\\
18.7	0.000351	-0.183\\
18.7	0.000404	-0.183\\
18.7	0.000464	-0.183\\
18.7	0.000534	-0.183\\
18.7	0.000614	-0.183\\
18.7	0.000705	-0.183\\
18.7	0.000811	-0.183\\
18.7	0.000933	-0.183\\
18.7	0.00107	-0.183\\
18.7	0.00123	-0.183\\
18.7	0.00142	-0.183\\
18.7	0.00163	-0.183\\
18.7	0.00187	-0.183\\
18.7	0.00215	-0.183\\
18.7	0.00248	-0.183\\
18.7	0.00285	-0.183\\
18.7	0.00327	-0.183\\
18.7	0.00376	-0.183\\
18.7	0.00433	-0.183\\
18.7	0.00498	-0.183\\
18.7	0.00572	-0.183\\
18.7	0.00658	-0.183\\
18.7	0.00756	-0.183\\
18.7	0.0087	-0.183\\
18.7	0.01	-0.183\\
18.7	0.0115	-0.183\\
18.7	0.0132	-0.183\\
18.7	0.0152	-0.183\\
18.7	0.0175	-0.183\\
18.7	0.0201	-0.183\\
18.7	0.0231	-0.183\\
18.7	0.0266	-0.183\\
18.7	0.0305	-0.182\\
18.7	0.0351	-0.182\\
18.7	0.0404	-0.182\\
18.7	0.0464	-0.182\\
18.7	0.0534	-0.182\\
18.7	0.0614	-0.182\\
18.7	0.0705	-0.182\\
18.7	0.0811	-0.182\\
18.7	0.0933	-0.182\\
18.7	0.107	-0.182\\
18.7	0.123	-0.181\\
18.7	0.142	-0.181\\
18.7	0.163	-0.18\\
18.7	0.187	-0.18\\
18.7	0.215	-0.179\\
18.7	0.248	-0.177\\
18.7	0.285	-0.176\\
18.7	0.327	-0.174\\
18.7	0.376	-0.171\\
18.7	0.433	-0.167\\
18.7	0.498	-0.162\\
18.7	0.572	-0.155\\
18.7	0.658	-0.146\\
18.7	0.756	-0.134\\
18.7	0.87	-0.119\\
18.7	1	-0.101\\
18.7	1.15	-0.0804\\
18.7	1.32	-0.0606\\
18.7	1.52	-0.0453\\
18.7	1.75	-0.0385\\
18.7	2.01	-0.0431\\
18.7	2.31	-0.0604\\
18.7	2.66	-0.0895\\
18.7	3.05	-0.128\\
18.7	3.51	-0.173\\
18.7	4.04	-0.22\\
18.7	4.64	-0.267\\
18.7	5.34	-0.312\\
18.7	6.14	-0.352\\
18.7	7.05	-0.387\\
18.7	8.11	-0.416\\
18.7	9.33	-0.44\\
18.7	10.7	-0.46\\
18.7	12.3	-0.476\\
18.7	14.2	-0.488\\
18.7	16.3	-0.498\\
18.7	18.7	-0.506\\
18.7	21.5	-0.511\\
18.7	24.8	-0.516\\
18.7	28.5	-0.519\\
18.7	32.7	-0.522\\
18.7	37.6	-0.524\\
18.7	43.3	-0.525\\
18.7	49.8	-0.527\\
18.7	57.2	-0.527\\
18.7	65.8	-0.528\\
18.7	75.6	-0.529\\
18.7	87	-0.529\\
18.7	100	-0.529\\
21.5	0.0001	-0.196\\
21.5	0.000115	-0.196\\
21.5	0.000132	-0.196\\
21.5	0.000152	-0.196\\
21.5	0.000175	-0.196\\
21.5	0.000201	-0.196\\
21.5	0.000231	-0.196\\
21.5	0.000266	-0.196\\
21.5	0.000305	-0.196\\
21.5	0.000351	-0.196\\
21.5	0.000404	-0.196\\
21.5	0.000464	-0.196\\
21.5	0.000534	-0.196\\
21.5	0.000614	-0.196\\
21.5	0.000705	-0.196\\
21.5	0.000811	-0.196\\
21.5	0.000933	-0.196\\
21.5	0.00107	-0.196\\
21.5	0.00123	-0.196\\
21.5	0.00142	-0.196\\
21.5	0.00163	-0.196\\
21.5	0.00187	-0.196\\
21.5	0.00215	-0.196\\
21.5	0.00248	-0.196\\
21.5	0.00285	-0.196\\
21.5	0.00327	-0.196\\
21.5	0.00376	-0.196\\
21.5	0.00433	-0.196\\
21.5	0.00498	-0.196\\
21.5	0.00572	-0.196\\
21.5	0.00658	-0.196\\
21.5	0.00756	-0.196\\
21.5	0.0087	-0.196\\
21.5	0.01	-0.196\\
21.5	0.0115	-0.196\\
21.5	0.0132	-0.196\\
21.5	0.0152	-0.196\\
21.5	0.0175	-0.196\\
21.5	0.0201	-0.196\\
21.5	0.0231	-0.196\\
21.5	0.0266	-0.196\\
21.5	0.0305	-0.196\\
21.5	0.0351	-0.196\\
21.5	0.0404	-0.196\\
21.5	0.0464	-0.196\\
21.5	0.0534	-0.196\\
21.5	0.0614	-0.195\\
21.5	0.0705	-0.195\\
21.5	0.0811	-0.195\\
21.5	0.0933	-0.195\\
21.5	0.107	-0.195\\
21.5	0.123	-0.195\\
21.5	0.142	-0.194\\
21.5	0.163	-0.194\\
21.5	0.187	-0.193\\
21.5	0.215	-0.192\\
21.5	0.248	-0.191\\
21.5	0.285	-0.189\\
21.5	0.327	-0.187\\
21.5	0.376	-0.185\\
21.5	0.433	-0.181\\
21.5	0.498	-0.176\\
21.5	0.572	-0.17\\
21.5	0.658	-0.162\\
21.5	0.756	-0.151\\
21.5	0.87	-0.136\\
21.5	1	-0.118\\
21.5	1.15	-0.0974\\
21.5	1.32	-0.0753\\
21.5	1.52	-0.0559\\
21.5	1.75	-0.0435\\
21.5	2.01	-0.0421\\
21.5	2.31	-0.0538\\
21.5	2.66	-0.0789\\
21.5	3.05	-0.116\\
21.5	3.51	-0.161\\
21.5	4.04	-0.211\\
21.5	4.64	-0.262\\
21.5	5.34	-0.311\\
21.5	6.14	-0.356\\
21.5	7.05	-0.397\\
21.5	8.11	-0.431\\
21.5	9.33	-0.46\\
21.5	10.7	-0.483\\
21.5	12.3	-0.502\\
21.5	14.2	-0.517\\
21.5	16.3	-0.529\\
21.5	18.7	-0.538\\
21.5	21.5	-0.546\\
21.5	24.8	-0.551\\
21.5	28.5	-0.555\\
21.5	32.7	-0.558\\
21.5	37.6	-0.561\\
21.5	43.3	-0.563\\
21.5	49.8	-0.564\\
21.5	57.2	-0.565\\
21.5	65.8	-0.566\\
21.5	75.6	-0.567\\
21.5	87	-0.567\\
21.5	100	-0.567\\
24.8	0.0001	-0.21\\
24.8	0.000115	-0.21\\
24.8	0.000132	-0.21\\
24.8	0.000152	-0.21\\
24.8	0.000175	-0.21\\
24.8	0.000201	-0.21\\
24.8	0.000231	-0.21\\
24.8	0.000266	-0.21\\
24.8	0.000305	-0.21\\
24.8	0.000351	-0.21\\
24.8	0.000404	-0.21\\
24.8	0.000464	-0.21\\
24.8	0.000534	-0.21\\
24.8	0.000614	-0.21\\
24.8	0.000705	-0.21\\
24.8	0.000811	-0.21\\
24.8	0.000933	-0.21\\
24.8	0.00107	-0.21\\
24.8	0.00123	-0.21\\
24.8	0.00142	-0.21\\
24.8	0.00163	-0.21\\
24.8	0.00187	-0.21\\
24.8	0.00215	-0.21\\
24.8	0.00248	-0.21\\
24.8	0.00285	-0.21\\
24.8	0.00327	-0.21\\
24.8	0.00376	-0.21\\
24.8	0.00433	-0.21\\
24.8	0.00498	-0.21\\
24.8	0.00572	-0.21\\
24.8	0.00658	-0.21\\
24.8	0.00756	-0.21\\
24.8	0.0087	-0.21\\
24.8	0.01	-0.21\\
24.8	0.0115	-0.21\\
24.8	0.0132	-0.21\\
24.8	0.0152	-0.21\\
24.8	0.0175	-0.21\\
24.8	0.0201	-0.21\\
24.8	0.0231	-0.21\\
24.8	0.0266	-0.21\\
24.8	0.0305	-0.21\\
24.8	0.0351	-0.21\\
24.8	0.0404	-0.21\\
24.8	0.0464	-0.21\\
24.8	0.0534	-0.21\\
24.8	0.0614	-0.21\\
24.8	0.0705	-0.21\\
24.8	0.0811	-0.209\\
24.8	0.0933	-0.209\\
24.8	0.107	-0.209\\
24.8	0.123	-0.209\\
24.8	0.142	-0.208\\
24.8	0.163	-0.208\\
24.8	0.187	-0.207\\
24.8	0.215	-0.207\\
24.8	0.248	-0.205\\
24.8	0.285	-0.204\\
24.8	0.327	-0.202\\
24.8	0.376	-0.2\\
24.8	0.433	-0.196\\
24.8	0.498	-0.192\\
24.8	0.572	-0.186\\
24.8	0.658	-0.178\\
24.8	0.756	-0.168\\
24.8	0.87	-0.154\\
24.8	1	-0.137\\
24.8	1.15	-0.116\\
24.8	1.32	-0.0925\\
24.8	1.52	-0.0697\\
24.8	1.75	-0.0521\\
24.8	2.01	-0.0442\\
24.8	2.31	-0.0496\\
24.8	2.66	-0.0695\\
24.8	3.05	-0.103\\
24.8	3.51	-0.147\\
24.8	4.04	-0.199\\
24.8	4.64	-0.253\\
24.8	5.34	-0.307\\
24.8	6.14	-0.358\\
24.8	7.05	-0.404\\
24.8	8.11	-0.444\\
24.8	9.33	-0.478\\
24.8	10.7	-0.506\\
24.8	12.3	-0.529\\
24.8	14.2	-0.547\\
24.8	16.3	-0.562\\
24.8	18.7	-0.573\\
24.8	21.5	-0.581\\
24.8	24.8	-0.588\\
24.8	28.5	-0.593\\
24.8	32.7	-0.597\\
24.8	37.6	-0.6\\
24.8	43.3	-0.602\\
24.8	49.8	-0.604\\
24.8	57.2	-0.605\\
24.8	65.8	-0.606\\
24.8	75.6	-0.607\\
24.8	87	-0.608\\
24.8	100	-0.608\\
28.5	0.0001	-0.225\\
28.5	0.000115	-0.225\\
28.5	0.000132	-0.225\\
28.5	0.000152	-0.225\\
28.5	0.000175	-0.225\\
28.5	0.000201	-0.225\\
28.5	0.000231	-0.225\\
28.5	0.000266	-0.225\\
28.5	0.000305	-0.225\\
28.5	0.000351	-0.225\\
28.5	0.000404	-0.225\\
28.5	0.000464	-0.225\\
28.5	0.000534	-0.225\\
28.5	0.000614	-0.225\\
28.5	0.000705	-0.225\\
28.5	0.000811	-0.225\\
28.5	0.000933	-0.225\\
28.5	0.00107	-0.225\\
28.5	0.00123	-0.225\\
28.5	0.00142	-0.225\\
28.5	0.00163	-0.225\\
28.5	0.00187	-0.225\\
28.5	0.00215	-0.225\\
28.5	0.00248	-0.225\\
28.5	0.00285	-0.225\\
28.5	0.00327	-0.225\\
28.5	0.00376	-0.225\\
28.5	0.00433	-0.225\\
28.5	0.00498	-0.225\\
28.5	0.00572	-0.225\\
28.5	0.00658	-0.225\\
28.5	0.00756	-0.225\\
28.5	0.0087	-0.225\\
28.5	0.01	-0.225\\
28.5	0.0115	-0.225\\
28.5	0.0132	-0.225\\
28.5	0.0152	-0.225\\
28.5	0.0175	-0.225\\
28.5	0.0201	-0.225\\
28.5	0.0231	-0.225\\
28.5	0.0266	-0.225\\
28.5	0.0305	-0.225\\
28.5	0.0351	-0.225\\
28.5	0.0404	-0.225\\
28.5	0.0464	-0.225\\
28.5	0.0534	-0.225\\
28.5	0.0614	-0.225\\
28.5	0.0705	-0.225\\
28.5	0.0811	-0.225\\
28.5	0.0933	-0.224\\
28.5	0.107	-0.224\\
28.5	0.123	-0.224\\
28.5	0.142	-0.224\\
28.5	0.163	-0.223\\
28.5	0.187	-0.223\\
28.5	0.215	-0.222\\
28.5	0.248	-0.221\\
28.5	0.285	-0.22\\
28.5	0.327	-0.218\\
28.5	0.376	-0.215\\
28.5	0.433	-0.212\\
28.5	0.498	-0.208\\
28.5	0.572	-0.203\\
28.5	0.658	-0.196\\
28.5	0.756	-0.186\\
28.5	0.87	-0.173\\
28.5	1	-0.157\\
28.5	1.15	-0.136\\
28.5	1.32	-0.112\\
28.5	1.52	-0.0866\\
28.5	1.75	-0.0643\\
28.5	2.01	-0.05\\
28.5	2.31	-0.0484\\
28.5	2.66	-0.0619\\
28.5	3.05	-0.0908\\
28.5	3.51	-0.133\\
28.5	4.04	-0.185\\
28.5	4.64	-0.242\\
28.5	5.34	-0.301\\
28.5	6.14	-0.358\\
28.5	7.05	-0.41\\
28.5	8.11	-0.456\\
28.5	9.33	-0.496\\
28.5	10.7	-0.529\\
28.5	12.3	-0.556\\
28.5	14.2	-0.578\\
28.5	16.3	-0.595\\
28.5	18.7	-0.609\\
28.5	21.5	-0.619\\
28.5	24.8	-0.627\\
28.5	28.5	-0.634\\
28.5	32.7	-0.638\\
28.5	37.6	-0.642\\
28.5	43.3	-0.645\\
28.5	49.8	-0.647\\
28.5	57.2	-0.649\\
28.5	65.8	-0.65\\
28.5	75.6	-0.651\\
28.5	87	-0.651\\
28.5	100	-0.652\\
32.7	0.0001	-0.241\\
32.7	0.000115	-0.241\\
32.7	0.000132	-0.241\\
32.7	0.000152	-0.241\\
32.7	0.000175	-0.241\\
32.7	0.000201	-0.241\\
32.7	0.000231	-0.241\\
32.7	0.000266	-0.241\\
32.7	0.000305	-0.241\\
32.7	0.000351	-0.241\\
32.7	0.000404	-0.241\\
32.7	0.000464	-0.241\\
32.7	0.000534	-0.241\\
32.7	0.000614	-0.241\\
32.7	0.000705	-0.241\\
32.7	0.000811	-0.241\\
32.7	0.000933	-0.241\\
32.7	0.00107	-0.241\\
32.7	0.00123	-0.241\\
32.7	0.00142	-0.241\\
32.7	0.00163	-0.241\\
32.7	0.00187	-0.241\\
32.7	0.00215	-0.241\\
32.7	0.00248	-0.241\\
32.7	0.00285	-0.241\\
32.7	0.00327	-0.241\\
32.7	0.00376	-0.241\\
32.7	0.00433	-0.241\\
32.7	0.00498	-0.241\\
32.7	0.00572	-0.241\\
32.7	0.00658	-0.241\\
32.7	0.00756	-0.241\\
32.7	0.0087	-0.241\\
32.7	0.01	-0.241\\
32.7	0.0115	-0.241\\
32.7	0.0132	-0.241\\
32.7	0.0152	-0.241\\
32.7	0.0175	-0.241\\
32.7	0.0201	-0.241\\
32.7	0.0231	-0.241\\
32.7	0.0266	-0.241\\
32.7	0.0305	-0.241\\
32.7	0.0351	-0.241\\
32.7	0.0404	-0.241\\
32.7	0.0464	-0.241\\
32.7	0.0534	-0.241\\
32.7	0.0614	-0.241\\
32.7	0.0705	-0.241\\
32.7	0.0811	-0.241\\
32.7	0.0933	-0.241\\
32.7	0.107	-0.241\\
32.7	0.123	-0.24\\
32.7	0.142	-0.24\\
32.7	0.163	-0.24\\
32.7	0.187	-0.239\\
32.7	0.215	-0.238\\
32.7	0.248	-0.237\\
32.7	0.285	-0.236\\
32.7	0.327	-0.235\\
32.7	0.376	-0.232\\
32.7	0.433	-0.229\\
32.7	0.498	-0.226\\
32.7	0.572	-0.22\\
32.7	0.658	-0.214\\
32.7	0.756	-0.205\\
32.7	0.87	-0.193\\
32.7	1	-0.178\\
32.7	1.15	-0.158\\
32.7	1.32	-0.133\\
32.7	1.52	-0.106\\
32.7	1.75	-0.0801\\
32.7	2.01	-0.0599\\
32.7	2.31	-0.0508\\
32.7	2.66	-0.057\\
32.7	3.05	-0.0799\\
32.7	3.51	-0.118\\
32.7	4.04	-0.169\\
32.7	4.64	-0.228\\
32.7	5.34	-0.291\\
32.7	6.14	-0.353\\
32.7	7.05	-0.412\\
32.7	8.11	-0.465\\
32.7	9.33	-0.511\\
32.7	10.7	-0.55\\
32.7	12.3	-0.582\\
32.7	14.2	-0.608\\
32.7	16.3	-0.629\\
32.7	18.7	-0.646\\
32.7	21.5	-0.659\\
32.7	24.8	-0.668\\
32.7	28.5	-0.676\\
32.7	32.7	-0.682\\
32.7	37.6	-0.687\\
32.7	43.3	-0.69\\
32.7	49.8	-0.693\\
32.7	57.2	-0.695\\
32.7	65.8	-0.696\\
32.7	75.6	-0.697\\
32.7	87	-0.698\\
32.7	100	-0.699\\
37.6	0.0001	-0.259\\
37.6	0.000115	-0.259\\
37.6	0.000132	-0.259\\
37.6	0.000152	-0.259\\
37.6	0.000175	-0.259\\
37.6	0.000201	-0.259\\
37.6	0.000231	-0.259\\
37.6	0.000266	-0.259\\
37.6	0.000305	-0.259\\
37.6	0.000351	-0.259\\
37.6	0.000404	-0.259\\
37.6	0.000464	-0.259\\
37.6	0.000534	-0.259\\
37.6	0.000614	-0.259\\
37.6	0.000705	-0.259\\
37.6	0.000811	-0.259\\
37.6	0.000933	-0.259\\
37.6	0.00107	-0.259\\
37.6	0.00123	-0.259\\
37.6	0.00142	-0.259\\
37.6	0.00163	-0.259\\
37.6	0.00187	-0.259\\
37.6	0.00215	-0.259\\
37.6	0.00248	-0.259\\
37.6	0.00285	-0.259\\
37.6	0.00327	-0.259\\
37.6	0.00376	-0.259\\
37.6	0.00433	-0.259\\
37.6	0.00498	-0.259\\
37.6	0.00572	-0.259\\
37.6	0.00658	-0.259\\
37.6	0.00756	-0.259\\
37.6	0.0087	-0.259\\
37.6	0.01	-0.259\\
37.6	0.0115	-0.259\\
37.6	0.0132	-0.259\\
37.6	0.0152	-0.259\\
37.6	0.0175	-0.259\\
37.6	0.0201	-0.259\\
37.6	0.0231	-0.259\\
37.6	0.0266	-0.259\\
37.6	0.0305	-0.259\\
37.6	0.0351	-0.259\\
37.6	0.0404	-0.259\\
37.6	0.0464	-0.259\\
37.6	0.0534	-0.259\\
37.6	0.0614	-0.259\\
37.6	0.0705	-0.258\\
37.6	0.0811	-0.258\\
37.6	0.0933	-0.258\\
37.6	0.107	-0.258\\
37.6	0.123	-0.258\\
37.6	0.142	-0.258\\
37.6	0.163	-0.257\\
37.6	0.187	-0.257\\
37.6	0.215	-0.256\\
37.6	0.248	-0.255\\
37.6	0.285	-0.254\\
37.6	0.327	-0.252\\
37.6	0.376	-0.25\\
37.6	0.433	-0.248\\
37.6	0.498	-0.244\\
37.6	0.572	-0.239\\
37.6	0.658	-0.233\\
37.6	0.756	-0.225\\
37.6	0.87	-0.214\\
37.6	1	-0.199\\
37.6	1.15	-0.18\\
37.6	1.32	-0.157\\
37.6	1.52	-0.129\\
37.6	1.75	-0.0995\\
37.6	2.01	-0.0739\\
37.6	2.31	-0.0575\\
37.6	2.66	-0.0556\\
37.6	3.05	-0.0712\\
37.6	3.51	-0.104\\
37.6	4.04	-0.153\\
37.6	4.64	-0.212\\
37.6	5.34	-0.278\\
37.6	6.14	-0.346\\
37.6	7.05	-0.411\\
37.6	8.11	-0.471\\
37.6	9.33	-0.524\\
37.6	10.7	-0.57\\
37.6	12.3	-0.608\\
37.6	14.2	-0.639\\
37.6	16.3	-0.664\\
37.6	18.7	-0.684\\
37.6	21.5	-0.7\\
37.6	24.8	-0.712\\
37.6	28.5	-0.721\\
37.6	32.7	-0.728\\
37.6	37.6	-0.734\\
37.6	43.3	-0.738\\
37.6	49.8	-0.741\\
37.6	57.2	-0.744\\
37.6	65.8	-0.746\\
37.6	75.6	-0.747\\
37.6	87	-0.748\\
37.6	100	-0.749\\
43.3	0.0001	-0.277\\
43.3	0.000115	-0.277\\
43.3	0.000132	-0.277\\
43.3	0.000152	-0.277\\
43.3	0.000175	-0.277\\
43.3	0.000201	-0.277\\
43.3	0.000231	-0.277\\
43.3	0.000266	-0.277\\
43.3	0.000305	-0.277\\
43.3	0.000351	-0.277\\
43.3	0.000404	-0.277\\
43.3	0.000464	-0.277\\
43.3	0.000534	-0.277\\
43.3	0.000614	-0.277\\
43.3	0.000705	-0.277\\
43.3	0.000811	-0.277\\
43.3	0.000933	-0.277\\
43.3	0.00107	-0.277\\
43.3	0.00123	-0.277\\
43.3	0.00142	-0.277\\
43.3	0.00163	-0.277\\
43.3	0.00187	-0.277\\
43.3	0.00215	-0.277\\
43.3	0.00248	-0.277\\
43.3	0.00285	-0.277\\
43.3	0.00327	-0.277\\
43.3	0.00376	-0.277\\
43.3	0.00433	-0.277\\
43.3	0.00498	-0.277\\
43.3	0.00572	-0.277\\
43.3	0.00658	-0.277\\
43.3	0.00756	-0.277\\
43.3	0.0087	-0.277\\
43.3	0.01	-0.277\\
43.3	0.0115	-0.277\\
43.3	0.0132	-0.277\\
43.3	0.0152	-0.277\\
43.3	0.0175	-0.277\\
43.3	0.0201	-0.277\\
43.3	0.0231	-0.277\\
43.3	0.0266	-0.277\\
43.3	0.0305	-0.277\\
43.3	0.0351	-0.277\\
43.3	0.0404	-0.277\\
43.3	0.0464	-0.277\\
43.3	0.0534	-0.277\\
43.3	0.0614	-0.277\\
43.3	0.0705	-0.277\\
43.3	0.0811	-0.277\\
43.3	0.0933	-0.277\\
43.3	0.107	-0.277\\
43.3	0.123	-0.277\\
43.3	0.142	-0.276\\
43.3	0.163	-0.276\\
43.3	0.187	-0.276\\
43.3	0.215	-0.275\\
43.3	0.248	-0.274\\
43.3	0.285	-0.273\\
43.3	0.327	-0.272\\
43.3	0.376	-0.27\\
43.3	0.433	-0.267\\
43.3	0.498	-0.264\\
43.3	0.572	-0.259\\
43.3	0.658	-0.254\\
43.3	0.756	-0.246\\
43.3	0.87	-0.236\\
43.3	1	-0.222\\
43.3	1.15	-0.204\\
43.3	1.32	-0.181\\
43.3	1.52	-0.153\\
43.3	1.75	-0.122\\
43.3	2.01	-0.0921\\
43.3	2.31	-0.0688\\
43.3	2.66	-0.0585\\
43.3	3.05	-0.0655\\
43.3	3.51	-0.0918\\
43.3	4.04	-0.136\\
43.3	4.64	-0.195\\
43.3	5.34	-0.263\\
43.3	6.14	-0.335\\
43.3	7.05	-0.406\\
43.3	8.11	-0.474\\
43.3	9.33	-0.535\\
43.3	10.7	-0.588\\
43.3	12.3	-0.632\\
43.3	14.2	-0.669\\
43.3	16.3	-0.699\\
43.3	18.7	-0.723\\
43.3	21.5	-0.742\\
43.3	24.8	-0.757\\
43.3	28.5	-0.769\\
43.3	32.7	-0.777\\
43.3	37.6	-0.784\\
43.3	43.3	-0.789\\
43.3	49.8	-0.793\\
43.3	57.2	-0.796\\
43.3	65.8	-0.799\\
43.3	75.6	-0.8\\
43.3	87	-0.802\\
43.3	100	-0.803\\
49.8	0.0001	-0.298\\
49.8	0.000115	-0.298\\
49.8	0.000132	-0.298\\
49.8	0.000152	-0.298\\
49.8	0.000175	-0.298\\
49.8	0.000201	-0.298\\
49.8	0.000231	-0.298\\
49.8	0.000266	-0.298\\
49.8	0.000305	-0.298\\
49.8	0.000351	-0.298\\
49.8	0.000404	-0.298\\
49.8	0.000464	-0.298\\
49.8	0.000534	-0.298\\
49.8	0.000614	-0.298\\
49.8	0.000705	-0.298\\
49.8	0.000811	-0.298\\
49.8	0.000933	-0.298\\
49.8	0.00107	-0.298\\
49.8	0.00123	-0.298\\
49.8	0.00142	-0.298\\
49.8	0.00163	-0.298\\
49.8	0.00187	-0.298\\
49.8	0.00215	-0.298\\
49.8	0.00248	-0.298\\
49.8	0.00285	-0.298\\
49.8	0.00327	-0.298\\
49.8	0.00376	-0.298\\
49.8	0.00433	-0.298\\
49.8	0.00498	-0.298\\
49.8	0.00572	-0.298\\
49.8	0.00658	-0.298\\
49.8	0.00756	-0.298\\
49.8	0.0087	-0.298\\
49.8	0.01	-0.298\\
49.8	0.0115	-0.298\\
49.8	0.0132	-0.298\\
49.8	0.0152	-0.298\\
49.8	0.0175	-0.298\\
49.8	0.0201	-0.298\\
49.8	0.0231	-0.298\\
49.8	0.0266	-0.297\\
49.8	0.0305	-0.297\\
49.8	0.0351	-0.297\\
49.8	0.0404	-0.297\\
49.8	0.0464	-0.297\\
49.8	0.0534	-0.297\\
49.8	0.0614	-0.297\\
49.8	0.0705	-0.297\\
49.8	0.0811	-0.297\\
49.8	0.0933	-0.297\\
49.8	0.107	-0.297\\
49.8	0.123	-0.297\\
49.8	0.142	-0.296\\
49.8	0.163	-0.296\\
49.8	0.187	-0.296\\
49.8	0.215	-0.295\\
49.8	0.248	-0.294\\
49.8	0.285	-0.293\\
49.8	0.327	-0.292\\
49.8	0.376	-0.29\\
49.8	0.433	-0.288\\
49.8	0.498	-0.285\\
49.8	0.572	-0.281\\
49.8	0.658	-0.275\\
49.8	0.756	-0.268\\
49.8	0.87	-0.258\\
49.8	1	-0.246\\
49.8	1.15	-0.229\\
49.8	1.32	-0.207\\
49.8	1.52	-0.18\\
49.8	1.75	-0.148\\
49.8	2.01	-0.114\\
49.8	2.31	-0.085\\
49.8	2.66	-0.0662\\
49.8	3.05	-0.0639\\
49.8	3.51	-0.0818\\
49.8	4.04	-0.12\\
49.8	4.64	-0.176\\
49.8	5.34	-0.244\\
49.8	6.14	-0.32\\
49.8	7.05	-0.398\\
49.8	8.11	-0.473\\
49.8	9.33	-0.542\\
49.8	10.7	-0.603\\
49.8	12.3	-0.655\\
49.8	14.2	-0.699\\
49.8	16.3	-0.735\\
49.8	18.7	-0.764\\
49.8	21.5	-0.786\\
49.8	24.8	-0.804\\
49.8	28.5	-0.818\\
49.8	32.7	-0.829\\
49.8	37.6	-0.837\\
49.8	43.3	-0.844\\
49.8	49.8	-0.849\\
49.8	57.2	-0.852\\
49.8	65.8	-0.855\\
49.8	75.6	-0.857\\
49.8	87	-0.859\\
49.8	100	-0.86\\
57.2	0.0001	-0.319\\
57.2	0.000115	-0.319\\
57.2	0.000132	-0.319\\
57.2	0.000152	-0.319\\
57.2	0.000175	-0.319\\
57.2	0.000201	-0.319\\
57.2	0.000231	-0.319\\
57.2	0.000266	-0.319\\
57.2	0.000305	-0.319\\
57.2	0.000351	-0.319\\
57.2	0.000404	-0.319\\
57.2	0.000464	-0.319\\
57.2	0.000534	-0.319\\
57.2	0.000614	-0.319\\
57.2	0.000705	-0.319\\
57.2	0.000811	-0.319\\
57.2	0.000933	-0.319\\
57.2	0.00107	-0.319\\
57.2	0.00123	-0.319\\
57.2	0.00142	-0.319\\
57.2	0.00163	-0.319\\
57.2	0.00187	-0.319\\
57.2	0.00215	-0.319\\
57.2	0.00248	-0.319\\
57.2	0.00285	-0.319\\
57.2	0.00327	-0.319\\
57.2	0.00376	-0.319\\
57.2	0.00433	-0.319\\
57.2	0.00498	-0.319\\
57.2	0.00572	-0.319\\
57.2	0.00658	-0.319\\
57.2	0.00756	-0.319\\
57.2	0.0087	-0.319\\
57.2	0.01	-0.319\\
57.2	0.0115	-0.319\\
57.2	0.0132	-0.319\\
57.2	0.0152	-0.319\\
57.2	0.0175	-0.319\\
57.2	0.0201	-0.319\\
57.2	0.0231	-0.319\\
57.2	0.0266	-0.319\\
57.2	0.0305	-0.319\\
57.2	0.0351	-0.319\\
57.2	0.0404	-0.319\\
57.2	0.0464	-0.319\\
57.2	0.0534	-0.319\\
57.2	0.0614	-0.319\\
57.2	0.0705	-0.319\\
57.2	0.0811	-0.319\\
57.2	0.0933	-0.319\\
57.2	0.107	-0.318\\
57.2	0.123	-0.318\\
57.2	0.142	-0.318\\
57.2	0.163	-0.318\\
57.2	0.187	-0.317\\
57.2	0.215	-0.317\\
57.2	0.248	-0.316\\
57.2	0.285	-0.315\\
57.2	0.327	-0.314\\
57.2	0.376	-0.312\\
57.2	0.433	-0.31\\
57.2	0.498	-0.307\\
57.2	0.572	-0.303\\
57.2	0.658	-0.298\\
57.2	0.756	-0.291\\
57.2	0.87	-0.283\\
57.2	1	-0.271\\
57.2	1.15	-0.255\\
57.2	1.32	-0.235\\
57.2	1.52	-0.208\\
57.2	1.75	-0.176\\
57.2	2.01	-0.141\\
57.2	2.31	-0.106\\
57.2	2.66	-0.0791\\
57.2	3.05	-0.0672\\
57.2	3.51	-0.0754\\
57.2	4.04	-0.106\\
57.2	4.64	-0.156\\
57.2	5.34	-0.224\\
57.2	6.14	-0.302\\
57.2	7.05	-0.385\\
57.2	8.11	-0.467\\
57.2	9.33	-0.545\\
57.2	10.7	-0.615\\
57.2	12.3	-0.676\\
57.2	14.2	-0.727\\
57.2	16.3	-0.77\\
57.2	18.7	-0.804\\
57.2	21.5	-0.832\\
57.2	24.8	-0.854\\
57.2	28.5	-0.871\\
57.2	32.7	-0.884\\
57.2	37.6	-0.894\\
57.2	43.3	-0.902\\
57.2	49.8	-0.908\\
57.2	57.2	-0.912\\
57.2	65.8	-0.916\\
57.2	75.6	-0.918\\
57.2	87	-0.92\\
57.2	100	-0.922\\
65.8	0.0001	-0.342\\
65.8	0.000115	-0.342\\
65.8	0.000132	-0.342\\
65.8	0.000152	-0.342\\
65.8	0.000175	-0.342\\
65.8	0.000201	-0.342\\
65.8	0.000231	-0.342\\
65.8	0.000266	-0.342\\
65.8	0.000305	-0.342\\
65.8	0.000351	-0.342\\
65.8	0.000404	-0.342\\
65.8	0.000464	-0.342\\
65.8	0.000534	-0.342\\
65.8	0.000614	-0.342\\
65.8	0.000705	-0.342\\
65.8	0.000811	-0.342\\
65.8	0.000933	-0.342\\
65.8	0.00107	-0.342\\
65.8	0.00123	-0.342\\
65.8	0.00142	-0.342\\
65.8	0.00163	-0.342\\
65.8	0.00187	-0.342\\
65.8	0.00215	-0.342\\
65.8	0.00248	-0.342\\
65.8	0.00285	-0.342\\
65.8	0.00327	-0.342\\
65.8	0.00376	-0.342\\
65.8	0.00433	-0.342\\
65.8	0.00498	-0.342\\
65.8	0.00572	-0.342\\
65.8	0.00658	-0.342\\
65.8	0.00756	-0.342\\
65.8	0.0087	-0.342\\
65.8	0.01	-0.342\\
65.8	0.0115	-0.342\\
65.8	0.0132	-0.342\\
65.8	0.0152	-0.342\\
65.8	0.0175	-0.342\\
65.8	0.0201	-0.342\\
65.8	0.0231	-0.342\\
65.8	0.0266	-0.342\\
65.8	0.0305	-0.342\\
65.8	0.0351	-0.342\\
65.8	0.0404	-0.342\\
65.8	0.0464	-0.342\\
65.8	0.0534	-0.342\\
65.8	0.0614	-0.342\\
65.8	0.0705	-0.342\\
65.8	0.0811	-0.342\\
65.8	0.0933	-0.342\\
65.8	0.107	-0.342\\
65.8	0.123	-0.341\\
65.8	0.142	-0.341\\
65.8	0.163	-0.341\\
65.8	0.187	-0.341\\
65.8	0.215	-0.34\\
65.8	0.248	-0.339\\
65.8	0.285	-0.338\\
65.8	0.327	-0.337\\
65.8	0.376	-0.336\\
65.8	0.433	-0.334\\
65.8	0.498	-0.331\\
65.8	0.572	-0.327\\
65.8	0.658	-0.323\\
65.8	0.756	-0.316\\
65.8	0.87	-0.308\\
65.8	1	-0.297\\
65.8	1.15	-0.283\\
65.8	1.32	-0.263\\
65.8	1.52	-0.238\\
65.8	1.75	-0.207\\
65.8	2.01	-0.17\\
65.8	2.31	-0.132\\
65.8	2.66	-0.0977\\
65.8	3.05	-0.0761\\
65.8	3.51	-0.0735\\
65.8	4.04	-0.0941\\
65.8	4.64	-0.138\\
65.8	5.34	-0.202\\
65.8	6.14	-0.281\\
65.8	7.05	-0.368\\
65.8	8.11	-0.457\\
65.8	9.33	-0.543\\
65.8	10.7	-0.623\\
65.8	12.3	-0.693\\
65.8	14.2	-0.753\\
65.8	16.3	-0.804\\
65.8	18.7	-0.845\\
65.8	21.5	-0.878\\
65.8	24.8	-0.904\\
65.8	28.5	-0.925\\
65.8	32.7	-0.941\\
65.8	37.6	-0.953\\
65.8	43.3	-0.963\\
65.8	49.8	-0.97\\
65.8	57.2	-0.976\\
65.8	65.8	-0.98\\
65.8	75.6	-0.983\\
65.8	87	-0.986\\
65.8	100	-0.988\\
75.6	0.0001	-0.367\\
75.6	0.000115	-0.367\\
75.6	0.000132	-0.367\\
75.6	0.000152	-0.367\\
75.6	0.000175	-0.367\\
75.6	0.000201	-0.367\\
75.6	0.000231	-0.367\\
75.6	0.000266	-0.367\\
75.6	0.000305	-0.367\\
75.6	0.000351	-0.367\\
75.6	0.000404	-0.367\\
75.6	0.000464	-0.367\\
75.6	0.000534	-0.367\\
75.6	0.000614	-0.367\\
75.6	0.000705	-0.367\\
75.6	0.000811	-0.367\\
75.6	0.000933	-0.367\\
75.6	0.00107	-0.367\\
75.6	0.00123	-0.367\\
75.6	0.00142	-0.367\\
75.6	0.00163	-0.367\\
75.6	0.00187	-0.367\\
75.6	0.00215	-0.367\\
75.6	0.00248	-0.367\\
75.6	0.00285	-0.367\\
75.6	0.00327	-0.367\\
75.6	0.00376	-0.367\\
75.6	0.00433	-0.367\\
75.6	0.00498	-0.367\\
75.6	0.00572	-0.367\\
75.6	0.00658	-0.367\\
75.6	0.00756	-0.367\\
75.6	0.0087	-0.367\\
75.6	0.01	-0.367\\
75.6	0.0115	-0.367\\
75.6	0.0132	-0.367\\
75.6	0.0152	-0.367\\
75.6	0.0175	-0.367\\
75.6	0.0201	-0.367\\
75.6	0.0231	-0.367\\
75.6	0.0266	-0.367\\
75.6	0.0305	-0.367\\
75.6	0.0351	-0.367\\
75.6	0.0404	-0.367\\
75.6	0.0464	-0.367\\
75.6	0.0534	-0.367\\
75.6	0.0614	-0.367\\
75.6	0.0705	-0.367\\
75.6	0.0811	-0.367\\
75.6	0.0933	-0.366\\
75.6	0.107	-0.366\\
75.6	0.123	-0.366\\
75.6	0.142	-0.366\\
75.6	0.163	-0.366\\
75.6	0.187	-0.365\\
75.6	0.215	-0.365\\
75.6	0.248	-0.364\\
75.6	0.285	-0.363\\
75.6	0.327	-0.362\\
75.6	0.376	-0.361\\
75.6	0.433	-0.359\\
75.6	0.498	-0.356\\
75.6	0.572	-0.353\\
75.6	0.658	-0.349\\
75.6	0.756	-0.343\\
75.6	0.87	-0.335\\
75.6	1	-0.325\\
75.6	1.15	-0.311\\
75.6	1.32	-0.294\\
75.6	1.52	-0.27\\
75.6	1.75	-0.24\\
75.6	2.01	-0.203\\
75.6	2.31	-0.162\\
75.6	2.66	-0.122\\
75.6	3.05	-0.091\\
75.6	3.51	-0.0773\\
75.6	4.04	-0.0866\\
75.6	4.64	-0.121\\
75.6	5.34	-0.18\\
75.6	6.14	-0.257\\
75.6	7.05	-0.347\\
75.6	8.11	-0.443\\
75.6	9.33	-0.537\\
75.6	10.7	-0.626\\
75.6	12.3	-0.707\\
75.6	14.2	-0.777\\
75.6	16.3	-0.836\\
75.6	18.7	-0.885\\
75.6	21.5	-0.925\\
75.6	24.8	-0.956\\
75.6	28.5	-0.981\\
75.6	32.7	-1\\
75.6	37.6	-1.02\\
75.6	43.3	-1.03\\
75.6	49.8	-1.04\\
75.6	57.2	-1.04\\
75.6	65.8	-1.05\\
75.6	75.6	-1.05\\
75.6	87	-1.06\\
75.6	100	-1.06\\
87	0.0001	-0.393\\
87	0.000115	-0.393\\
87	0.000132	-0.393\\
87	0.000152	-0.393\\
87	0.000175	-0.393\\
87	0.000201	-0.393\\
87	0.000231	-0.393\\
87	0.000266	-0.393\\
87	0.000305	-0.393\\
87	0.000351	-0.393\\
87	0.000404	-0.393\\
87	0.000464	-0.393\\
87	0.000534	-0.393\\
87	0.000614	-0.393\\
87	0.000705	-0.393\\
87	0.000811	-0.393\\
87	0.000933	-0.393\\
87	0.00107	-0.393\\
87	0.00123	-0.393\\
87	0.00142	-0.393\\
87	0.00163	-0.393\\
87	0.00187	-0.393\\
87	0.00215	-0.393\\
87	0.00248	-0.393\\
87	0.00285	-0.393\\
87	0.00327	-0.393\\
87	0.00376	-0.393\\
87	0.00433	-0.393\\
87	0.00498	-0.393\\
87	0.00572	-0.393\\
87	0.00658	-0.393\\
87	0.00756	-0.393\\
87	0.0087	-0.393\\
87	0.01	-0.393\\
87	0.0115	-0.393\\
87	0.0132	-0.393\\
87	0.0152	-0.393\\
87	0.0175	-0.393\\
87	0.0201	-0.393\\
87	0.0231	-0.393\\
87	0.0266	-0.393\\
87	0.0305	-0.393\\
87	0.0351	-0.393\\
87	0.0404	-0.393\\
87	0.0464	-0.393\\
87	0.0534	-0.393\\
87	0.0614	-0.393\\
87	0.0705	-0.393\\
87	0.0811	-0.393\\
87	0.0933	-0.393\\
87	0.107	-0.393\\
87	0.123	-0.393\\
87	0.142	-0.393\\
87	0.163	-0.392\\
87	0.187	-0.392\\
87	0.215	-0.392\\
87	0.248	-0.391\\
87	0.285	-0.39\\
87	0.327	-0.389\\
87	0.376	-0.388\\
87	0.433	-0.386\\
87	0.498	-0.384\\
87	0.572	-0.381\\
87	0.658	-0.376\\
87	0.756	-0.371\\
87	0.87	-0.364\\
87	1	-0.354\\
87	1.15	-0.342\\
87	1.32	-0.325\\
87	1.52	-0.303\\
87	1.75	-0.274\\
87	2.01	-0.238\\
87	2.31	-0.196\\
87	2.66	-0.151\\
87	3.05	-0.112\\
87	3.51	-0.0874\\
87	4.04	-0.0845\\
87	4.64	-0.108\\
87	5.34	-0.159\\
87	6.14	-0.232\\
87	7.05	-0.323\\
87	8.11	-0.423\\
87	9.33	-0.526\\
87	10.7	-0.625\\
87	12.3	-0.716\\
87	14.2	-0.797\\
87	16.3	-0.866\\
87	18.7	-0.924\\
87	21.5	-0.971\\
87	24.8	-1.01\\
87	28.5	-1.04\\
87	32.7	-1.06\\
87	37.6	-1.08\\
87	43.3	-1.1\\
87	49.8	-1.11\\
87	57.2	-1.12\\
87	65.8	-1.12\\
87	75.6	-1.13\\
87	87	-1.13\\
87	100	-1.13\\
100	0.0001	-0.422\\
100	0.000115	-0.422\\
100	0.000132	-0.422\\
100	0.000152	-0.422\\
100	0.000175	-0.422\\
100	0.000201	-0.422\\
100	0.000231	-0.422\\
100	0.000266	-0.422\\
100	0.000305	-0.422\\
100	0.000351	-0.422\\
100	0.000404	-0.422\\
100	0.000464	-0.422\\
100	0.000534	-0.422\\
100	0.000614	-0.422\\
100	0.000705	-0.422\\
100	0.000811	-0.422\\
100	0.000933	-0.422\\
100	0.00107	-0.422\\
100	0.00123	-0.422\\
100	0.00142	-0.422\\
100	0.00163	-0.422\\
100	0.00187	-0.422\\
100	0.00215	-0.422\\
100	0.00248	-0.422\\
100	0.00285	-0.422\\
100	0.00327	-0.422\\
100	0.00376	-0.422\\
100	0.00433	-0.422\\
100	0.00498	-0.422\\
100	0.00572	-0.422\\
100	0.00658	-0.422\\
100	0.00756	-0.422\\
100	0.0087	-0.422\\
100	0.01	-0.422\\
100	0.0115	-0.422\\
100	0.0132	-0.422\\
100	0.0152	-0.422\\
100	0.0175	-0.422\\
100	0.0201	-0.422\\
100	0.0231	-0.422\\
100	0.0266	-0.422\\
100	0.0305	-0.422\\
100	0.0351	-0.422\\
100	0.0404	-0.422\\
100	0.0464	-0.422\\
100	0.0534	-0.422\\
100	0.0614	-0.422\\
100	0.0705	-0.422\\
100	0.0811	-0.422\\
100	0.0933	-0.421\\
100	0.107	-0.421\\
100	0.123	-0.421\\
100	0.142	-0.421\\
100	0.163	-0.421\\
100	0.187	-0.42\\
100	0.215	-0.42\\
100	0.248	-0.42\\
100	0.285	-0.419\\
100	0.327	-0.418\\
100	0.376	-0.417\\
100	0.433	-0.415\\
100	0.498	-0.413\\
100	0.572	-0.41\\
100	0.658	-0.406\\
100	0.756	-0.401\\
100	0.87	-0.394\\
100	1	-0.385\\
100	1.15	-0.374\\
100	1.32	-0.358\\
100	1.52	-0.337\\
100	1.75	-0.31\\
100	2.01	-0.276\\
100	2.31	-0.233\\
100	2.66	-0.186\\
100	3.05	-0.14\\
100	3.51	-0.105\\
100	4.04	-0.0889\\
100	4.64	-0.0996\\
100	5.34	-0.14\\
100	6.14	-0.207\\
100	7.05	-0.296\\
100	8.11	-0.399\\
100	9.33	-0.509\\
100	10.7	-0.618\\
100	12.3	-0.72\\
100	14.2	-0.813\\
100	16.3	-0.893\\
100	18.7	-0.961\\
100	21.5	-1.02\\
100	24.8	-1.06\\
100	28.5	-1.1\\
100	32.7	-1.13\\
100	37.6	-1.15\\
100	43.3	-1.17\\
100	49.8	-1.18\\
100	57.2	-1.19\\
100	65.8	-1.2\\
100	75.6	-1.21\\
100	87	-1.21\\
100	100	-1.21\\
115	0.0001	-0.452\\
115	0.000115	-0.452\\
115	0.000132	-0.452\\
115	0.000152	-0.452\\
115	0.000175	-0.452\\
115	0.000201	-0.452\\
115	0.000231	-0.452\\
115	0.000266	-0.452\\
115	0.000305	-0.452\\
115	0.000351	-0.452\\
115	0.000404	-0.452\\
115	0.000464	-0.452\\
115	0.000534	-0.452\\
115	0.000614	-0.452\\
115	0.000705	-0.452\\
115	0.000811	-0.452\\
115	0.000933	-0.452\\
115	0.00107	-0.452\\
115	0.00123	-0.452\\
115	0.00142	-0.452\\
115	0.00163	-0.452\\
115	0.00187	-0.452\\
115	0.00215	-0.452\\
115	0.00248	-0.452\\
115	0.00285	-0.452\\
115	0.00327	-0.452\\
115	0.00376	-0.452\\
115	0.00433	-0.452\\
115	0.00498	-0.452\\
115	0.00572	-0.452\\
115	0.00658	-0.452\\
115	0.00756	-0.452\\
115	0.0087	-0.452\\
115	0.01	-0.452\\
115	0.0115	-0.452\\
115	0.0132	-0.452\\
115	0.0152	-0.452\\
115	0.0175	-0.452\\
115	0.0201	-0.452\\
115	0.0231	-0.452\\
115	0.0266	-0.452\\
115	0.0305	-0.452\\
115	0.0351	-0.452\\
115	0.0404	-0.452\\
115	0.0464	-0.452\\
115	0.0534	-0.452\\
115	0.0614	-0.452\\
115	0.0705	-0.452\\
115	0.0811	-0.452\\
115	0.0933	-0.452\\
115	0.107	-0.452\\
115	0.123	-0.452\\
115	0.142	-0.452\\
115	0.163	-0.451\\
115	0.187	-0.451\\
115	0.215	-0.451\\
115	0.248	-0.45\\
115	0.285	-0.449\\
115	0.327	-0.449\\
115	0.376	-0.447\\
115	0.433	-0.446\\
115	0.498	-0.444\\
115	0.572	-0.441\\
115	0.658	-0.438\\
115	0.756	-0.433\\
115	0.87	-0.427\\
115	1	-0.418\\
115	1.15	-0.407\\
115	1.32	-0.393\\
115	1.52	-0.374\\
115	1.75	-0.348\\
115	2.01	-0.315\\
115	2.31	-0.274\\
115	2.66	-0.225\\
115	3.05	-0.174\\
115	3.51	-0.129\\
115	4.04	-0.101\\
115	4.64	-0.0972\\
115	5.34	-0.124\\
115	6.14	-0.182\\
115	7.05	-0.267\\
115	8.11	-0.371\\
115	9.33	-0.487\\
115	10.7	-0.604\\
115	12.3	-0.718\\
115	14.2	-0.823\\
115	16.3	-0.916\\
115	18.7	-0.996\\
115	21.5	-1.06\\
115	24.8	-1.12\\
115	28.5	-1.16\\
115	32.7	-1.2\\
115	37.6	-1.22\\
115	43.3	-1.24\\
115	49.8	-1.26\\
115	57.2	-1.27\\
115	65.8	-1.28\\
115	75.6	-1.29\\
115	87	-1.3\\
115	100	-1.3\\
132	0.0001	-0.485\\
132	0.000115	-0.485\\
132	0.000132	-0.485\\
132	0.000152	-0.485\\
132	0.000175	-0.485\\
132	0.000201	-0.485\\
132	0.000231	-0.485\\
132	0.000266	-0.485\\
132	0.000305	-0.485\\
132	0.000351	-0.485\\
132	0.000404	-0.485\\
132	0.000464	-0.485\\
132	0.000534	-0.485\\
132	0.000614	-0.485\\
132	0.000705	-0.485\\
132	0.000811	-0.485\\
132	0.000933	-0.485\\
132	0.00107	-0.485\\
132	0.00123	-0.485\\
132	0.00142	-0.485\\
132	0.00163	-0.485\\
132	0.00187	-0.485\\
132	0.00215	-0.485\\
132	0.00248	-0.485\\
132	0.00285	-0.485\\
132	0.00327	-0.485\\
132	0.00376	-0.485\\
132	0.00433	-0.485\\
132	0.00498	-0.485\\
132	0.00572	-0.485\\
132	0.00658	-0.485\\
132	0.00756	-0.485\\
132	0.0087	-0.485\\
132	0.01	-0.485\\
132	0.0115	-0.485\\
132	0.0132	-0.485\\
132	0.0152	-0.485\\
132	0.0175	-0.485\\
132	0.0201	-0.485\\
132	0.0231	-0.485\\
132	0.0266	-0.485\\
132	0.0305	-0.485\\
132	0.0351	-0.485\\
132	0.0404	-0.485\\
132	0.0464	-0.485\\
132	0.0534	-0.485\\
132	0.0614	-0.485\\
132	0.0705	-0.485\\
132	0.0811	-0.485\\
132	0.0933	-0.485\\
132	0.107	-0.485\\
132	0.123	-0.484\\
132	0.142	-0.484\\
132	0.163	-0.484\\
132	0.187	-0.484\\
132	0.215	-0.483\\
132	0.248	-0.483\\
132	0.285	-0.482\\
132	0.327	-0.482\\
132	0.376	-0.48\\
132	0.433	-0.479\\
132	0.498	-0.477\\
132	0.572	-0.475\\
132	0.658	-0.471\\
132	0.756	-0.467\\
132	0.87	-0.461\\
132	1	-0.453\\
132	1.15	-0.443\\
132	1.32	-0.43\\
132	1.52	-0.412\\
132	1.75	-0.388\\
132	2.01	-0.357\\
132	2.31	-0.317\\
132	2.66	-0.268\\
132	3.05	-0.214\\
132	3.51	-0.161\\
132	4.04	-0.12\\
132	4.64	-0.102\\
132	5.34	-0.115\\
132	6.14	-0.16\\
132	7.05	-0.238\\
132	8.11	-0.34\\
132	9.33	-0.459\\
132	10.7	-0.585\\
132	12.3	-0.71\\
132	14.2	-0.828\\
132	16.3	-0.934\\
132	18.7	-1.03\\
132	21.5	-1.11\\
132	24.8	-1.17\\
132	28.5	-1.22\\
132	32.7	-1.26\\
132	37.6	-1.3\\
132	43.3	-1.32\\
132	49.8	-1.34\\
132	57.2	-1.36\\
132	65.8	-1.37\\
132	75.6	-1.38\\
132	87	-1.39\\
132	100	-1.39\\
152	0.0001	-0.52\\
152	0.000115	-0.52\\
152	0.000132	-0.52\\
152	0.000152	-0.52\\
152	0.000175	-0.52\\
152	0.000201	-0.52\\
152	0.000231	-0.52\\
152	0.000266	-0.52\\
152	0.000305	-0.52\\
152	0.000351	-0.52\\
152	0.000404	-0.52\\
152	0.000464	-0.52\\
152	0.000534	-0.52\\
152	0.000614	-0.52\\
152	0.000705	-0.52\\
152	0.000811	-0.52\\
152	0.000933	-0.52\\
152	0.00107	-0.52\\
152	0.00123	-0.52\\
152	0.00142	-0.52\\
152	0.00163	-0.52\\
152	0.00187	-0.52\\
152	0.00215	-0.52\\
152	0.00248	-0.52\\
152	0.00285	-0.52\\
152	0.00327	-0.52\\
152	0.00376	-0.52\\
152	0.00433	-0.52\\
152	0.00498	-0.52\\
152	0.00572	-0.52\\
152	0.00658	-0.52\\
152	0.00756	-0.52\\
152	0.0087	-0.52\\
152	0.01	-0.52\\
152	0.0115	-0.52\\
152	0.0132	-0.52\\
152	0.0152	-0.52\\
152	0.0175	-0.52\\
152	0.0201	-0.52\\
152	0.0231	-0.52\\
152	0.0266	-0.52\\
152	0.0305	-0.52\\
152	0.0351	-0.52\\
152	0.0404	-0.52\\
152	0.0464	-0.52\\
152	0.0534	-0.52\\
152	0.0614	-0.52\\
152	0.0705	-0.52\\
152	0.0811	-0.52\\
152	0.0933	-0.52\\
152	0.107	-0.52\\
152	0.123	-0.519\\
152	0.142	-0.519\\
152	0.163	-0.519\\
152	0.187	-0.519\\
152	0.215	-0.519\\
152	0.248	-0.518\\
152	0.285	-0.518\\
152	0.327	-0.517\\
152	0.376	-0.516\\
152	0.433	-0.514\\
152	0.498	-0.513\\
152	0.572	-0.51\\
152	0.658	-0.507\\
152	0.756	-0.503\\
152	0.87	-0.498\\
152	1	-0.49\\
152	1.15	-0.481\\
152	1.32	-0.468\\
152	1.52	-0.452\\
152	1.75	-0.43\\
152	2.01	-0.4\\
152	2.31	-0.362\\
152	2.66	-0.315\\
152	3.05	-0.259\\
152	3.51	-0.2\\
152	4.04	-0.148\\
152	4.64	-0.116\\
152	5.34	-0.112\\
152	6.14	-0.143\\
152	7.05	-0.21\\
152	8.11	-0.307\\
152	9.33	-0.427\\
152	10.7	-0.559\\
152	12.3	-0.695\\
152	14.2	-0.826\\
152	16.3	-0.946\\
152	18.7	-1.05\\
152	21.5	-1.14\\
152	24.8	-1.22\\
152	28.5	-1.28\\
152	32.7	-1.33\\
152	37.6	-1.37\\
152	43.3	-1.41\\
152	49.8	-1.43\\
152	57.2	-1.45\\
152	65.8	-1.46\\
152	75.6	-1.47\\
152	87	-1.48\\
152	100	-1.49\\
175	0.0001	-0.558\\
175	0.000115	-0.558\\
175	0.000132	-0.558\\
175	0.000152	-0.558\\
175	0.000175	-0.558\\
175	0.000201	-0.558\\
175	0.000231	-0.558\\
175	0.000266	-0.558\\
175	0.000305	-0.558\\
175	0.000351	-0.558\\
175	0.000404	-0.558\\
175	0.000464	-0.558\\
175	0.000534	-0.558\\
175	0.000614	-0.558\\
175	0.000705	-0.558\\
175	0.000811	-0.558\\
175	0.000933	-0.558\\
175	0.00107	-0.558\\
175	0.00123	-0.558\\
175	0.00142	-0.558\\
175	0.00163	-0.558\\
175	0.00187	-0.558\\
175	0.00215	-0.558\\
175	0.00248	-0.558\\
175	0.00285	-0.558\\
175	0.00327	-0.558\\
175	0.00376	-0.558\\
175	0.00433	-0.558\\
175	0.00498	-0.558\\
175	0.00572	-0.558\\
175	0.00658	-0.558\\
175	0.00756	-0.558\\
175	0.0087	-0.558\\
175	0.01	-0.558\\
175	0.0115	-0.558\\
175	0.0132	-0.558\\
175	0.0152	-0.558\\
175	0.0175	-0.558\\
175	0.0201	-0.558\\
175	0.0231	-0.558\\
175	0.0266	-0.557\\
175	0.0305	-0.557\\
175	0.0351	-0.557\\
175	0.0404	-0.557\\
175	0.0464	-0.557\\
175	0.0534	-0.557\\
175	0.0614	-0.557\\
175	0.0705	-0.557\\
175	0.0811	-0.557\\
175	0.0933	-0.557\\
175	0.107	-0.557\\
175	0.123	-0.557\\
175	0.142	-0.557\\
175	0.163	-0.557\\
175	0.187	-0.557\\
175	0.215	-0.556\\
175	0.248	-0.556\\
175	0.285	-0.555\\
175	0.327	-0.555\\
175	0.376	-0.554\\
175	0.433	-0.552\\
175	0.498	-0.551\\
175	0.572	-0.549\\
175	0.658	-0.546\\
175	0.756	-0.542\\
175	0.87	-0.537\\
175	1	-0.53\\
175	1.15	-0.521\\
175	1.32	-0.509\\
175	1.52	-0.494\\
175	1.75	-0.473\\
175	2.01	-0.446\\
175	2.31	-0.41\\
175	2.66	-0.364\\
175	3.05	-0.308\\
175	3.51	-0.246\\
175	4.04	-0.185\\
175	4.64	-0.138\\
175	5.34	-0.117\\
175	6.14	-0.132\\
175	7.05	-0.185\\
175	8.11	-0.273\\
175	9.33	-0.391\\
175	10.7	-0.528\\
175	12.3	-0.673\\
175	14.2	-0.816\\
175	16.3	-0.952\\
175	18.7	-1.07\\
175	21.5	-1.18\\
175	24.8	-1.27\\
175	28.5	-1.35\\
175	32.7	-1.41\\
175	37.6	-1.45\\
175	43.3	-1.49\\
175	49.8	-1.52\\
175	57.2	-1.54\\
175	65.8	-1.56\\
175	75.6	-1.58\\
175	87	-1.59\\
175	100	-1.59\\
201	0.0001	-0.598\\
201	0.000115	-0.598\\
201	0.000132	-0.598\\
201	0.000152	-0.598\\
201	0.000175	-0.598\\
201	0.000201	-0.598\\
201	0.000231	-0.598\\
201	0.000266	-0.598\\
201	0.000305	-0.598\\
201	0.000351	-0.598\\
201	0.000404	-0.598\\
201	0.000464	-0.598\\
201	0.000534	-0.598\\
201	0.000614	-0.598\\
201	0.000705	-0.598\\
201	0.000811	-0.598\\
201	0.000933	-0.598\\
201	0.00107	-0.598\\
201	0.00123	-0.598\\
201	0.00142	-0.598\\
201	0.00163	-0.598\\
201	0.00187	-0.598\\
201	0.00215	-0.598\\
201	0.00248	-0.598\\
201	0.00285	-0.598\\
201	0.00327	-0.598\\
201	0.00376	-0.598\\
201	0.00433	-0.598\\
201	0.00498	-0.598\\
201	0.00572	-0.598\\
201	0.00658	-0.598\\
201	0.00756	-0.598\\
201	0.0087	-0.598\\
201	0.01	-0.598\\
201	0.0115	-0.598\\
201	0.0132	-0.598\\
201	0.0152	-0.598\\
201	0.0175	-0.598\\
201	0.0201	-0.598\\
201	0.0231	-0.598\\
201	0.0266	-0.598\\
201	0.0305	-0.598\\
201	0.0351	-0.598\\
201	0.0404	-0.598\\
201	0.0464	-0.598\\
201	0.0534	-0.598\\
201	0.0614	-0.598\\
201	0.0705	-0.598\\
201	0.0811	-0.598\\
201	0.0933	-0.598\\
201	0.107	-0.598\\
201	0.123	-0.597\\
201	0.142	-0.597\\
201	0.163	-0.597\\
201	0.187	-0.597\\
201	0.215	-0.597\\
201	0.248	-0.596\\
201	0.285	-0.596\\
201	0.327	-0.595\\
201	0.376	-0.594\\
201	0.433	-0.593\\
201	0.498	-0.591\\
201	0.572	-0.589\\
201	0.658	-0.587\\
201	0.756	-0.583\\
201	0.87	-0.578\\
201	1	-0.572\\
201	1.15	-0.564\\
201	1.32	-0.553\\
201	1.52	-0.538\\
201	1.75	-0.519\\
201	2.01	-0.494\\
201	2.31	-0.46\\
201	2.66	-0.417\\
201	3.05	-0.362\\
201	3.51	-0.297\\
201	4.04	-0.23\\
201	4.64	-0.171\\
201	5.34	-0.133\\
201	6.14	-0.128\\
201	7.05	-0.164\\
201	8.11	-0.241\\
201	9.33	-0.353\\
201	10.7	-0.491\\
201	12.3	-0.643\\
201	14.2	-0.799\\
201	16.3	-0.95\\
201	18.7	-1.09\\
201	21.5	-1.21\\
201	24.8	-1.32\\
201	28.5	-1.4\\
201	32.7	-1.48\\
201	37.6	-1.53\\
201	43.3	-1.58\\
201	49.8	-1.62\\
201	57.2	-1.64\\
201	65.8	-1.67\\
201	75.6	-1.68\\
201	87	-1.7\\
201	100	-1.71\\
231	0.0001	-0.641\\
231	0.000115	-0.641\\
231	0.000132	-0.641\\
231	0.000152	-0.641\\
231	0.000175	-0.641\\
231	0.000201	-0.641\\
231	0.000231	-0.641\\
231	0.000266	-0.641\\
231	0.000305	-0.641\\
231	0.000351	-0.641\\
231	0.000404	-0.641\\
231	0.000464	-0.641\\
231	0.000534	-0.641\\
231	0.000614	-0.641\\
231	0.000705	-0.641\\
231	0.000811	-0.641\\
231	0.000933	-0.641\\
231	0.00107	-0.641\\
231	0.00123	-0.641\\
231	0.00142	-0.641\\
231	0.00163	-0.641\\
231	0.00187	-0.641\\
231	0.00215	-0.641\\
231	0.00248	-0.641\\
231	0.00285	-0.641\\
231	0.00327	-0.641\\
231	0.00376	-0.641\\
231	0.00433	-0.641\\
231	0.00498	-0.641\\
231	0.00572	-0.641\\
231	0.00658	-0.641\\
231	0.00756	-0.641\\
231	0.0087	-0.641\\
231	0.01	-0.641\\
231	0.0115	-0.641\\
231	0.0132	-0.641\\
231	0.0152	-0.641\\
231	0.0175	-0.641\\
231	0.0201	-0.641\\
231	0.0231	-0.641\\
231	0.0266	-0.641\\
231	0.0305	-0.641\\
231	0.0351	-0.641\\
231	0.0404	-0.641\\
231	0.0464	-0.641\\
231	0.0534	-0.641\\
231	0.0614	-0.641\\
231	0.0705	-0.641\\
231	0.0811	-0.641\\
231	0.0933	-0.641\\
231	0.107	-0.641\\
231	0.123	-0.641\\
231	0.142	-0.641\\
231	0.163	-0.64\\
231	0.187	-0.64\\
231	0.215	-0.64\\
231	0.248	-0.64\\
231	0.285	-0.639\\
231	0.327	-0.638\\
231	0.376	-0.638\\
231	0.433	-0.637\\
231	0.498	-0.635\\
231	0.572	-0.633\\
231	0.658	-0.631\\
231	0.756	-0.627\\
231	0.87	-0.623\\
231	1	-0.617\\
231	1.15	-0.609\\
231	1.32	-0.599\\
231	1.52	-0.586\\
231	1.75	-0.568\\
231	2.01	-0.544\\
231	2.31	-0.513\\
231	2.66	-0.472\\
231	3.05	-0.419\\
231	3.51	-0.354\\
231	4.04	-0.282\\
231	4.64	-0.213\\
231	5.34	-0.159\\
231	6.14	-0.135\\
231	7.05	-0.151\\
231	8.11	-0.212\\
231	9.33	-0.314\\
231	10.7	-0.45\\
231	12.3	-0.607\\
231	14.2	-0.773\\
231	16.3	-0.939\\
231	18.7	-1.09\\
231	21.5	-1.23\\
231	24.8	-1.36\\
231	28.5	-1.46\\
231	32.7	-1.55\\
231	37.6	-1.62\\
231	43.3	-1.67\\
231	49.8	-1.71\\
231	57.2	-1.75\\
231	65.8	-1.78\\
231	75.6	-1.8\\
231	87	-1.81\\
231	100	-1.82\\
266	0.0001	-0.687\\
266	0.000115	-0.687\\
266	0.000132	-0.687\\
266	0.000152	-0.687\\
266	0.000175	-0.687\\
266	0.000201	-0.687\\
266	0.000231	-0.687\\
266	0.000266	-0.687\\
266	0.000305	-0.687\\
266	0.000351	-0.687\\
266	0.000404	-0.687\\
266	0.000464	-0.687\\
266	0.000534	-0.687\\
266	0.000614	-0.687\\
266	0.000705	-0.687\\
266	0.000811	-0.687\\
266	0.000933	-0.687\\
266	0.00107	-0.687\\
266	0.00123	-0.687\\
266	0.00142	-0.687\\
266	0.00163	-0.687\\
266	0.00187	-0.687\\
266	0.00215	-0.687\\
266	0.00248	-0.687\\
266	0.00285	-0.687\\
266	0.00327	-0.687\\
266	0.00376	-0.687\\
266	0.00433	-0.687\\
266	0.00498	-0.687\\
266	0.00572	-0.687\\
266	0.00658	-0.687\\
266	0.00756	-0.687\\
266	0.0087	-0.687\\
266	0.01	-0.687\\
266	0.0115	-0.687\\
266	0.0132	-0.687\\
266	0.0152	-0.687\\
266	0.0175	-0.687\\
266	0.0201	-0.687\\
266	0.0231	-0.687\\
266	0.0266	-0.687\\
266	0.0305	-0.687\\
266	0.0351	-0.687\\
266	0.0404	-0.687\\
266	0.0464	-0.687\\
266	0.0534	-0.687\\
266	0.0614	-0.687\\
266	0.0705	-0.687\\
266	0.0811	-0.687\\
266	0.0933	-0.687\\
266	0.107	-0.687\\
266	0.123	-0.687\\
266	0.142	-0.687\\
266	0.163	-0.687\\
266	0.187	-0.687\\
266	0.215	-0.686\\
266	0.248	-0.686\\
266	0.285	-0.686\\
266	0.327	-0.685\\
266	0.376	-0.684\\
266	0.433	-0.683\\
266	0.498	-0.682\\
266	0.572	-0.68\\
266	0.658	-0.678\\
266	0.756	-0.675\\
266	0.87	-0.67\\
266	1	-0.665\\
266	1.15	-0.658\\
266	1.32	-0.648\\
266	1.52	-0.636\\
266	1.75	-0.619\\
266	2.01	-0.597\\
266	2.31	-0.568\\
266	2.66	-0.529\\
266	3.05	-0.479\\
266	3.51	-0.416\\
266	4.04	-0.342\\
266	4.64	-0.264\\
266	5.34	-0.196\\
266	6.14	-0.153\\
266	7.05	-0.148\\
266	8.11	-0.189\\
266	9.33	-0.277\\
266	10.7	-0.406\\
266	12.3	-0.564\\
266	14.2	-0.739\\
266	16.3	-0.919\\
266	18.7	-1.09\\
266	21.5	-1.25\\
266	24.8	-1.39\\
266	28.5	-1.51\\
266	32.7	-1.61\\
266	37.6	-1.7\\
266	43.3	-1.76\\
266	49.8	-1.82\\
266	57.2	-1.86\\
266	65.8	-1.89\\
266	75.6	-1.92\\
266	87	-1.93\\
266	100	-1.95\\
305	0.0001	-0.737\\
305	0.000115	-0.737\\
305	0.000132	-0.737\\
305	0.000152	-0.737\\
305	0.000175	-0.737\\
305	0.000201	-0.737\\
305	0.000231	-0.737\\
305	0.000266	-0.737\\
305	0.000305	-0.737\\
305	0.000351	-0.737\\
305	0.000404	-0.737\\
305	0.000464	-0.737\\
305	0.000534	-0.737\\
305	0.000614	-0.737\\
305	0.000705	-0.737\\
305	0.000811	-0.737\\
305	0.000933	-0.737\\
305	0.00107	-0.737\\
305	0.00123	-0.737\\
305	0.00142	-0.737\\
305	0.00163	-0.737\\
305	0.00187	-0.737\\
305	0.00215	-0.737\\
305	0.00248	-0.737\\
305	0.00285	-0.737\\
305	0.00327	-0.737\\
305	0.00376	-0.737\\
305	0.00433	-0.737\\
305	0.00498	-0.737\\
305	0.00572	-0.737\\
305	0.00658	-0.737\\
305	0.00756	-0.737\\
305	0.0087	-0.737\\
305	0.01	-0.737\\
305	0.0115	-0.737\\
305	0.0132	-0.737\\
305	0.0152	-0.737\\
305	0.0175	-0.737\\
305	0.0201	-0.737\\
305	0.0231	-0.737\\
305	0.0266	-0.737\\
305	0.0305	-0.737\\
305	0.0351	-0.737\\
305	0.0404	-0.737\\
305	0.0464	-0.737\\
305	0.0534	-0.737\\
305	0.0614	-0.737\\
305	0.0705	-0.737\\
305	0.0811	-0.737\\
305	0.0933	-0.737\\
305	0.107	-0.737\\
305	0.123	-0.737\\
305	0.142	-0.737\\
305	0.163	-0.736\\
305	0.187	-0.736\\
305	0.215	-0.736\\
305	0.248	-0.736\\
305	0.285	-0.735\\
305	0.327	-0.735\\
305	0.376	-0.734\\
305	0.433	-0.733\\
305	0.498	-0.732\\
305	0.572	-0.73\\
305	0.658	-0.728\\
305	0.756	-0.725\\
305	0.87	-0.721\\
305	1	-0.716\\
305	1.15	-0.709\\
305	1.32	-0.701\\
305	1.52	-0.689\\
305	1.75	-0.673\\
305	2.01	-0.653\\
305	2.31	-0.626\\
305	2.66	-0.59\\
305	3.05	-0.542\\
305	3.51	-0.482\\
305	4.04	-0.407\\
305	4.64	-0.325\\
305	5.34	-0.245\\
305	6.14	-0.183\\
305	7.05	-0.155\\
305	8.11	-0.174\\
305	9.33	-0.244\\
305	10.7	-0.361\\
305	12.3	-0.517\\
305	14.2	-0.698\\
305	16.3	-0.889\\
305	18.7	-1.08\\
305	21.5	-1.26\\
305	24.8	-1.42\\
305	28.5	-1.56\\
305	32.7	-1.68\\
305	37.6	-1.78\\
305	43.3	-1.86\\
305	49.8	-1.92\\
305	57.2	-1.97\\
305	65.8	-2.01\\
305	75.6	-2.04\\
305	87	-2.06\\
305	100	-2.08\\
351	0.0001	-0.79\\
351	0.000115	-0.79\\
351	0.000132	-0.79\\
351	0.000152	-0.79\\
351	0.000175	-0.79\\
351	0.000201	-0.79\\
351	0.000231	-0.79\\
351	0.000266	-0.79\\
351	0.000305	-0.79\\
351	0.000351	-0.79\\
351	0.000404	-0.79\\
351	0.000464	-0.79\\
351	0.000534	-0.79\\
351	0.000614	-0.79\\
351	0.000705	-0.79\\
351	0.000811	-0.79\\
351	0.000933	-0.79\\
351	0.00107	-0.79\\
351	0.00123	-0.79\\
351	0.00142	-0.79\\
351	0.00163	-0.79\\
351	0.00187	-0.79\\
351	0.00215	-0.79\\
351	0.00248	-0.79\\
351	0.00285	-0.79\\
351	0.00327	-0.79\\
351	0.00376	-0.79\\
351	0.00433	-0.79\\
351	0.00498	-0.79\\
351	0.00572	-0.79\\
351	0.00658	-0.79\\
351	0.00756	-0.79\\
351	0.0087	-0.79\\
351	0.01	-0.79\\
351	0.0115	-0.79\\
351	0.0132	-0.79\\
351	0.0152	-0.79\\
351	0.0175	-0.79\\
351	0.0201	-0.79\\
351	0.0231	-0.79\\
351	0.0266	-0.79\\
351	0.0305	-0.79\\
351	0.0351	-0.79\\
351	0.0404	-0.79\\
351	0.0464	-0.79\\
351	0.0534	-0.79\\
351	0.0614	-0.79\\
351	0.0705	-0.79\\
351	0.0811	-0.79\\
351	0.0933	-0.79\\
351	0.107	-0.79\\
351	0.123	-0.79\\
351	0.142	-0.79\\
351	0.163	-0.79\\
351	0.187	-0.79\\
351	0.215	-0.789\\
351	0.248	-0.789\\
351	0.285	-0.789\\
351	0.327	-0.788\\
351	0.376	-0.788\\
351	0.433	-0.787\\
351	0.498	-0.785\\
351	0.572	-0.784\\
351	0.658	-0.782\\
351	0.756	-0.779\\
351	0.87	-0.776\\
351	1	-0.771\\
351	1.15	-0.765\\
351	1.32	-0.756\\
351	1.52	-0.745\\
351	1.75	-0.731\\
351	2.01	-0.712\\
351	2.31	-0.686\\
351	2.66	-0.653\\
351	3.05	-0.609\\
351	3.51	-0.551\\
351	4.04	-0.478\\
351	4.64	-0.393\\
351	5.34	-0.304\\
351	6.14	-0.226\\
351	7.05	-0.176\\
351	8.11	-0.17\\
351	9.33	-0.217\\
351	10.7	-0.319\\
351	12.3	-0.467\\
351	14.2	-0.649\\
351	16.3	-0.85\\
351	18.7	-1.06\\
351	21.5	-1.26\\
351	24.8	-1.44\\
351	28.5	-1.6\\
351	32.7	-1.74\\
351	37.6	-1.86\\
351	43.3	-1.95\\
351	49.8	-2.03\\
351	57.2	-2.09\\
351	65.8	-2.14\\
351	75.6	-2.17\\
351	87	-2.2\\
351	100	-2.22\\
404	0.0001	-0.847\\
404	0.000115	-0.847\\
404	0.000132	-0.847\\
404	0.000152	-0.847\\
404	0.000175	-0.847\\
404	0.000201	-0.847\\
404	0.000231	-0.847\\
404	0.000266	-0.847\\
404	0.000305	-0.847\\
404	0.000351	-0.847\\
404	0.000404	-0.847\\
404	0.000464	-0.847\\
404	0.000534	-0.847\\
404	0.000614	-0.847\\
404	0.000705	-0.847\\
404	0.000811	-0.847\\
404	0.000933	-0.847\\
404	0.00107	-0.847\\
404	0.00123	-0.847\\
404	0.00142	-0.847\\
404	0.00163	-0.847\\
404	0.00187	-0.847\\
404	0.00215	-0.847\\
404	0.00248	-0.847\\
404	0.00285	-0.847\\
404	0.00327	-0.847\\
404	0.00376	-0.847\\
404	0.00433	-0.847\\
404	0.00498	-0.847\\
404	0.00572	-0.847\\
404	0.00658	-0.847\\
404	0.00756	-0.847\\
404	0.0087	-0.847\\
404	0.01	-0.847\\
404	0.0115	-0.847\\
404	0.0132	-0.847\\
404	0.0152	-0.847\\
404	0.0175	-0.847\\
404	0.0201	-0.847\\
404	0.0231	-0.847\\
404	0.0266	-0.847\\
404	0.0305	-0.847\\
404	0.0351	-0.847\\
404	0.0404	-0.847\\
404	0.0464	-0.847\\
404	0.0534	-0.847\\
404	0.0614	-0.847\\
404	0.0705	-0.847\\
404	0.0811	-0.847\\
404	0.0933	-0.847\\
404	0.107	-0.847\\
404	0.123	-0.847\\
404	0.142	-0.847\\
404	0.163	-0.847\\
404	0.187	-0.847\\
404	0.215	-0.847\\
404	0.248	-0.846\\
404	0.285	-0.846\\
404	0.327	-0.845\\
404	0.376	-0.845\\
404	0.433	-0.844\\
404	0.498	-0.843\\
404	0.572	-0.841\\
404	0.658	-0.84\\
404	0.756	-0.837\\
404	0.87	-0.834\\
404	1	-0.829\\
404	1.15	-0.823\\
404	1.32	-0.816\\
404	1.52	-0.806\\
404	1.75	-0.792\\
404	2.01	-0.774\\
404	2.31	-0.751\\
404	2.66	-0.719\\
404	3.05	-0.678\\
404	3.51	-0.624\\
404	4.04	-0.554\\
404	4.64	-0.468\\
404	5.34	-0.373\\
404	6.14	-0.281\\
404	7.05	-0.21\\
404	8.11	-0.179\\
404	9.33	-0.2\\
404	10.7	-0.28\\
404	12.3	-0.416\\
404	14.2	-0.595\\
404	16.3	-0.802\\
404	18.7	-1.02\\
404	21.5	-1.24\\
404	24.8	-1.45\\
404	28.5	-1.63\\
404	32.7	-1.79\\
404	37.6	-1.93\\
404	43.3	-2.04\\
404	49.8	-2.14\\
404	57.2	-2.21\\
404	65.8	-2.27\\
404	75.6	-2.31\\
404	87	-2.35\\
404	100	-2.37\\
464	0.0001	-0.909\\
464	0.000115	-0.909\\
464	0.000132	-0.909\\
464	0.000152	-0.909\\
464	0.000175	-0.909\\
464	0.000201	-0.909\\
464	0.000231	-0.909\\
464	0.000266	-0.909\\
464	0.000305	-0.909\\
464	0.000351	-0.909\\
464	0.000404	-0.909\\
464	0.000464	-0.909\\
464	0.000534	-0.909\\
464	0.000614	-0.909\\
464	0.000705	-0.909\\
464	0.000811	-0.909\\
464	0.000933	-0.909\\
464	0.00107	-0.909\\
464	0.00123	-0.909\\
464	0.00142	-0.909\\
464	0.00163	-0.909\\
464	0.00187	-0.909\\
464	0.00215	-0.909\\
464	0.00248	-0.909\\
464	0.00285	-0.909\\
464	0.00327	-0.909\\
464	0.00376	-0.909\\
464	0.00433	-0.909\\
464	0.00498	-0.909\\
464	0.00572	-0.909\\
464	0.00658	-0.909\\
464	0.00756	-0.909\\
464	0.0087	-0.909\\
464	0.01	-0.909\\
464	0.0115	-0.909\\
464	0.0132	-0.909\\
464	0.0152	-0.909\\
464	0.0175	-0.909\\
464	0.0201	-0.909\\
464	0.0231	-0.909\\
464	0.0266	-0.909\\
464	0.0305	-0.909\\
464	0.0351	-0.909\\
464	0.0404	-0.909\\
464	0.0464	-0.909\\
464	0.0534	-0.909\\
464	0.0614	-0.909\\
464	0.0705	-0.909\\
464	0.0811	-0.909\\
464	0.0933	-0.908\\
464	0.107	-0.908\\
464	0.123	-0.908\\
464	0.142	-0.908\\
464	0.163	-0.908\\
464	0.187	-0.908\\
464	0.215	-0.908\\
464	0.248	-0.908\\
464	0.285	-0.907\\
464	0.327	-0.907\\
464	0.376	-0.906\\
464	0.433	-0.905\\
464	0.498	-0.904\\
464	0.572	-0.903\\
464	0.658	-0.901\\
464	0.756	-0.899\\
464	0.87	-0.896\\
464	1	-0.892\\
464	1.15	-0.886\\
464	1.32	-0.879\\
464	1.52	-0.87\\
464	1.75	-0.857\\
464	2.01	-0.84\\
464	2.31	-0.818\\
464	2.66	-0.789\\
464	3.05	-0.751\\
464	3.51	-0.7\\
464	4.04	-0.633\\
464	4.64	-0.55\\
464	5.34	-0.452\\
464	6.14	-0.349\\
464	7.05	-0.259\\
464	8.11	-0.202\\
464	9.33	-0.195\\
464	10.7	-0.25\\
464	12.3	-0.366\\
464	14.2	-0.537\\
464	16.3	-0.746\\
464	18.7	-0.977\\
464	21.5	-1.21\\
464	24.8	-1.44\\
464	28.5	-1.65\\
464	32.7	-1.84\\
464	37.6	-2\\
464	43.3	-2.13\\
464	49.8	-2.24\\
464	57.2	-2.33\\
464	65.8	-2.4\\
464	75.6	-2.46\\
464	87	-2.5\\
464	100	-2.53\\
534	0.0001	-0.974\\
534	0.000115	-0.974\\
534	0.000132	-0.974\\
534	0.000152	-0.974\\
534	0.000175	-0.974\\
534	0.000201	-0.974\\
534	0.000231	-0.974\\
534	0.000266	-0.974\\
534	0.000305	-0.974\\
534	0.000351	-0.974\\
534	0.000404	-0.974\\
534	0.000464	-0.974\\
534	0.000534	-0.974\\
534	0.000614	-0.974\\
534	0.000705	-0.974\\
534	0.000811	-0.974\\
534	0.000933	-0.974\\
534	0.00107	-0.974\\
534	0.00123	-0.974\\
534	0.00142	-0.974\\
534	0.00163	-0.974\\
534	0.00187	-0.974\\
534	0.00215	-0.974\\
534	0.00248	-0.974\\
534	0.00285	-0.974\\
534	0.00327	-0.974\\
534	0.00376	-0.974\\
534	0.00433	-0.974\\
534	0.00498	-0.974\\
534	0.00572	-0.974\\
534	0.00658	-0.974\\
534	0.00756	-0.974\\
534	0.0087	-0.974\\
534	0.01	-0.974\\
534	0.0115	-0.974\\
534	0.0132	-0.974\\
534	0.0152	-0.974\\
534	0.0175	-0.974\\
534	0.0201	-0.974\\
534	0.0231	-0.974\\
534	0.0266	-0.974\\
534	0.0305	-0.974\\
534	0.0351	-0.974\\
534	0.0404	-0.974\\
534	0.0464	-0.974\\
534	0.0534	-0.974\\
534	0.0614	-0.974\\
534	0.0705	-0.974\\
534	0.0811	-0.974\\
534	0.0933	-0.974\\
534	0.107	-0.974\\
534	0.123	-0.974\\
534	0.142	-0.974\\
534	0.163	-0.974\\
534	0.187	-0.974\\
534	0.215	-0.974\\
534	0.248	-0.973\\
534	0.285	-0.973\\
534	0.327	-0.973\\
534	0.376	-0.972\\
534	0.433	-0.971\\
534	0.498	-0.97\\
534	0.572	-0.969\\
534	0.658	-0.967\\
534	0.756	-0.965\\
534	0.87	-0.962\\
534	1	-0.959\\
534	1.15	-0.953\\
534	1.32	-0.947\\
534	1.52	-0.938\\
534	1.75	-0.926\\
534	2.01	-0.911\\
534	2.31	-0.89\\
534	2.66	-0.863\\
534	3.05	-0.827\\
534	3.51	-0.78\\
534	4.04	-0.717\\
534	4.64	-0.637\\
534	5.34	-0.539\\
534	6.14	-0.429\\
534	7.05	-0.323\\
534	8.11	-0.242\\
534	9.33	-0.205\\
534	10.7	-0.23\\
534	12.3	-0.322\\
534	14.2	-0.478\\
534	16.3	-0.684\\
534	18.7	-0.922\\
534	21.5	-1.18\\
534	24.8	-1.43\\
534	28.5	-1.66\\
534	32.7	-1.88\\
534	37.6	-2.06\\
534	43.3	-2.22\\
534	49.8	-2.35\\
534	57.2	-2.46\\
534	65.8	-2.54\\
534	75.6	-2.61\\
534	87	-2.66\\
534	100	-2.7\\
614	0.0001	-1.04\\
614	0.000115	-1.04\\
614	0.000132	-1.04\\
614	0.000152	-1.04\\
614	0.000175	-1.04\\
614	0.000201	-1.04\\
614	0.000231	-1.04\\
614	0.000266	-1.04\\
614	0.000305	-1.04\\
614	0.000351	-1.04\\
614	0.000404	-1.04\\
614	0.000464	-1.04\\
614	0.000534	-1.04\\
614	0.000614	-1.04\\
614	0.000705	-1.04\\
614	0.000811	-1.04\\
614	0.000933	-1.04\\
614	0.00107	-1.04\\
614	0.00123	-1.04\\
614	0.00142	-1.04\\
614	0.00163	-1.04\\
614	0.00187	-1.04\\
614	0.00215	-1.04\\
614	0.00248	-1.04\\
614	0.00285	-1.04\\
614	0.00327	-1.04\\
614	0.00376	-1.04\\
614	0.00433	-1.04\\
614	0.00498	-1.04\\
614	0.00572	-1.04\\
614	0.00658	-1.04\\
614	0.00756	-1.04\\
614	0.0087	-1.04\\
614	0.01	-1.04\\
614	0.0115	-1.04\\
614	0.0132	-1.04\\
614	0.0152	-1.04\\
614	0.0175	-1.04\\
614	0.0201	-1.04\\
614	0.0231	-1.04\\
614	0.0266	-1.04\\
614	0.0305	-1.04\\
614	0.0351	-1.04\\
614	0.0404	-1.04\\
614	0.0464	-1.04\\
614	0.0534	-1.04\\
614	0.0614	-1.04\\
614	0.0705	-1.04\\
614	0.0811	-1.04\\
614	0.0933	-1.04\\
614	0.107	-1.04\\
614	0.123	-1.04\\
614	0.142	-1.04\\
614	0.163	-1.04\\
614	0.187	-1.04\\
614	0.215	-1.04\\
614	0.248	-1.04\\
614	0.285	-1.04\\
614	0.327	-1.04\\
614	0.376	-1.04\\
614	0.433	-1.04\\
614	0.498	-1.04\\
614	0.572	-1.04\\
614	0.658	-1.04\\
614	0.756	-1.04\\
614	0.87	-1.03\\
614	1	-1.03\\
614	1.15	-1.03\\
614	1.32	-1.02\\
614	1.52	-1.01\\
614	1.75	-1\\
614	2.01	-0.985\\
614	2.31	-0.966\\
614	2.66	-0.941\\
614	3.05	-0.907\\
614	3.51	-0.863\\
614	4.04	-0.805\\
614	4.64	-0.728\\
614	5.34	-0.632\\
614	6.14	-0.52\\
614	7.05	-0.402\\
614	8.11	-0.298\\
614	9.33	-0.232\\
614	10.7	-0.225\\
614	12.3	-0.287\\
614	14.2	-0.421\\
614	16.3	-0.617\\
614	18.7	-0.858\\
614	21.5	-1.12\\
614	24.8	-1.4\\
614	28.5	-1.66\\
614	32.7	-1.9\\
614	37.6	-2.12\\
614	43.3	-2.3\\
614	49.8	-2.45\\
614	57.2	-2.58\\
614	65.8	-2.68\\
614	75.6	-2.76\\
614	87	-2.82\\
614	100	-2.87\\
705	0.0001	-1.12\\
705	0.000115	-1.12\\
705	0.000132	-1.12\\
705	0.000152	-1.12\\
705	0.000175	-1.12\\
705	0.000201	-1.12\\
705	0.000231	-1.12\\
705	0.000266	-1.12\\
705	0.000305	-1.12\\
705	0.000351	-1.12\\
705	0.000404	-1.12\\
705	0.000464	-1.12\\
705	0.000534	-1.12\\
705	0.000614	-1.12\\
705	0.000705	-1.12\\
705	0.000811	-1.12\\
705	0.000933	-1.12\\
705	0.00107	-1.12\\
705	0.00123	-1.12\\
705	0.00142	-1.12\\
705	0.00163	-1.12\\
705	0.00187	-1.12\\
705	0.00215	-1.12\\
705	0.00248	-1.12\\
705	0.00285	-1.12\\
705	0.00327	-1.12\\
705	0.00376	-1.12\\
705	0.00433	-1.12\\
705	0.00498	-1.12\\
705	0.00572	-1.12\\
705	0.00658	-1.12\\
705	0.00756	-1.12\\
705	0.0087	-1.12\\
705	0.01	-1.12\\
705	0.0115	-1.12\\
705	0.0132	-1.12\\
705	0.0152	-1.12\\
705	0.0175	-1.12\\
705	0.0201	-1.12\\
705	0.0231	-1.12\\
705	0.0266	-1.12\\
705	0.0305	-1.12\\
705	0.0351	-1.12\\
705	0.0404	-1.12\\
705	0.0464	-1.12\\
705	0.0534	-1.12\\
705	0.0614	-1.12\\
705	0.0705	-1.12\\
705	0.0811	-1.12\\
705	0.0933	-1.12\\
705	0.107	-1.12\\
705	0.123	-1.12\\
705	0.142	-1.12\\
705	0.163	-1.12\\
705	0.187	-1.12\\
705	0.215	-1.12\\
705	0.248	-1.12\\
705	0.285	-1.12\\
705	0.327	-1.12\\
705	0.376	-1.12\\
705	0.433	-1.12\\
705	0.498	-1.12\\
705	0.572	-1.12\\
705	0.658	-1.11\\
705	0.756	-1.11\\
705	0.87	-1.11\\
705	1	-1.11\\
705	1.15	-1.1\\
705	1.32	-1.1\\
705	1.52	-1.09\\
705	1.75	-1.08\\
705	2.01	-1.06\\
705	2.31	-1.05\\
705	2.66	-1.02\\
705	3.05	-0.992\\
705	3.51	-0.951\\
705	4.04	-0.896\\
705	4.64	-0.824\\
705	5.34	-0.732\\
705	6.14	-0.619\\
705	7.05	-0.494\\
705	8.11	-0.372\\
705	9.33	-0.278\\
705	10.7	-0.236\\
705	12.3	-0.265\\
705	14.2	-0.371\\
705	16.3	-0.549\\
705	18.7	-0.786\\
705	21.5	-1.06\\
705	24.8	-1.35\\
705	28.5	-1.64\\
705	32.7	-1.91\\
705	37.6	-2.16\\
705	43.3	-2.37\\
705	49.8	-2.55\\
705	57.2	-2.7\\
705	65.8	-2.82\\
705	75.6	-2.92\\
705	87	-3\\
705	100	-3.06\\
811	0.0001	-1.2\\
811	0.000115	-1.2\\
811	0.000132	-1.2\\
811	0.000152	-1.2\\
811	0.000175	-1.2\\
811	0.000201	-1.2\\
811	0.000231	-1.2\\
811	0.000266	-1.2\\
811	0.000305	-1.2\\
811	0.000351	-1.2\\
811	0.000404	-1.2\\
811	0.000464	-1.2\\
811	0.000534	-1.2\\
811	0.000614	-1.2\\
811	0.000705	-1.2\\
811	0.000811	-1.2\\
811	0.000933	-1.2\\
811	0.00107	-1.2\\
811	0.00123	-1.2\\
811	0.00142	-1.2\\
811	0.00163	-1.2\\
811	0.00187	-1.2\\
811	0.00215	-1.2\\
811	0.00248	-1.2\\
811	0.00285	-1.2\\
811	0.00327	-1.2\\
811	0.00376	-1.2\\
811	0.00433	-1.2\\
811	0.00498	-1.2\\
811	0.00572	-1.2\\
811	0.00658	-1.2\\
811	0.00756	-1.2\\
811	0.0087	-1.2\\
811	0.01	-1.2\\
811	0.0115	-1.2\\
811	0.0132	-1.2\\
811	0.0152	-1.2\\
811	0.0175	-1.2\\
811	0.0201	-1.2\\
811	0.0231	-1.2\\
811	0.0266	-1.2\\
811	0.0305	-1.2\\
811	0.0351	-1.2\\
811	0.0404	-1.2\\
811	0.0464	-1.2\\
811	0.0534	-1.2\\
811	0.0614	-1.2\\
811	0.0705	-1.2\\
811	0.0811	-1.2\\
811	0.0933	-1.2\\
811	0.107	-1.2\\
811	0.123	-1.2\\
811	0.142	-1.2\\
811	0.163	-1.2\\
811	0.187	-1.2\\
811	0.215	-1.2\\
811	0.248	-1.2\\
811	0.285	-1.2\\
811	0.327	-1.2\\
811	0.376	-1.2\\
811	0.433	-1.2\\
811	0.498	-1.2\\
811	0.572	-1.2\\
811	0.658	-1.2\\
811	0.756	-1.19\\
811	0.87	-1.19\\
811	1	-1.19\\
811	1.15	-1.18\\
811	1.32	-1.18\\
811	1.52	-1.17\\
811	1.75	-1.16\\
811	2.01	-1.15\\
811	2.31	-1.13\\
811	2.66	-1.11\\
811	3.05	-1.08\\
811	3.51	-1.04\\
811	4.04	-0.992\\
811	4.64	-0.925\\
811	5.34	-0.837\\
811	6.14	-0.727\\
811	7.05	-0.597\\
811	8.11	-0.462\\
811	9.33	-0.343\\
811	10.7	-0.267\\
811	12.3	-0.258\\
811	14.2	-0.33\\
811	16.3	-0.484\\
811	18.7	-0.709\\
811	21.5	-0.986\\
811	24.8	-1.29\\
811	28.5	-1.61\\
811	32.7	-1.91\\
811	37.6	-2.19\\
811	43.3	-2.43\\
811	49.8	-2.64\\
811	57.2	-2.82\\
811	65.8	-2.97\\
811	75.6	-3.08\\
811	87	-3.17\\
811	100	-3.25\\
933	0.0001	-1.29\\
933	0.000115	-1.29\\
933	0.000132	-1.29\\
933	0.000152	-1.29\\
933	0.000175	-1.29\\
933	0.000201	-1.29\\
933	0.000231	-1.29\\
933	0.000266	-1.29\\
933	0.000305	-1.29\\
933	0.000351	-1.29\\
933	0.000404	-1.29\\
933	0.000464	-1.29\\
933	0.000534	-1.29\\
933	0.000614	-1.29\\
933	0.000705	-1.29\\
933	0.000811	-1.29\\
933	0.000933	-1.29\\
933	0.00107	-1.29\\
933	0.00123	-1.29\\
933	0.00142	-1.29\\
933	0.00163	-1.29\\
933	0.00187	-1.29\\
933	0.00215	-1.29\\
933	0.00248	-1.29\\
933	0.00285	-1.29\\
933	0.00327	-1.29\\
933	0.00376	-1.29\\
933	0.00433	-1.29\\
933	0.00498	-1.29\\
933	0.00572	-1.29\\
933	0.00658	-1.29\\
933	0.00756	-1.29\\
933	0.0087	-1.29\\
933	0.01	-1.29\\
933	0.0115	-1.29\\
933	0.0132	-1.29\\
933	0.0152	-1.29\\
933	0.0175	-1.29\\
933	0.0201	-1.29\\
933	0.0231	-1.29\\
933	0.0266	-1.29\\
933	0.0305	-1.29\\
933	0.0351	-1.29\\
933	0.0404	-1.29\\
933	0.0464	-1.29\\
933	0.0534	-1.29\\
933	0.0614	-1.29\\
933	0.0705	-1.29\\
933	0.0811	-1.29\\
933	0.0933	-1.29\\
933	0.107	-1.29\\
933	0.123	-1.29\\
933	0.142	-1.29\\
933	0.163	-1.29\\
933	0.187	-1.29\\
933	0.215	-1.29\\
933	0.248	-1.29\\
933	0.285	-1.29\\
933	0.327	-1.29\\
933	0.376	-1.29\\
933	0.433	-1.29\\
933	0.498	-1.28\\
933	0.572	-1.28\\
933	0.658	-1.28\\
933	0.756	-1.28\\
933	0.87	-1.28\\
933	1	-1.28\\
933	1.15	-1.27\\
933	1.32	-1.27\\
933	1.52	-1.26\\
933	1.75	-1.25\\
933	2.01	-1.24\\
933	2.31	-1.22\\
933	2.66	-1.2\\
933	3.05	-1.18\\
933	3.51	-1.14\\
933	4.04	-1.09\\
933	4.64	-1.03\\
933	5.34	-0.948\\
933	6.14	-0.842\\
933	7.05	-0.712\\
933	8.11	-0.567\\
933	9.33	-0.428\\
933	10.7	-0.319\\
933	12.3	-0.271\\
933	14.2	-0.304\\
933	16.3	-0.426\\
933	18.7	-0.632\\
933	21.5	-0.904\\
933	24.8	-1.22\\
933	28.5	-1.55\\
933	32.7	-1.89\\
933	37.6	-2.2\\
933	43.3	-2.48\\
933	49.8	-2.73\\
933	57.2	-2.94\\
933	65.8	-3.11\\
933	75.6	-3.25\\
933	87	-3.36\\
933	100	-3.45\\
1070	0.0001	-1.38\\
1070	0.000115	-1.38\\
1070	0.000132	-1.38\\
1070	0.000152	-1.38\\
1070	0.000175	-1.38\\
1070	0.000201	-1.38\\
1070	0.000231	-1.38\\
1070	0.000266	-1.38\\
1070	0.000305	-1.38\\
1070	0.000351	-1.38\\
1070	0.000404	-1.38\\
1070	0.000464	-1.38\\
1070	0.000534	-1.38\\
1070	0.000614	-1.38\\
1070	0.000705	-1.38\\
1070	0.000811	-1.38\\
1070	0.000933	-1.38\\
1070	0.00107	-1.38\\
1070	0.00123	-1.38\\
1070	0.00142	-1.38\\
1070	0.00163	-1.38\\
1070	0.00187	-1.38\\
1070	0.00215	-1.38\\
1070	0.00248	-1.38\\
1070	0.00285	-1.38\\
1070	0.00327	-1.38\\
1070	0.00376	-1.38\\
1070	0.00433	-1.38\\
1070	0.00498	-1.38\\
1070	0.00572	-1.38\\
1070	0.00658	-1.38\\
1070	0.00756	-1.38\\
1070	0.0087	-1.38\\
1070	0.01	-1.38\\
1070	0.0115	-1.38\\
1070	0.0132	-1.38\\
1070	0.0152	-1.38\\
1070	0.0175	-1.38\\
1070	0.0201	-1.38\\
1070	0.0231	-1.38\\
1070	0.0266	-1.38\\
1070	0.0305	-1.38\\
1070	0.0351	-1.38\\
1070	0.0404	-1.38\\
1070	0.0464	-1.38\\
1070	0.0534	-1.38\\
1070	0.0614	-1.38\\
1070	0.0705	-1.38\\
1070	0.0811	-1.38\\
1070	0.0933	-1.38\\
1070	0.107	-1.38\\
1070	0.123	-1.38\\
1070	0.142	-1.38\\
1070	0.163	-1.38\\
1070	0.187	-1.38\\
1070	0.215	-1.38\\
1070	0.248	-1.38\\
1070	0.285	-1.38\\
1070	0.327	-1.38\\
1070	0.376	-1.38\\
1070	0.433	-1.38\\
1070	0.498	-1.38\\
1070	0.572	-1.38\\
1070	0.658	-1.38\\
1070	0.756	-1.37\\
1070	0.87	-1.37\\
1070	1	-1.37\\
1070	1.15	-1.37\\
1070	1.32	-1.36\\
1070	1.52	-1.36\\
1070	1.75	-1.35\\
1070	2.01	-1.34\\
1070	2.31	-1.32\\
1070	2.66	-1.3\\
1070	3.05	-1.28\\
1070	3.51	-1.24\\
1070	4.04	-1.2\\
1070	4.64	-1.14\\
1070	5.34	-1.06\\
1070	6.14	-0.963\\
1070	7.05	-0.836\\
1070	8.11	-0.687\\
1070	9.33	-0.531\\
1070	10.7	-0.394\\
1070	12.3	-0.307\\
1070	14.2	-0.297\\
1070	16.3	-0.38\\
1070	18.7	-0.557\\
1070	21.5	-0.816\\
1070	24.8	-1.13\\
1070	28.5	-1.49\\
1070	32.7	-1.85\\
1070	37.6	-2.19\\
1070	43.3	-2.51\\
1070	49.8	-2.8\\
1070	57.2	-3.04\\
1070	65.8	-3.24\\
1070	75.6	-3.41\\
1070	87	-3.54\\
1070	100	-3.65\\
1230	0.0001	-1.48\\
1230	0.000115	-1.48\\
1230	0.000132	-1.48\\
1230	0.000152	-1.48\\
1230	0.000175	-1.48\\
1230	0.000201	-1.48\\
1230	0.000231	-1.48\\
1230	0.000266	-1.48\\
1230	0.000305	-1.48\\
1230	0.000351	-1.48\\
1230	0.000404	-1.48\\
1230	0.000464	-1.48\\
1230	0.000534	-1.48\\
1230	0.000614	-1.48\\
1230	0.000705	-1.48\\
1230	0.000811	-1.48\\
1230	0.000933	-1.48\\
1230	0.00107	-1.48\\
1230	0.00123	-1.48\\
1230	0.00142	-1.48\\
1230	0.00163	-1.48\\
1230	0.00187	-1.48\\
1230	0.00215	-1.48\\
1230	0.00248	-1.48\\
1230	0.00285	-1.48\\
1230	0.00327	-1.48\\
1230	0.00376	-1.48\\
1230	0.00433	-1.48\\
1230	0.00498	-1.48\\
1230	0.00572	-1.48\\
1230	0.00658	-1.48\\
1230	0.00756	-1.48\\
1230	0.0087	-1.48\\
1230	0.01	-1.48\\
1230	0.0115	-1.48\\
1230	0.0132	-1.48\\
1230	0.0152	-1.48\\
1230	0.0175	-1.48\\
1230	0.0201	-1.48\\
1230	0.0231	-1.48\\
1230	0.0266	-1.48\\
1230	0.0305	-1.48\\
1230	0.0351	-1.48\\
1230	0.0404	-1.48\\
1230	0.0464	-1.48\\
1230	0.0534	-1.48\\
1230	0.0614	-1.48\\
1230	0.0705	-1.48\\
1230	0.0811	-1.48\\
1230	0.0933	-1.48\\
1230	0.107	-1.48\\
1230	0.123	-1.48\\
1230	0.142	-1.48\\
1230	0.163	-1.48\\
1230	0.187	-1.48\\
1230	0.215	-1.48\\
1230	0.248	-1.48\\
1230	0.285	-1.48\\
1230	0.327	-1.48\\
1230	0.376	-1.48\\
1230	0.433	-1.48\\
1230	0.498	-1.48\\
1230	0.572	-1.48\\
1230	0.658	-1.48\\
1230	0.756	-1.47\\
1230	0.87	-1.47\\
1230	1	-1.47\\
1230	1.15	-1.47\\
1230	1.32	-1.46\\
1230	1.52	-1.46\\
1230	1.75	-1.45\\
1230	2.01	-1.44\\
1230	2.31	-1.43\\
1230	2.66	-1.41\\
1230	3.05	-1.38\\
1230	3.51	-1.35\\
1230	4.04	-1.31\\
1230	4.64	-1.26\\
1230	5.34	-1.18\\
1230	6.14	-1.09\\
1230	7.05	-0.968\\
1230	8.11	-0.818\\
1230	9.33	-0.652\\
1230	10.7	-0.492\\
1230	12.3	-0.367\\
1230	14.2	-0.312\\
1230	16.3	-0.35\\
1230	18.7	-0.49\\
1230	21.5	-0.726\\
1230	24.8	-1.04\\
1230	28.5	-1.4\\
1230	32.7	-1.79\\
1230	37.6	-2.17\\
1230	43.3	-2.53\\
1230	49.8	-2.85\\
1230	57.2	-3.14\\
1230	65.8	-3.37\\
1230	75.6	-3.57\\
1230	87	-3.73\\
1230	100	-3.86\\
1420	0.0001	-1.59\\
1420	0.000115	-1.59\\
1420	0.000132	-1.59\\
1420	0.000152	-1.59\\
1420	0.000175	-1.59\\
1420	0.000201	-1.59\\
1420	0.000231	-1.59\\
1420	0.000266	-1.59\\
1420	0.000305	-1.59\\
1420	0.000351	-1.59\\
1420	0.000404	-1.59\\
1420	0.000464	-1.59\\
1420	0.000534	-1.59\\
1420	0.000614	-1.59\\
1420	0.000705	-1.59\\
1420	0.000811	-1.59\\
1420	0.000933	-1.59\\
1420	0.00107	-1.59\\
1420	0.00123	-1.59\\
1420	0.00142	-1.59\\
1420	0.00163	-1.59\\
1420	0.00187	-1.59\\
1420	0.00215	-1.59\\
1420	0.00248	-1.59\\
1420	0.00285	-1.59\\
1420	0.00327	-1.59\\
1420	0.00376	-1.59\\
1420	0.00433	-1.59\\
1420	0.00498	-1.59\\
1420	0.00572	-1.59\\
1420	0.00658	-1.59\\
1420	0.00756	-1.59\\
1420	0.0087	-1.59\\
1420	0.01	-1.59\\
1420	0.0115	-1.59\\
1420	0.0132	-1.59\\
1420	0.0152	-1.59\\
1420	0.0175	-1.59\\
1420	0.0201	-1.59\\
1420	0.0231	-1.59\\
1420	0.0266	-1.59\\
1420	0.0305	-1.59\\
1420	0.0351	-1.59\\
1420	0.0404	-1.59\\
1420	0.0464	-1.59\\
1420	0.0534	-1.59\\
1420	0.0614	-1.59\\
1420	0.0705	-1.59\\
1420	0.0811	-1.59\\
1420	0.0933	-1.59\\
1420	0.107	-1.59\\
1420	0.123	-1.59\\
1420	0.142	-1.59\\
1420	0.163	-1.59\\
1420	0.187	-1.59\\
1420	0.215	-1.59\\
1420	0.248	-1.59\\
1420	0.285	-1.59\\
1420	0.327	-1.59\\
1420	0.376	-1.59\\
1420	0.433	-1.59\\
1420	0.498	-1.59\\
1420	0.572	-1.58\\
1420	0.658	-1.58\\
1420	0.756	-1.58\\
1420	0.87	-1.58\\
1420	1	-1.58\\
1420	1.15	-1.58\\
1420	1.32	-1.57\\
1420	1.52	-1.57\\
1420	1.75	-1.56\\
1420	2.01	-1.55\\
1420	2.31	-1.54\\
1420	2.66	-1.52\\
1420	3.05	-1.5\\
1420	3.51	-1.47\\
1420	4.04	-1.43\\
1420	4.64	-1.38\\
1420	5.34	-1.31\\
1420	6.14	-1.22\\
1420	7.05	-1.11\\
1420	8.11	-0.961\\
1420	9.33	-0.79\\
1420	10.7	-0.611\\
1420	12.3	-0.453\\
1420	14.2	-0.353\\
1420	16.3	-0.341\\
1420	18.7	-0.437\\
1420	21.5	-0.64\\
1420	24.8	-0.938\\
1420	28.5	-1.3\\
1420	32.7	-1.71\\
1420	37.6	-2.12\\
1420	43.3	-2.52\\
1420	49.8	-2.89\\
1420	57.2	-3.22\\
1420	65.8	-3.5\\
1420	75.6	-3.73\\
1420	87	-3.92\\
1420	100	-4.08\\
1630	0.0001	-1.7\\
1630	0.000115	-1.7\\
1630	0.000132	-1.7\\
1630	0.000152	-1.7\\
1630	0.000175	-1.7\\
1630	0.000201	-1.7\\
1630	0.000231	-1.7\\
1630	0.000266	-1.7\\
1630	0.000305	-1.7\\
1630	0.000351	-1.7\\
1630	0.000404	-1.7\\
1630	0.000464	-1.7\\
1630	0.000534	-1.7\\
1630	0.000614	-1.7\\
1630	0.000705	-1.7\\
1630	0.000811	-1.7\\
1630	0.000933	-1.7\\
1630	0.00107	-1.7\\
1630	0.00123	-1.7\\
1630	0.00142	-1.7\\
1630	0.00163	-1.7\\
1630	0.00187	-1.7\\
1630	0.00215	-1.7\\
1630	0.00248	-1.7\\
1630	0.00285	-1.7\\
1630	0.00327	-1.7\\
1630	0.00376	-1.7\\
1630	0.00433	-1.7\\
1630	0.00498	-1.7\\
1630	0.00572	-1.7\\
1630	0.00658	-1.7\\
1630	0.00756	-1.7\\
1630	0.0087	-1.7\\
1630	0.01	-1.7\\
1630	0.0115	-1.7\\
1630	0.0132	-1.7\\
1630	0.0152	-1.7\\
1630	0.0175	-1.7\\
1630	0.0201	-1.7\\
1630	0.0231	-1.7\\
1630	0.0266	-1.7\\
1630	0.0305	-1.7\\
1630	0.0351	-1.7\\
1630	0.0404	-1.7\\
1630	0.0464	-1.7\\
1630	0.0534	-1.7\\
1630	0.0614	-1.7\\
1630	0.0705	-1.7\\
1630	0.0811	-1.7\\
1630	0.0933	-1.7\\
1630	0.107	-1.7\\
1630	0.123	-1.7\\
1630	0.142	-1.7\\
1630	0.163	-1.7\\
1630	0.187	-1.7\\
1630	0.215	-1.7\\
1630	0.248	-1.7\\
1630	0.285	-1.7\\
1630	0.327	-1.7\\
1630	0.376	-1.7\\
1630	0.433	-1.7\\
1630	0.498	-1.7\\
1630	0.572	-1.7\\
1630	0.658	-1.7\\
1630	0.756	-1.7\\
1630	0.87	-1.7\\
1630	1	-1.69\\
1630	1.15	-1.69\\
1630	1.32	-1.69\\
1630	1.52	-1.68\\
1630	1.75	-1.68\\
1630	2.01	-1.67\\
1630	2.31	-1.65\\
1630	2.66	-1.64\\
1630	3.05	-1.62\\
1630	3.51	-1.59\\
1630	4.04	-1.56\\
1630	4.64	-1.51\\
1630	5.34	-1.45\\
1630	6.14	-1.36\\
1630	7.05	-1.25\\
1630	8.11	-1.11\\
1630	9.33	-0.941\\
1630	10.7	-0.75\\
1630	12.3	-0.565\\
1630	14.2	-0.422\\
1630	16.3	-0.359\\
1630	18.7	-0.402\\
1630	21.5	-0.563\\
1630	24.8	-0.835\\
1630	28.5	-1.19\\
1630	32.7	-1.61\\
1630	37.6	-2.05\\
1630	43.3	-2.49\\
1630	49.8	-2.91\\
1630	57.2	-3.28\\
1630	65.8	-3.61\\
1630	75.6	-3.88\\
1630	87	-4.11\\
1630	100	-4.29\\
1870	0.0001	-1.83\\
1870	0.000115	-1.83\\
1870	0.000132	-1.83\\
1870	0.000152	-1.83\\
1870	0.000175	-1.83\\
1870	0.000201	-1.83\\
1870	0.000231	-1.83\\
1870	0.000266	-1.83\\
1870	0.000305	-1.83\\
1870	0.000351	-1.83\\
1870	0.000404	-1.83\\
1870	0.000464	-1.83\\
1870	0.000534	-1.83\\
1870	0.000614	-1.83\\
1870	0.000705	-1.83\\
1870	0.000811	-1.83\\
1870	0.000933	-1.83\\
1870	0.00107	-1.83\\
1870	0.00123	-1.83\\
1870	0.00142	-1.83\\
1870	0.00163	-1.83\\
1870	0.00187	-1.83\\
1870	0.00215	-1.83\\
1870	0.00248	-1.83\\
1870	0.00285	-1.83\\
1870	0.00327	-1.83\\
1870	0.00376	-1.83\\
1870	0.00433	-1.83\\
1870	0.00498	-1.83\\
1870	0.00572	-1.83\\
1870	0.00658	-1.83\\
1870	0.00756	-1.83\\
1870	0.0087	-1.83\\
1870	0.01	-1.83\\
1870	0.0115	-1.83\\
1870	0.0132	-1.83\\
1870	0.0152	-1.83\\
1870	0.0175	-1.83\\
1870	0.0201	-1.83\\
1870	0.0231	-1.83\\
1870	0.0266	-1.83\\
1870	0.0305	-1.83\\
1870	0.0351	-1.83\\
1870	0.0404	-1.83\\
1870	0.0464	-1.83\\
1870	0.0534	-1.83\\
1870	0.0614	-1.83\\
1870	0.0705	-1.83\\
1870	0.0811	-1.83\\
1870	0.0933	-1.83\\
1870	0.107	-1.83\\
1870	0.123	-1.83\\
1870	0.142	-1.83\\
1870	0.163	-1.83\\
1870	0.187	-1.83\\
1870	0.215	-1.83\\
1870	0.248	-1.83\\
1870	0.285	-1.82\\
1870	0.327	-1.82\\
1870	0.376	-1.82\\
1870	0.433	-1.82\\
1870	0.498	-1.82\\
1870	0.572	-1.82\\
1870	0.658	-1.82\\
1870	0.756	-1.82\\
1870	0.87	-1.82\\
1870	1	-1.82\\
1870	1.15	-1.81\\
1870	1.32	-1.81\\
1870	1.52	-1.81\\
1870	1.75	-1.8\\
1870	2.01	-1.79\\
1870	2.31	-1.78\\
1870	2.66	-1.77\\
1870	3.05	-1.75\\
1870	3.51	-1.72\\
1870	4.04	-1.69\\
1870	4.64	-1.64\\
1870	5.34	-1.59\\
1870	6.14	-1.51\\
1870	7.05	-1.41\\
1870	8.11	-1.27\\
1870	9.33	-1.1\\
1870	10.7	-0.908\\
1870	12.3	-0.702\\
1870	14.2	-0.521\\
1870	16.3	-0.406\\
1870	18.7	-0.392\\
1870	21.5	-0.502\\
1870	24.8	-0.736\\
1870	28.5	-1.08\\
1870	32.7	-1.5\\
1870	37.6	-1.96\\
1870	43.3	-2.44\\
1870	49.8	-2.9\\
1870	57.2	-3.32\\
1870	65.8	-3.7\\
1870	75.6	-4.02\\
1870	87	-4.29\\
1870	100	-4.51\\
2150	0.0001	-1.96\\
2150	0.000115	-1.96\\
2150	0.000132	-1.96\\
2150	0.000152	-1.96\\
2150	0.000175	-1.96\\
2150	0.000201	-1.96\\
2150	0.000231	-1.96\\
2150	0.000266	-1.96\\
2150	0.000305	-1.96\\
2150	0.000351	-1.96\\
2150	0.000404	-1.96\\
2150	0.000464	-1.96\\
2150	0.000534	-1.96\\
2150	0.000614	-1.96\\
2150	0.000705	-1.96\\
2150	0.000811	-1.96\\
2150	0.000933	-1.96\\
2150	0.00107	-1.96\\
2150	0.00123	-1.96\\
2150	0.00142	-1.96\\
2150	0.00163	-1.96\\
2150	0.00187	-1.96\\
2150	0.00215	-1.96\\
2150	0.00248	-1.96\\
2150	0.00285	-1.96\\
2150	0.00327	-1.96\\
2150	0.00376	-1.96\\
2150	0.00433	-1.96\\
2150	0.00498	-1.96\\
2150	0.00572	-1.96\\
2150	0.00658	-1.96\\
2150	0.00756	-1.96\\
2150	0.0087	-1.96\\
2150	0.01	-1.96\\
2150	0.0115	-1.96\\
2150	0.0132	-1.96\\
2150	0.0152	-1.96\\
2150	0.0175	-1.96\\
2150	0.0201	-1.96\\
2150	0.0231	-1.96\\
2150	0.0266	-1.96\\
2150	0.0305	-1.96\\
2150	0.0351	-1.96\\
2150	0.0404	-1.96\\
2150	0.0464	-1.96\\
2150	0.0534	-1.96\\
2150	0.0614	-1.96\\
2150	0.0705	-1.96\\
2150	0.0811	-1.96\\
2150	0.0933	-1.96\\
2150	0.107	-1.96\\
2150	0.123	-1.96\\
2150	0.142	-1.96\\
2150	0.163	-1.96\\
2150	0.187	-1.96\\
2150	0.215	-1.96\\
2150	0.248	-1.96\\
2150	0.285	-1.96\\
2150	0.327	-1.96\\
2150	0.376	-1.96\\
2150	0.433	-1.96\\
2150	0.498	-1.96\\
2150	0.572	-1.95\\
2150	0.658	-1.95\\
2150	0.756	-1.95\\
2150	0.87	-1.95\\
2150	1	-1.95\\
2150	1.15	-1.95\\
2150	1.32	-1.94\\
2150	1.52	-1.94\\
2150	1.75	-1.93\\
2150	2.01	-1.93\\
2150	2.31	-1.92\\
2150	2.66	-1.9\\
2150	3.05	-1.88\\
2150	3.51	-1.86\\
2150	4.04	-1.83\\
2150	4.64	-1.79\\
2150	5.34	-1.73\\
2150	6.14	-1.66\\
2150	7.05	-1.57\\
2150	8.11	-1.44\\
2150	9.33	-1.28\\
2150	10.7	-1.08\\
2150	12.3	-0.862\\
2150	14.2	-0.65\\
2150	16.3	-0.486\\
2150	18.7	-0.412\\
2150	21.5	-0.462\\
2150	24.8	-0.648\\
2150	28.5	-0.96\\
2150	32.7	-1.37\\
2150	37.6	-1.85\\
2150	43.3	-2.36\\
2150	49.8	-2.87\\
2150	57.2	-3.34\\
2150	65.8	-3.77\\
2150	75.6	-4.15\\
2150	87	-4.46\\
2150	100	-4.72\\
2480	0.0001	-2.1\\
2480	0.000115	-2.1\\
2480	0.000132	-2.1\\
2480	0.000152	-2.1\\
2480	0.000175	-2.1\\
2480	0.000201	-2.1\\
2480	0.000231	-2.1\\
2480	0.000266	-2.1\\
2480	0.000305	-2.1\\
2480	0.000351	-2.1\\
2480	0.000404	-2.1\\
2480	0.000464	-2.1\\
2480	0.000534	-2.1\\
2480	0.000614	-2.1\\
2480	0.000705	-2.1\\
2480	0.000811	-2.1\\
2480	0.000933	-2.1\\
2480	0.00107	-2.1\\
2480	0.00123	-2.1\\
2480	0.00142	-2.1\\
2480	0.00163	-2.1\\
2480	0.00187	-2.1\\
2480	0.00215	-2.1\\
2480	0.00248	-2.1\\
2480	0.00285	-2.1\\
2480	0.00327	-2.1\\
2480	0.00376	-2.1\\
2480	0.00433	-2.1\\
2480	0.00498	-2.1\\
2480	0.00572	-2.1\\
2480	0.00658	-2.1\\
2480	0.00756	-2.1\\
2480	0.0087	-2.1\\
2480	0.01	-2.1\\
2480	0.0115	-2.1\\
2480	0.0132	-2.1\\
2480	0.0152	-2.1\\
2480	0.0175	-2.1\\
2480	0.0201	-2.1\\
2480	0.0231	-2.1\\
2480	0.0266	-2.1\\
2480	0.0305	-2.1\\
2480	0.0351	-2.1\\
2480	0.0404	-2.1\\
2480	0.0464	-2.1\\
2480	0.0534	-2.1\\
2480	0.0614	-2.1\\
2480	0.0705	-2.1\\
2480	0.0811	-2.1\\
2480	0.0933	-2.1\\
2480	0.107	-2.1\\
2480	0.123	-2.1\\
2480	0.142	-2.1\\
2480	0.163	-2.1\\
2480	0.187	-2.1\\
2480	0.215	-2.1\\
2480	0.248	-2.1\\
2480	0.285	-2.1\\
2480	0.327	-2.1\\
2480	0.376	-2.1\\
2480	0.433	-2.1\\
2480	0.498	-2.1\\
2480	0.572	-2.1\\
2480	0.658	-2.1\\
2480	0.756	-2.09\\
2480	0.87	-2.09\\
2480	1	-2.09\\
2480	1.15	-2.09\\
2480	1.32	-2.09\\
2480	1.52	-2.08\\
2480	1.75	-2.08\\
2480	2.01	-2.07\\
2480	2.31	-2.06\\
2480	2.66	-2.05\\
2480	3.05	-2.03\\
2480	3.51	-2.01\\
2480	4.04	-1.98\\
2480	4.64	-1.94\\
2480	5.34	-1.89\\
2480	6.14	-1.82\\
2480	7.05	-1.73\\
2480	8.11	-1.62\\
2480	9.33	-1.46\\
2480	10.7	-1.27\\
2480	12.3	-1.04\\
2480	14.2	-0.807\\
2480	16.3	-0.599\\
2480	18.7	-0.467\\
2480	21.5	-0.451\\
2480	24.8	-0.577\\
2480	28.5	-0.847\\
2480	32.7	-1.24\\
2480	37.6	-1.72\\
2480	43.3	-2.26\\
2480	49.8	-2.81\\
2480	57.2	-3.33\\
2480	65.8	-3.82\\
2480	75.6	-4.25\\
2480	87	-4.62\\
2480	100	-4.93\\
2850	0.0001	-2.25\\
2850	0.000115	-2.25\\
2850	0.000132	-2.25\\
2850	0.000152	-2.25\\
2850	0.000175	-2.25\\
2850	0.000201	-2.25\\
2850	0.000231	-2.25\\
2850	0.000266	-2.25\\
2850	0.000305	-2.25\\
2850	0.000351	-2.25\\
2850	0.000404	-2.25\\
2850	0.000464	-2.25\\
2850	0.000534	-2.25\\
2850	0.000614	-2.25\\
2850	0.000705	-2.25\\
2850	0.000811	-2.25\\
2850	0.000933	-2.25\\
2850	0.00107	-2.25\\
2850	0.00123	-2.25\\
2850	0.00142	-2.25\\
2850	0.00163	-2.25\\
2850	0.00187	-2.25\\
2850	0.00215	-2.25\\
2850	0.00248	-2.25\\
2850	0.00285	-2.25\\
2850	0.00327	-2.25\\
2850	0.00376	-2.25\\
2850	0.00433	-2.25\\
2850	0.00498	-2.25\\
2850	0.00572	-2.25\\
2850	0.00658	-2.25\\
2850	0.00756	-2.25\\
2850	0.0087	-2.25\\
2850	0.01	-2.25\\
2850	0.0115	-2.25\\
2850	0.0132	-2.25\\
2850	0.0152	-2.25\\
2850	0.0175	-2.25\\
2850	0.0201	-2.25\\
2850	0.0231	-2.25\\
2850	0.0266	-2.25\\
2850	0.0305	-2.25\\
2850	0.0351	-2.25\\
2850	0.0404	-2.25\\
2850	0.0464	-2.25\\
2850	0.0534	-2.25\\
2850	0.0614	-2.25\\
2850	0.0705	-2.25\\
2850	0.0811	-2.25\\
2850	0.0933	-2.25\\
2850	0.107	-2.25\\
2850	0.123	-2.25\\
2850	0.142	-2.25\\
2850	0.163	-2.25\\
2850	0.187	-2.25\\
2850	0.215	-2.25\\
2850	0.248	-2.25\\
2850	0.285	-2.25\\
2850	0.327	-2.25\\
2850	0.376	-2.25\\
2850	0.433	-2.25\\
2850	0.498	-2.25\\
2850	0.572	-2.25\\
2850	0.658	-2.25\\
2850	0.756	-2.25\\
2850	0.87	-2.25\\
2850	1	-2.24\\
2850	1.15	-2.24\\
2850	1.32	-2.24\\
2850	1.52	-2.23\\
2850	1.75	-2.23\\
2850	2.01	-2.22\\
2850	2.31	-2.21\\
2850	2.66	-2.2\\
2850	3.05	-2.19\\
2850	3.51	-2.17\\
2850	4.04	-2.14\\
2850	4.64	-2.1\\
2850	5.34	-2.06\\
2850	6.14	-1.99\\
2850	7.05	-1.91\\
2850	8.11	-1.8\\
2850	9.33	-1.66\\
2850	10.7	-1.47\\
2850	12.3	-1.24\\
2850	14.2	-0.992\\
2850	16.3	-0.747\\
2850	18.7	-0.558\\
2850	21.5	-0.474\\
2850	24.8	-0.532\\
2850	28.5	-0.745\\
2850	32.7	-1.1\\
2850	37.6	-1.58\\
2850	43.3	-2.13\\
2850	49.8	-2.72\\
2850	57.2	-3.3\\
2850	65.8	-3.84\\
2850	75.6	-4.34\\
2850	87	-4.77\\
2850	100	-5.13\\
3270	0.0001	-2.41\\
3270	0.000115	-2.41\\
3270	0.000132	-2.41\\
3270	0.000152	-2.41\\
3270	0.000175	-2.41\\
3270	0.000201	-2.41\\
3270	0.000231	-2.41\\
3270	0.000266	-2.41\\
3270	0.000305	-2.41\\
3270	0.000351	-2.41\\
3270	0.000404	-2.41\\
3270	0.000464	-2.41\\
3270	0.000534	-2.41\\
3270	0.000614	-2.41\\
3270	0.000705	-2.41\\
3270	0.000811	-2.41\\
3270	0.000933	-2.41\\
3270	0.00107	-2.41\\
3270	0.00123	-2.41\\
3270	0.00142	-2.41\\
3270	0.00163	-2.41\\
3270	0.00187	-2.41\\
3270	0.00215	-2.41\\
3270	0.00248	-2.41\\
3270	0.00285	-2.41\\
3270	0.00327	-2.41\\
3270	0.00376	-2.41\\
3270	0.00433	-2.41\\
3270	0.00498	-2.41\\
3270	0.00572	-2.41\\
3270	0.00658	-2.41\\
3270	0.00756	-2.41\\
3270	0.0087	-2.41\\
3270	0.01	-2.41\\
3270	0.0115	-2.41\\
3270	0.0132	-2.41\\
3270	0.0152	-2.41\\
3270	0.0175	-2.41\\
3270	0.0201	-2.41\\
3270	0.0231	-2.41\\
3270	0.0266	-2.41\\
3270	0.0305	-2.41\\
3270	0.0351	-2.41\\
3270	0.0404	-2.41\\
3270	0.0464	-2.41\\
3270	0.0534	-2.41\\
3270	0.0614	-2.41\\
3270	0.0705	-2.41\\
3270	0.0811	-2.41\\
3270	0.0933	-2.41\\
3270	0.107	-2.41\\
3270	0.123	-2.41\\
3270	0.142	-2.41\\
3270	0.163	-2.41\\
3270	0.187	-2.41\\
3270	0.215	-2.41\\
3270	0.248	-2.41\\
3270	0.285	-2.41\\
3270	0.327	-2.41\\
3270	0.376	-2.41\\
3270	0.433	-2.41\\
3270	0.498	-2.41\\
3270	0.572	-2.41\\
3270	0.658	-2.41\\
3270	0.756	-2.41\\
3270	0.87	-2.41\\
3270	1	-2.41\\
3270	1.15	-2.4\\
3270	1.32	-2.4\\
3270	1.52	-2.4\\
3270	1.75	-2.39\\
3270	2.01	-2.39\\
3270	2.31	-2.38\\
3270	2.66	-2.37\\
3270	3.05	-2.35\\
3270	3.51	-2.33\\
3270	4.04	-2.31\\
3270	4.64	-2.28\\
3270	5.34	-2.23\\
3270	6.14	-2.17\\
3270	7.05	-2.1\\
3270	8.11	-1.99\\
3270	9.33	-1.86\\
3270	10.7	-1.68\\
3270	12.3	-1.46\\
3270	14.2	-1.2\\
3270	16.3	-0.928\\
3270	18.7	-0.689\\
3270	21.5	-0.537\\
3270	24.8	-0.519\\
3270	28.5	-0.664\\
3270	32.7	-0.973\\
3270	37.6	-1.43\\
3270	43.3	-1.98\\
3270	49.8	-2.6\\
3270	57.2	-3.23\\
3270	65.8	-3.83\\
3270	75.6	-4.39\\
3270	87	-4.89\\
3270	100	-5.31\\
3760	0.0001	-2.59\\
3760	0.000115	-2.59\\
3760	0.000132	-2.59\\
3760	0.000152	-2.59\\
3760	0.000175	-2.59\\
3760	0.000201	-2.59\\
3760	0.000231	-2.59\\
3760	0.000266	-2.59\\
3760	0.000305	-2.59\\
3760	0.000351	-2.59\\
3760	0.000404	-2.59\\
3760	0.000464	-2.59\\
3760	0.000534	-2.59\\
3760	0.000614	-2.59\\
3760	0.000705	-2.59\\
3760	0.000811	-2.59\\
3760	0.000933	-2.59\\
3760	0.00107	-2.59\\
3760	0.00123	-2.59\\
3760	0.00142	-2.59\\
3760	0.00163	-2.59\\
3760	0.00187	-2.59\\
3760	0.00215	-2.59\\
3760	0.00248	-2.59\\
3760	0.00285	-2.59\\
3760	0.00327	-2.59\\
3760	0.00376	-2.59\\
3760	0.00433	-2.59\\
3760	0.00498	-2.59\\
3760	0.00572	-2.59\\
3760	0.00658	-2.59\\
3760	0.00756	-2.59\\
3760	0.0087	-2.59\\
3760	0.01	-2.59\\
3760	0.0115	-2.59\\
3760	0.0132	-2.59\\
3760	0.0152	-2.59\\
3760	0.0175	-2.59\\
3760	0.0201	-2.59\\
3760	0.0231	-2.59\\
3760	0.0266	-2.59\\
3760	0.0305	-2.59\\
3760	0.0351	-2.59\\
3760	0.0404	-2.59\\
3760	0.0464	-2.59\\
3760	0.0534	-2.59\\
3760	0.0614	-2.59\\
3760	0.0705	-2.59\\
3760	0.0811	-2.59\\
3760	0.0933	-2.59\\
3760	0.107	-2.59\\
3760	0.123	-2.59\\
3760	0.142	-2.59\\
3760	0.163	-2.59\\
3760	0.187	-2.59\\
3760	0.215	-2.59\\
3760	0.248	-2.59\\
3760	0.285	-2.59\\
3760	0.327	-2.59\\
3760	0.376	-2.59\\
3760	0.433	-2.59\\
3760	0.498	-2.59\\
3760	0.572	-2.59\\
3760	0.658	-2.59\\
3760	0.756	-2.58\\
3760	0.87	-2.58\\
3760	1	-2.58\\
3760	1.15	-2.58\\
3760	1.32	-2.58\\
3760	1.52	-2.57\\
3760	1.75	-2.57\\
3760	2.01	-2.56\\
3760	2.31	-2.56\\
3760	2.66	-2.55\\
3760	3.05	-2.53\\
3760	3.51	-2.51\\
3760	4.04	-2.49\\
3760	4.64	-2.46\\
3760	5.34	-2.42\\
3760	6.14	-2.36\\
3760	7.05	-2.29\\
3760	8.11	-2.2\\
3760	9.33	-2.07\\
3760	10.7	-1.9\\
3760	12.3	-1.69\\
3760	14.2	-1.43\\
3760	16.3	-1.14\\
3760	18.7	-0.859\\
3760	21.5	-0.642\\
3760	24.8	-0.545\\
3760	28.5	-0.611\\
3760	32.7	-0.856\\
3760	37.6	-1.27\\
3760	43.3	-1.82\\
3760	49.8	-2.45\\
3760	57.2	-3.12\\
3760	65.8	-3.79\\
3760	75.6	-4.42\\
3760	87	-4.99\\
3760	100	-5.48\\
4330	0.0001	-2.77\\
4330	0.000115	-2.77\\
4330	0.000132	-2.77\\
4330	0.000152	-2.77\\
4330	0.000175	-2.77\\
4330	0.000201	-2.77\\
4330	0.000231	-2.77\\
4330	0.000266	-2.77\\
4330	0.000305	-2.77\\
4330	0.000351	-2.77\\
4330	0.000404	-2.77\\
4330	0.000464	-2.77\\
4330	0.000534	-2.77\\
4330	0.000614	-2.77\\
4330	0.000705	-2.77\\
4330	0.000811	-2.77\\
4330	0.000933	-2.77\\
4330	0.00107	-2.77\\
4330	0.00123	-2.77\\
4330	0.00142	-2.77\\
4330	0.00163	-2.77\\
4330	0.00187	-2.77\\
4330	0.00215	-2.77\\
4330	0.00248	-2.77\\
4330	0.00285	-2.77\\
4330	0.00327	-2.77\\
4330	0.00376	-2.77\\
4330	0.00433	-2.77\\
4330	0.00498	-2.77\\
4330	0.00572	-2.77\\
4330	0.00658	-2.77\\
4330	0.00756	-2.77\\
4330	0.0087	-2.77\\
4330	0.01	-2.77\\
4330	0.0115	-2.77\\
4330	0.0132	-2.77\\
4330	0.0152	-2.77\\
4330	0.0175	-2.77\\
4330	0.0201	-2.77\\
4330	0.0231	-2.77\\
4330	0.0266	-2.77\\
4330	0.0305	-2.77\\
4330	0.0351	-2.77\\
4330	0.0404	-2.77\\
4330	0.0464	-2.77\\
4330	0.0534	-2.77\\
4330	0.0614	-2.77\\
4330	0.0705	-2.77\\
4330	0.0811	-2.77\\
4330	0.0933	-2.77\\
4330	0.107	-2.77\\
4330	0.123	-2.77\\
4330	0.142	-2.77\\
4330	0.163	-2.77\\
4330	0.187	-2.77\\
4330	0.215	-2.77\\
4330	0.248	-2.77\\
4330	0.285	-2.77\\
4330	0.327	-2.77\\
4330	0.376	-2.77\\
4330	0.433	-2.77\\
4330	0.498	-2.77\\
4330	0.572	-2.77\\
4330	0.658	-2.77\\
4330	0.756	-2.77\\
4330	0.87	-2.77\\
4330	1	-2.77\\
4330	1.15	-2.77\\
4330	1.32	-2.77\\
4330	1.52	-2.76\\
4330	1.75	-2.76\\
4330	2.01	-2.75\\
4330	2.31	-2.75\\
4330	2.66	-2.74\\
4330	3.05	-2.72\\
4330	3.51	-2.71\\
4330	4.04	-2.68\\
4330	4.64	-2.66\\
4330	5.34	-2.62\\
4330	6.14	-2.57\\
4330	7.05	-2.5\\
4330	8.11	-2.41\\
4330	9.33	-2.29\\
4330	10.7	-2.14\\
4330	12.3	-1.93\\
4330	14.2	-1.68\\
4330	16.3	-1.38\\
4330	18.7	-1.07\\
4330	21.5	-0.792\\
4330	24.8	-0.617\\
4330	28.5	-0.596\\
4330	32.7	-0.763\\
4330	37.6	-1.12\\
4330	43.3	-1.64\\
4330	49.8	-2.28\\
4330	57.2	-2.99\\
4330	65.8	-3.71\\
4330	75.6	-4.41\\
4330	87	-5.05\\
4330	100	-5.62\\
4980	0.0001	-2.98\\
4980	0.000115	-2.98\\
4980	0.000132	-2.98\\
4980	0.000152	-2.98\\
4980	0.000175	-2.98\\
4980	0.000201	-2.98\\
4980	0.000231	-2.98\\
4980	0.000266	-2.98\\
4980	0.000305	-2.98\\
4980	0.000351	-2.98\\
4980	0.000404	-2.98\\
4980	0.000464	-2.98\\
4980	0.000534	-2.98\\
4980	0.000614	-2.98\\
4980	0.000705	-2.98\\
4980	0.000811	-2.98\\
4980	0.000933	-2.98\\
4980	0.00107	-2.98\\
4980	0.00123	-2.98\\
4980	0.00142	-2.98\\
4980	0.00163	-2.98\\
4980	0.00187	-2.98\\
4980	0.00215	-2.98\\
4980	0.00248	-2.98\\
4980	0.00285	-2.98\\
4980	0.00327	-2.98\\
4980	0.00376	-2.98\\
4980	0.00433	-2.98\\
4980	0.00498	-2.98\\
4980	0.00572	-2.98\\
4980	0.00658	-2.98\\
4980	0.00756	-2.98\\
4980	0.0087	-2.98\\
4980	0.01	-2.98\\
4980	0.0115	-2.98\\
4980	0.0132	-2.98\\
4980	0.0152	-2.98\\
4980	0.0175	-2.98\\
4980	0.0201	-2.98\\
4980	0.0231	-2.98\\
4980	0.0266	-2.98\\
4980	0.0305	-2.98\\
4980	0.0351	-2.98\\
4980	0.0404	-2.98\\
4980	0.0464	-2.98\\
4980	0.0534	-2.98\\
4980	0.0614	-2.98\\
4980	0.0705	-2.98\\
4980	0.0811	-2.98\\
4980	0.0933	-2.98\\
4980	0.107	-2.98\\
4980	0.123	-2.98\\
4980	0.142	-2.98\\
4980	0.163	-2.98\\
4980	0.187	-2.98\\
4980	0.215	-2.98\\
4980	0.248	-2.97\\
4980	0.285	-2.97\\
4980	0.327	-2.97\\
4980	0.376	-2.97\\
4980	0.433	-2.97\\
4980	0.498	-2.97\\
4980	0.572	-2.97\\
4980	0.658	-2.97\\
4980	0.756	-2.97\\
4980	0.87	-2.97\\
4980	1	-2.97\\
4980	1.15	-2.97\\
4980	1.32	-2.97\\
4980	1.52	-2.96\\
4980	1.75	-2.96\\
4980	2.01	-2.95\\
4980	2.31	-2.95\\
4980	2.66	-2.94\\
4980	3.05	-2.93\\
4980	3.51	-2.91\\
4980	4.04	-2.89\\
4980	4.64	-2.86\\
4980	5.34	-2.83\\
4980	6.14	-2.78\\
4980	7.05	-2.72\\
4980	8.11	-2.64\\
4980	9.33	-2.53\\
4980	10.7	-2.38\\
4980	12.3	-2.19\\
4980	14.2	-1.94\\
4980	16.3	-1.64\\
4980	18.7	-1.31\\
4980	21.5	-0.988\\
4980	24.8	-0.738\\
4980	28.5	-0.627\\
4980	32.7	-0.703\\
4980	37.6	-0.985\\
4980	43.3	-1.46\\
4980	49.8	-2.09\\
4980	57.2	-2.82\\
4980	65.8	-3.59\\
4980	75.6	-4.36\\
4980	87	-5.08\\
4980	100	-5.73\\
5720	0.0001	-3.19\\
5720	0.000115	-3.19\\
5720	0.000132	-3.19\\
5720	0.000152	-3.19\\
5720	0.000175	-3.19\\
5720	0.000201	-3.19\\
5720	0.000231	-3.19\\
5720	0.000266	-3.19\\
5720	0.000305	-3.19\\
5720	0.000351	-3.19\\
5720	0.000404	-3.19\\
5720	0.000464	-3.19\\
5720	0.000534	-3.19\\
5720	0.000614	-3.19\\
5720	0.000705	-3.19\\
5720	0.000811	-3.19\\
5720	0.000933	-3.19\\
5720	0.00107	-3.19\\
5720	0.00123	-3.19\\
5720	0.00142	-3.19\\
5720	0.00163	-3.19\\
5720	0.00187	-3.19\\
5720	0.00215	-3.19\\
5720	0.00248	-3.19\\
5720	0.00285	-3.19\\
5720	0.00327	-3.19\\
5720	0.00376	-3.19\\
5720	0.00433	-3.19\\
5720	0.00498	-3.19\\
5720	0.00572	-3.19\\
5720	0.00658	-3.19\\
5720	0.00756	-3.19\\
5720	0.0087	-3.19\\
5720	0.01	-3.19\\
5720	0.0115	-3.19\\
5720	0.0132	-3.19\\
5720	0.0152	-3.19\\
5720	0.0175	-3.19\\
5720	0.0201	-3.19\\
5720	0.0231	-3.19\\
5720	0.0266	-3.19\\
5720	0.0305	-3.19\\
5720	0.0351	-3.19\\
5720	0.0404	-3.19\\
5720	0.0464	-3.19\\
5720	0.0534	-3.19\\
5720	0.0614	-3.19\\
5720	0.0705	-3.19\\
5720	0.0811	-3.19\\
5720	0.0933	-3.19\\
5720	0.107	-3.19\\
5720	0.123	-3.19\\
5720	0.142	-3.19\\
5720	0.163	-3.19\\
5720	0.187	-3.19\\
5720	0.215	-3.19\\
5720	0.248	-3.19\\
5720	0.285	-3.19\\
5720	0.327	-3.19\\
5720	0.376	-3.19\\
5720	0.433	-3.19\\
5720	0.498	-3.19\\
5720	0.572	-3.19\\
5720	0.658	-3.19\\
5720	0.756	-3.19\\
5720	0.87	-3.19\\
5720	1	-3.19\\
5720	1.15	-3.18\\
5720	1.32	-3.18\\
5720	1.52	-3.18\\
5720	1.75	-3.18\\
5720	2.01	-3.17\\
5720	2.31	-3.16\\
5720	2.66	-3.16\\
5720	3.05	-3.15\\
5720	3.51	-3.13\\
5720	4.04	-3.11\\
5720	4.64	-3.09\\
5720	5.34	-3.05\\
5720	6.14	-3.01\\
5720	7.05	-2.95\\
5720	8.11	-2.87\\
5720	9.33	-2.77\\
5720	10.7	-2.64\\
5720	12.3	-2.46\\
5720	14.2	-2.22\\
5720	16.3	-1.93\\
5720	18.7	-1.59\\
5720	21.5	-1.23\\
5720	24.8	-0.911\\
5720	28.5	-0.709\\
5720	32.7	-0.686\\
5720	37.6	-0.877\\
5720	43.3	-1.29\\
5720	49.8	-1.88\\
5720	57.2	-2.62\\
5720	65.8	-3.43\\
5720	75.6	-4.26\\
5720	87	-5.07\\
5720	100	-5.81\\
6580	0.0001	-3.42\\
6580	0.000115	-3.42\\
6580	0.000132	-3.42\\
6580	0.000152	-3.42\\
6580	0.000175	-3.42\\
6580	0.000201	-3.42\\
6580	0.000231	-3.42\\
6580	0.000266	-3.42\\
6580	0.000305	-3.42\\
6580	0.000351	-3.42\\
6580	0.000404	-3.42\\
6580	0.000464	-3.42\\
6580	0.000534	-3.42\\
6580	0.000614	-3.42\\
6580	0.000705	-3.42\\
6580	0.000811	-3.42\\
6580	0.000933	-3.42\\
6580	0.00107	-3.42\\
6580	0.00123	-3.42\\
6580	0.00142	-3.42\\
6580	0.00163	-3.42\\
6580	0.00187	-3.42\\
6580	0.00215	-3.42\\
6580	0.00248	-3.42\\
6580	0.00285	-3.42\\
6580	0.00327	-3.42\\
6580	0.00376	-3.42\\
6580	0.00433	-3.42\\
6580	0.00498	-3.42\\
6580	0.00572	-3.42\\
6580	0.00658	-3.42\\
6580	0.00756	-3.42\\
6580	0.0087	-3.42\\
6580	0.01	-3.42\\
6580	0.0115	-3.42\\
6580	0.0132	-3.42\\
6580	0.0152	-3.42\\
6580	0.0175	-3.42\\
6580	0.0201	-3.42\\
6580	0.0231	-3.42\\
6580	0.0266	-3.42\\
6580	0.0305	-3.42\\
6580	0.0351	-3.42\\
6580	0.0404	-3.42\\
6580	0.0464	-3.42\\
6580	0.0534	-3.42\\
6580	0.0614	-3.42\\
6580	0.0705	-3.42\\
6580	0.0811	-3.42\\
6580	0.0933	-3.42\\
6580	0.107	-3.42\\
6580	0.123	-3.42\\
6580	0.142	-3.42\\
6580	0.163	-3.42\\
6580	0.187	-3.42\\
6580	0.215	-3.42\\
6580	0.248	-3.42\\
6580	0.285	-3.42\\
6580	0.327	-3.42\\
6580	0.376	-3.42\\
6580	0.433	-3.42\\
6580	0.498	-3.42\\
6580	0.572	-3.42\\
6580	0.658	-3.42\\
6580	0.756	-3.42\\
6580	0.87	-3.42\\
6580	1	-3.42\\
6580	1.15	-3.41\\
6580	1.32	-3.41\\
6580	1.52	-3.41\\
6580	1.75	-3.41\\
6580	2.01	-3.4\\
6580	2.31	-3.4\\
6580	2.66	-3.39\\
6580	3.05	-3.38\\
6580	3.51	-3.37\\
6580	4.04	-3.35\\
6580	4.64	-3.32\\
6580	5.34	-3.29\\
6580	6.14	-3.25\\
6580	7.05	-3.2\\
6580	8.11	-3.13\\
6580	9.33	-3.03\\
6580	10.7	-2.9\\
6580	12.3	-2.74\\
6580	14.2	-2.52\\
6580	16.3	-2.24\\
6580	18.7	-1.89\\
6580	21.5	-1.51\\
6580	24.8	-1.14\\
6580	28.5	-0.849\\
6580	32.7	-0.721\\
6580	37.6	-0.808\\
6580	43.3	-1.13\\
6580	49.8	-1.68\\
6580	57.2	-2.4\\
6580	65.8	-3.24\\
6580	75.6	-4.13\\
6580	87	-5.01\\
6580	100	-5.84\\
7560	0.0001	-3.67\\
7560	0.000115	-3.67\\
7560	0.000132	-3.67\\
7560	0.000152	-3.67\\
7560	0.000175	-3.67\\
7560	0.000201	-3.67\\
7560	0.000231	-3.67\\
7560	0.000266	-3.67\\
7560	0.000305	-3.67\\
7560	0.000351	-3.67\\
7560	0.000404	-3.67\\
7560	0.000464	-3.67\\
7560	0.000534	-3.67\\
7560	0.000614	-3.67\\
7560	0.000705	-3.67\\
7560	0.000811	-3.67\\
7560	0.000933	-3.67\\
7560	0.00107	-3.67\\
7560	0.00123	-3.67\\
7560	0.00142	-3.67\\
7560	0.00163	-3.67\\
7560	0.00187	-3.67\\
7560	0.00215	-3.67\\
7560	0.00248	-3.67\\
7560	0.00285	-3.67\\
7560	0.00327	-3.67\\
7560	0.00376	-3.67\\
7560	0.00433	-3.67\\
7560	0.00498	-3.67\\
7560	0.00572	-3.67\\
7560	0.00658	-3.67\\
7560	0.00756	-3.67\\
7560	0.0087	-3.67\\
7560	0.01	-3.67\\
7560	0.0115	-3.67\\
7560	0.0132	-3.67\\
7560	0.0152	-3.67\\
7560	0.0175	-3.67\\
7560	0.0201	-3.67\\
7560	0.0231	-3.67\\
7560	0.0266	-3.67\\
7560	0.0305	-3.67\\
7560	0.0351	-3.67\\
7560	0.0404	-3.67\\
7560	0.0464	-3.67\\
7560	0.0534	-3.67\\
7560	0.0614	-3.67\\
7560	0.0705	-3.67\\
7560	0.0811	-3.67\\
7560	0.0933	-3.67\\
7560	0.107	-3.67\\
7560	0.123	-3.67\\
7560	0.142	-3.67\\
7560	0.163	-3.67\\
7560	0.187	-3.67\\
7560	0.215	-3.67\\
7560	0.248	-3.67\\
7560	0.285	-3.67\\
7560	0.327	-3.67\\
7560	0.376	-3.67\\
7560	0.433	-3.67\\
7560	0.498	-3.67\\
7560	0.572	-3.67\\
7560	0.658	-3.67\\
7560	0.756	-3.67\\
7560	0.87	-3.66\\
7560	1	-3.66\\
7560	1.15	-3.66\\
7560	1.32	-3.66\\
7560	1.52	-3.66\\
7560	1.75	-3.66\\
7560	2.01	-3.65\\
7560	2.31	-3.65\\
7560	2.66	-3.64\\
7560	3.05	-3.63\\
7560	3.51	-3.62\\
7560	4.04	-3.6\\
7560	4.64	-3.58\\
7560	5.34	-3.55\\
7560	6.14	-3.51\\
7560	7.05	-3.46\\
7560	8.11	-3.39\\
7560	9.33	-3.3\\
7560	10.7	-3.19\\
7560	12.3	-3.03\\
7560	14.2	-2.83\\
7560	16.3	-2.56\\
7560	18.7	-2.22\\
7560	21.5	-1.82\\
7560	24.8	-1.41\\
7560	28.5	-1.05\\
7560	32.7	-0.816\\
7560	37.6	-0.788\\
7560	43.3	-1.01\\
7560	49.8	-1.48\\
7560	57.2	-2.17\\
7560	65.8	-3.01\\
7560	75.6	-3.95\\
7560	87	-4.9\\
7560	100	-5.83\\
8700	0.0001	-3.93\\
8700	0.000115	-3.93\\
8700	0.000132	-3.93\\
8700	0.000152	-3.93\\
8700	0.000175	-3.93\\
8700	0.000201	-3.93\\
8700	0.000231	-3.93\\
8700	0.000266	-3.93\\
8700	0.000305	-3.93\\
8700	0.000351	-3.93\\
8700	0.000404	-3.93\\
8700	0.000464	-3.93\\
8700	0.000534	-3.93\\
8700	0.000614	-3.93\\
8700	0.000705	-3.93\\
8700	0.000811	-3.93\\
8700	0.000933	-3.93\\
8700	0.00107	-3.93\\
8700	0.00123	-3.93\\
8700	0.00142	-3.93\\
8700	0.00163	-3.93\\
8700	0.00187	-3.93\\
8700	0.00215	-3.93\\
8700	0.00248	-3.93\\
8700	0.00285	-3.93\\
8700	0.00327	-3.93\\
8700	0.00376	-3.93\\
8700	0.00433	-3.93\\
8700	0.00498	-3.93\\
8700	0.00572	-3.93\\
8700	0.00658	-3.93\\
8700	0.00756	-3.93\\
8700	0.0087	-3.93\\
8700	0.01	-3.93\\
8700	0.0115	-3.93\\
8700	0.0132	-3.93\\
8700	0.0152	-3.93\\
8700	0.0175	-3.93\\
8700	0.0201	-3.93\\
8700	0.0231	-3.93\\
8700	0.0266	-3.93\\
8700	0.0305	-3.93\\
8700	0.0351	-3.93\\
8700	0.0404	-3.93\\
8700	0.0464	-3.93\\
8700	0.0534	-3.93\\
8700	0.0614	-3.93\\
8700	0.0705	-3.93\\
8700	0.0811	-3.93\\
8700	0.0933	-3.93\\
8700	0.107	-3.93\\
8700	0.123	-3.93\\
8700	0.142	-3.93\\
8700	0.163	-3.93\\
8700	0.187	-3.93\\
8700	0.215	-3.93\\
8700	0.248	-3.93\\
8700	0.285	-3.93\\
8700	0.327	-3.93\\
8700	0.376	-3.93\\
8700	0.433	-3.93\\
8700	0.498	-3.93\\
8700	0.572	-3.93\\
8700	0.658	-3.93\\
8700	0.756	-3.93\\
8700	0.87	-3.93\\
8700	1	-3.93\\
8700	1.15	-3.93\\
8700	1.32	-3.93\\
8700	1.52	-3.92\\
8700	1.75	-3.92\\
8700	2.01	-3.92\\
8700	2.31	-3.91\\
8700	2.66	-3.91\\
8700	3.05	-3.9\\
8700	3.51	-3.89\\
8700	4.04	-3.87\\
8700	4.64	-3.85\\
8700	5.34	-3.82\\
8700	6.14	-3.79\\
8700	7.05	-3.74\\
8700	8.11	-3.68\\
8700	9.33	-3.59\\
8700	10.7	-3.48\\
8700	12.3	-3.34\\
8700	14.2	-3.15\\
8700	16.3	-2.89\\
8700	18.7	-2.57\\
8700	21.5	-2.17\\
8700	24.8	-1.73\\
8700	28.5	-1.31\\
8700	32.7	-0.976\\
8700	37.6	-0.829\\
8700	43.3	-0.929\\
8700	49.8	-1.3\\
8700	57.2	-1.93\\
8700	65.8	-2.76\\
8700	75.6	-3.72\\
8700	87	-4.75\\
8700	100	-5.76\\
10000	0.0001	-4.22\\
10000	0.000115	-4.22\\
10000	0.000132	-4.22\\
10000	0.000152	-4.22\\
10000	0.000175	-4.22\\
10000	0.000201	-4.22\\
10000	0.000231	-4.22\\
10000	0.000266	-4.22\\
10000	0.000305	-4.22\\
10000	0.000351	-4.22\\
10000	0.000404	-4.22\\
10000	0.000464	-4.22\\
10000	0.000534	-4.22\\
10000	0.000614	-4.22\\
10000	0.000705	-4.22\\
10000	0.000811	-4.22\\
10000	0.000933	-4.22\\
10000	0.00107	-4.22\\
10000	0.00123	-4.22\\
10000	0.00142	-4.22\\
10000	0.00163	-4.22\\
10000	0.00187	-4.22\\
10000	0.00215	-4.22\\
10000	0.00248	-4.22\\
10000	0.00285	-4.22\\
10000	0.00327	-4.22\\
10000	0.00376	-4.22\\
10000	0.00433	-4.22\\
10000	0.00498	-4.22\\
10000	0.00572	-4.22\\
10000	0.00658	-4.22\\
10000	0.00756	-4.22\\
10000	0.0087	-4.22\\
10000	0.01	-4.22\\
10000	0.0115	-4.22\\
10000	0.0132	-4.22\\
10000	0.0152	-4.22\\
10000	0.0175	-4.22\\
10000	0.0201	-4.22\\
10000	0.0231	-4.22\\
10000	0.0266	-4.22\\
10000	0.0305	-4.22\\
10000	0.0351	-4.22\\
10000	0.0404	-4.22\\
10000	0.0464	-4.22\\
10000	0.0534	-4.22\\
10000	0.0614	-4.22\\
10000	0.0705	-4.22\\
10000	0.0811	-4.22\\
10000	0.0933	-4.22\\
10000	0.107	-4.22\\
10000	0.123	-4.22\\
10000	0.142	-4.22\\
10000	0.163	-4.22\\
10000	0.187	-4.22\\
10000	0.215	-4.22\\
10000	0.248	-4.22\\
10000	0.285	-4.22\\
10000	0.327	-4.22\\
10000	0.376	-4.22\\
10000	0.433	-4.22\\
10000	0.498	-4.22\\
10000	0.572	-4.22\\
10000	0.658	-4.22\\
10000	0.756	-4.22\\
10000	0.87	-4.21\\
10000	1	-4.21\\
10000	1.15	-4.21\\
10000	1.32	-4.21\\
10000	1.52	-4.21\\
10000	1.75	-4.21\\
10000	2.01	-4.2\\
10000	2.31	-4.2\\
10000	2.66	-4.19\\
10000	3.05	-4.18\\
10000	3.51	-4.17\\
10000	4.04	-4.16\\
10000	4.64	-4.14\\
10000	5.34	-4.11\\
10000	6.14	-4.08\\
10000	7.05	-4.04\\
10000	8.11	-3.98\\
10000	9.33	-3.9\\
10000	10.7	-3.8\\
10000	12.3	-3.66\\
10000	14.2	-3.48\\
10000	16.3	-3.25\\
10000	18.7	-2.94\\
10000	21.5	-2.55\\
10000	24.8	-2.1\\
10000	28.5	-1.62\\
10000	32.7	-1.2\\
10000	37.6	-0.938\\
10000	43.3	-0.906\\
10000	49.8	-1.16\\
10000	57.2	-1.7\\
10000	65.8	-2.49\\
10000	75.6	-3.46\\
10000	87	-4.54\\
10000	100	-5.64\\
};

\addplot [color=mycolor1, style={ultra thick}]
  table[row sep=crcr]{%
0.01	0.1\\
10000	100\\
};
\addlegendentry{$t^*=\epsilon^2$}

\end{axis}

\end{tikzpicture}%

==> M6_cost_flat.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.9,0.1,0.1}%
\definecolor{legendbg}{rgb}{0,0.5,0.4}
\pgfplotsset{colormap={mymap}{[1pt] rgb(0pt)=(0,0.5,0.4); rgb(63pt)=(1,1,0.4)},}
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},%{(0.15\figurewidth,0.15\figureheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{t}^\text{*}$},
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\epsilon$},
colorbar,
%colorbar style={ylabel=$M$-threshold},
axis background/.style={fill=white},
legend style={at={(0.03,0.97\figureheight)}, anchor=north west, legend cell align=left, align=left, draw=legendbg, fill=legendbg}
]

\addplot[%
surf,
shader=flat corner, colormap name={mymap}, mesh/rows=73, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.01	0.0001	0.00606\\
0.01	0.000115	0.00606\\
0.01	0.000132	0.00606\\
0.01	0.000152	0.00606\\
0.01	0.000175	0.00606\\
0.01	0.000201	0.00606\\
0.01	0.000231	0.00606\\
0.01	0.000266	0.00606\\
0.01	0.000305	0.00606\\
0.01	0.000351	0.00606\\
0.01	0.000404	0.00606\\
0.01	0.000464	0.00606\\
0.01	0.000534	0.00606\\
0.01	0.000614	0.00606\\
0.01	0.000705	0.00606\\
0.01	0.000811	0.00606\\
0.01	0.000933	0.00607\\
0.01	0.00107	0.00607\\
0.01	0.00123	0.00607\\
0.01	0.00142	0.00607\\
0.01	0.00163	0.00607\\
0.01	0.00187	0.00607\\
0.01	0.00215	0.00608\\
0.01	0.00248	0.00608\\
0.01	0.00285	0.00609\\
0.01	0.00327	0.0061\\
0.01	0.00376	0.00611\\
0.01	0.00433	0.00612\\
0.01	0.00498	0.00614\\
0.01	0.00572	0.00617\\
0.01	0.00658	0.0062\\
0.01	0.00756	0.00625\\
0.01	0.0087	0.00631\\
0.01	0.01	0.00639\\
0.01	0.0115	0.00649\\
0.01	0.0132	0.00663\\
0.01	0.0152	0.00681\\
0.01	0.0175	0.00706\\
0.01	0.0201	0.00738\\
0.01	0.0231	0.0078\\
0.01	0.0266	0.00833\\
0.01	0.0305	0.00895\\
0.01	0.0351	0.00959\\
0.01	0.0404	0.0101\\
0.01	0.0464	0.0105\\
0.01	0.0534	0.0105\\
0.01	0.0614	0.0103\\
0.01	0.0705	0.00973\\
0.01	0.0811	0.00902\\
0.01	0.0933	0.00819\\
0.01	0.107	0.00732\\
0.01	0.123	0.00647\\
0.01	0.142	0.00568\\
0.01	0.163	0.00499\\
0.01	0.187	0.00439\\
0.01	0.215	0.00389\\
0.01	0.248	0.00349\\
0.01	0.285	0.00317\\
0.01	0.327	0.00291\\
0.01	0.376	0.00271\\
0.01	0.433	0.00255\\
0.01	0.498	0.00243\\
0.01	0.572	0.00234\\
0.01	0.658	0.00227\\
0.01	0.756	0.00221\\
0.01	0.87	0.00217\\
0.01	1	0.00214\\
0.01	1.15	0.00212\\
0.01	1.32	0.0021\\
0.01	1.52	0.00209\\
0.01	1.75	0.00207\\
0.01	2.01	0.00207\\
0.01	2.31	0.00206\\
0.01	2.66	0.00206\\
0.01	3.05	0.00205\\
0.01	3.51	0.00205\\
0.01	4.04	0.00205\\
0.01	4.64	0.00205\\
0.01	5.34	0.00205\\
0.01	6.14	0.00205\\
0.01	7.05	0.00204\\
0.01	8.11	0.00204\\
0.01	9.33	0.00204\\
0.01	10.7	0.00204\\
0.01	12.3	0.00204\\
0.01	14.2	0.00204\\
0.01	16.3	0.00204\\
0.01	18.7	0.00204\\
0.01	21.5	0.00204\\
0.01	24.8	0.00204\\
0.01	28.5	0.00204\\
0.01	32.7	0.00204\\
0.01	37.6	0.00204\\
0.01	43.3	0.00204\\
0.01	49.8	0.00204\\
0.01	57.2	0.00204\\
0.01	65.8	0.00204\\
0.01	75.6	0.00204\\
0.01	87	0.00204\\
0.01	100	0.00204\\
0.0132	0.0001	0.00697\\
0.0132	0.000115	0.00697\\
0.0132	0.000132	0.00697\\
0.0132	0.000152	0.00697\\
0.0132	0.000175	0.00697\\
0.0132	0.000201	0.00697\\
0.0132	0.000231	0.00697\\
0.0132	0.000266	0.00697\\
0.0132	0.000305	0.00697\\
0.0132	0.000351	0.00697\\
0.0132	0.000404	0.00697\\
0.0132	0.000464	0.00697\\
0.0132	0.000534	0.00697\\
0.0132	0.000614	0.00697\\
0.0132	0.000705	0.00697\\
0.0132	0.000811	0.00697\\
0.0132	0.000933	0.00697\\
0.0132	0.00107	0.00697\\
0.0132	0.00123	0.00697\\
0.0132	0.00142	0.00698\\
0.0132	0.00163	0.00698\\
0.0132	0.00187	0.00698\\
0.0132	0.00215	0.00698\\
0.0132	0.00248	0.00699\\
0.0132	0.00285	0.00699\\
0.0132	0.00327	0.007\\
0.0132	0.00376	0.00701\\
0.0132	0.00433	0.00702\\
0.0132	0.00498	0.00704\\
0.0132	0.00572	0.00706\\
0.0132	0.00658	0.00709\\
0.0132	0.00756	0.00713\\
0.0132	0.0087	0.00718\\
0.0132	0.01	0.00725\\
0.0132	0.0115	0.00734\\
0.0132	0.0132	0.00746\\
0.0132	0.0152	0.00762\\
0.0132	0.0175	0.00783\\
0.0132	0.0201	0.00811\\
0.0132	0.0231	0.00848\\
0.0132	0.0266	0.00897\\
0.0132	0.0305	0.00958\\
0.0132	0.0351	0.0103\\
0.0132	0.0404	0.011\\
0.0132	0.0464	0.0116\\
0.0132	0.0534	0.012\\
0.0132	0.0614	0.0121\\
0.0132	0.0705	0.0118\\
0.0132	0.0811	0.0112\\
0.0132	0.0933	0.0104\\
0.0132	0.107	0.00941\\
0.0132	0.123	0.00841\\
0.0132	0.142	0.00743\\
0.0132	0.163	0.00653\\
0.0132	0.187	0.00573\\
0.0132	0.215	0.00505\\
0.0132	0.248	0.00448\\
0.0132	0.285	0.00401\\
0.0132	0.327	0.00364\\
0.0132	0.376	0.00334\\
0.0132	0.433	0.00311\\
0.0132	0.498	0.00293\\
0.0132	0.572	0.00279\\
0.0132	0.658	0.00269\\
0.0132	0.756	0.00261\\
0.0132	0.87	0.00254\\
0.0132	1	0.0025\\
0.0132	1.15	0.00246\\
0.0132	1.32	0.00243\\
0.0132	1.52	0.00241\\
0.0132	1.75	0.0024\\
0.0132	2.01	0.00239\\
0.0132	2.31	0.00238\\
0.0132	2.66	0.00237\\
0.0132	3.05	0.00236\\
0.0132	3.51	0.00236\\
0.0132	4.04	0.00236\\
0.0132	4.64	0.00236\\
0.0132	5.34	0.00235\\
0.0132	6.14	0.00235\\
0.0132	7.05	0.00235\\
0.0132	8.11	0.00235\\
0.0132	9.33	0.00235\\
0.0132	10.7	0.00235\\
0.0132	12.3	0.00235\\
0.0132	14.2	0.00235\\
0.0132	16.3	0.00235\\
0.0132	18.7	0.00235\\
0.0132	21.5	0.00235\\
0.0132	24.8	0.00235\\
0.0132	28.5	0.00235\\
0.0132	32.7	0.00235\\
0.0132	37.6	0.00235\\
0.0132	43.3	0.00235\\
0.0132	49.8	0.00235\\
0.0132	57.2	0.00235\\
0.0132	65.8	0.00235\\
0.0132	75.6	0.00235\\
0.0132	87	0.00235\\
0.0132	100	0.00235\\
0.0175	0.0001	0.00801\\
0.0175	0.000115	0.00801\\
0.0175	0.000132	0.00801\\
0.0175	0.000152	0.00801\\
0.0175	0.000175	0.00801\\
0.0175	0.000201	0.00801\\
0.0175	0.000231	0.00801\\
0.0175	0.000266	0.00801\\
0.0175	0.000305	0.00801\\
0.0175	0.000351	0.00801\\
0.0175	0.000404	0.00801\\
0.0175	0.000464	0.00801\\
0.0175	0.000534	0.00801\\
0.0175	0.000614	0.00801\\
0.0175	0.000705	0.00802\\
0.0175	0.000811	0.00802\\
0.0175	0.000933	0.00802\\
0.0175	0.00107	0.00802\\
0.0175	0.00123	0.00802\\
0.0175	0.00142	0.00802\\
0.0175	0.00163	0.00802\\
0.0175	0.00187	0.00802\\
0.0175	0.00215	0.00803\\
0.0175	0.00248	0.00803\\
0.0175	0.00285	0.00803\\
0.0175	0.00327	0.00804\\
0.0175	0.00376	0.00805\\
0.0175	0.00433	0.00806\\
0.0175	0.00498	0.00807\\
0.0175	0.00572	0.00809\\
0.0175	0.00658	0.00812\\
0.0175	0.00756	0.00815\\
0.0175	0.0087	0.0082\\
0.0175	0.01	0.00826\\
0.0175	0.0115	0.00834\\
0.0175	0.0132	0.00844\\
0.0175	0.0152	0.00858\\
0.0175	0.0175	0.00877\\
0.0175	0.0201	0.00901\\
0.0175	0.0231	0.00933\\
0.0175	0.0266	0.00975\\
0.0175	0.0305	0.0103\\
0.0175	0.0351	0.011\\
0.0175	0.0404	0.0118\\
0.0175	0.0464	0.0127\\
0.0175	0.0534	0.0134\\
0.0175	0.0614	0.0138\\
0.0175	0.0705	0.0139\\
0.0175	0.0811	0.0136\\
0.0175	0.0933	0.0129\\
0.0175	0.107	0.0119\\
0.0175	0.123	0.0108\\
0.0175	0.142	0.00967\\
0.0175	0.163	0.00855\\
0.0175	0.187	0.00751\\
0.0175	0.215	0.00659\\
0.0175	0.248	0.0058\\
0.0175	0.285	0.00515\\
0.0175	0.327	0.00461\\
0.0175	0.376	0.00418\\
0.0175	0.433	0.00384\\
0.0175	0.498	0.00358\\
0.0175	0.572	0.00337\\
0.0175	0.658	0.00321\\
0.0175	0.756	0.00309\\
0.0175	0.87	0.003\\
0.0175	1	0.00293\\
0.0175	1.15	0.00287\\
0.0175	1.32	0.00283\\
0.0175	1.52	0.0028\\
0.0175	1.75	0.00277\\
0.0175	2.01	0.00276\\
0.0175	2.31	0.00274\\
0.0175	2.66	0.00273\\
0.0175	3.05	0.00272\\
0.0175	3.51	0.00272\\
0.0175	4.04	0.00271\\
0.0175	4.64	0.00271\\
0.0175	5.34	0.00271\\
0.0175	6.14	0.00271\\
0.0175	7.05	0.0027\\
0.0175	8.11	0.0027\\
0.0175	9.33	0.0027\\
0.0175	10.7	0.0027\\
0.0175	12.3	0.0027\\
0.0175	14.2	0.0027\\
0.0175	16.3	0.0027\\
0.0175	18.7	0.0027\\
0.0175	21.5	0.0027\\
0.0175	24.8	0.0027\\
0.0175	28.5	0.0027\\
0.0175	32.7	0.0027\\
0.0175	37.6	0.0027\\
0.0175	43.3	0.0027\\
0.0175	49.8	0.0027\\
0.0175	57.2	0.0027\\
0.0175	65.8	0.0027\\
0.0175	75.6	0.0027\\
0.0175	87	0.0027\\
0.0175	100	0.0027\\
0.0231	0.0001	0.00921\\
0.0231	0.000115	0.00921\\
0.0231	0.000132	0.00921\\
0.0231	0.000152	0.00921\\
0.0231	0.000175	0.00921\\
0.0231	0.000201	0.00921\\
0.0231	0.000231	0.00921\\
0.0231	0.000266	0.00921\\
0.0231	0.000305	0.00921\\
0.0231	0.000351	0.00921\\
0.0231	0.000404	0.00921\\
0.0231	0.000464	0.00921\\
0.0231	0.000534	0.00921\\
0.0231	0.000614	0.00922\\
0.0231	0.000705	0.00922\\
0.0231	0.000811	0.00922\\
0.0231	0.000933	0.00922\\
0.0231	0.00107	0.00922\\
0.0231	0.00123	0.00922\\
0.0231	0.00142	0.00922\\
0.0231	0.00163	0.00922\\
0.0231	0.00187	0.00922\\
0.0231	0.00215	0.00922\\
0.0231	0.00248	0.00923\\
0.0231	0.00285	0.00923\\
0.0231	0.00327	0.00924\\
0.0231	0.00376	0.00924\\
0.0231	0.00433	0.00925\\
0.0231	0.00498	0.00927\\
0.0231	0.00572	0.00928\\
0.0231	0.00658	0.00931\\
0.0231	0.00756	0.00934\\
0.0231	0.0087	0.00938\\
0.0231	0.01	0.00943\\
0.0231	0.0115	0.0095\\
0.0231	0.0132	0.00959\\
0.0231	0.0152	0.00971\\
0.0231	0.0175	0.00987\\
0.0231	0.0201	0.0101\\
0.0231	0.0231	0.0104\\
0.0231	0.0266	0.0107\\
0.0231	0.0305	0.0112\\
0.0231	0.0351	0.0119\\
0.0231	0.0404	0.0127\\
0.0231	0.0464	0.0136\\
0.0231	0.0534	0.0146\\
0.0231	0.0614	0.0154\\
0.0231	0.0705	0.0159\\
0.0231	0.0811	0.016\\
0.0231	0.0933	0.0156\\
0.0231	0.107	0.0148\\
0.0231	0.123	0.0137\\
0.0231	0.142	0.0124\\
0.0231	0.163	0.0111\\
0.0231	0.187	0.00983\\
0.0231	0.215	0.00863\\
0.0231	0.248	0.00758\\
0.0231	0.285	0.00667\\
0.0231	0.327	0.00592\\
0.0231	0.376	0.0053\\
0.0231	0.433	0.00481\\
0.0231	0.498	0.00442\\
0.0231	0.572	0.00412\\
0.0231	0.658	0.00388\\
0.0231	0.756	0.00369\\
0.0231	0.87	0.00355\\
0.0231	1	0.00345\\
0.0231	1.15	0.00336\\
0.0231	1.32	0.0033\\
0.0231	1.52	0.00325\\
0.0231	1.75	0.00322\\
0.0231	2.01	0.00319\\
0.0231	2.31	0.00317\\
0.0231	2.66	0.00315\\
0.0231	3.05	0.00314\\
0.0231	3.51	0.00313\\
0.0231	4.04	0.00313\\
0.0231	4.64	0.00312\\
0.0231	5.34	0.00312\\
0.0231	6.14	0.00311\\
0.0231	7.05	0.00311\\
0.0231	8.11	0.00311\\
0.0231	9.33	0.00311\\
0.0231	10.7	0.00311\\
0.0231	12.3	0.00311\\
0.0231	14.2	0.00311\\
0.0231	16.3	0.00311\\
0.0231	18.7	0.00311\\
0.0231	21.5	0.00311\\
0.0231	24.8	0.00311\\
0.0231	28.5	0.00311\\
0.0231	32.7	0.0031\\
0.0231	37.6	0.0031\\
0.0231	43.3	0.0031\\
0.0231	49.8	0.0031\\
0.0231	57.2	0.0031\\
0.0231	65.8	0.0031\\
0.0231	75.6	0.0031\\
0.0231	87	0.0031\\
0.0231	100	0.0031\\
0.0305	0.0001	0.0106\\
0.0305	0.000115	0.0106\\
0.0305	0.000132	0.0106\\
0.0305	0.000152	0.0106\\
0.0305	0.000175	0.0106\\
0.0305	0.000201	0.0106\\
0.0305	0.000231	0.0106\\
0.0305	0.000266	0.0106\\
0.0305	0.000305	0.0106\\
0.0305	0.000351	0.0106\\
0.0305	0.000404	0.0106\\
0.0305	0.000464	0.0106\\
0.0305	0.000534	0.0106\\
0.0305	0.000614	0.0106\\
0.0305	0.000705	0.0106\\
0.0305	0.000811	0.0106\\
0.0305	0.000933	0.0106\\
0.0305	0.00107	0.0106\\
0.0305	0.00123	0.0106\\
0.0305	0.00142	0.0106\\
0.0305	0.00163	0.0106\\
0.0305	0.00187	0.0106\\
0.0305	0.00215	0.0106\\
0.0305	0.00248	0.0106\\
0.0305	0.00285	0.0106\\
0.0305	0.00327	0.0106\\
0.0305	0.00376	0.0106\\
0.0305	0.00433	0.0106\\
0.0305	0.00498	0.0106\\
0.0305	0.00572	0.0107\\
0.0305	0.00658	0.0107\\
0.0305	0.00756	0.0107\\
0.0305	0.0087	0.0107\\
0.0305	0.01	0.0108\\
0.0305	0.0115	0.0108\\
0.0305	0.0132	0.0109\\
0.0305	0.0152	0.011\\
0.0305	0.0175	0.0112\\
0.0305	0.0201	0.0113\\
0.0305	0.0231	0.0116\\
0.0305	0.0266	0.0119\\
0.0305	0.0305	0.0123\\
0.0305	0.0351	0.0129\\
0.0305	0.0404	0.0136\\
0.0305	0.0464	0.0146\\
0.0305	0.0534	0.0156\\
0.0305	0.0614	0.0168\\
0.0305	0.0705	0.0177\\
0.0305	0.0811	0.0183\\
0.0305	0.0933	0.0184\\
0.0305	0.107	0.0179\\
0.0305	0.123	0.017\\
0.0305	0.142	0.0158\\
0.0305	0.163	0.0143\\
0.0305	0.187	0.0128\\
0.0305	0.215	0.0113\\
0.0305	0.248	0.00993\\
0.0305	0.285	0.00871\\
0.0305	0.327	0.00767\\
0.0305	0.376	0.0068\\
0.0305	0.433	0.0061\\
0.0305	0.498	0.00553\\
0.0305	0.572	0.00508\\
0.0305	0.658	0.00473\\
0.0305	0.756	0.00446\\
0.0305	0.87	0.00425\\
0.0305	1	0.00409\\
0.0305	1.15	0.00396\\
0.0305	1.32	0.00387\\
0.0305	1.52	0.0038\\
0.0305	1.75	0.00374\\
0.0305	2.01	0.0037\\
0.0305	2.31	0.00367\\
0.0305	2.66	0.00364\\
0.0305	3.05	0.00363\\
0.0305	3.51	0.00361\\
0.0305	4.04	0.0036\\
0.0305	4.64	0.00359\\
0.0305	5.34	0.00359\\
0.0305	6.14	0.00358\\
0.0305	7.05	0.00358\\
0.0305	8.11	0.00358\\
0.0305	9.33	0.00358\\
0.0305	10.7	0.00357\\
0.0305	12.3	0.00357\\
0.0305	14.2	0.00357\\
0.0305	16.3	0.00357\\
0.0305	18.7	0.00357\\
0.0305	21.5	0.00357\\
0.0305	24.8	0.00357\\
0.0305	28.5	0.00357\\
0.0305	32.7	0.00357\\
0.0305	37.6	0.00357\\
0.0305	43.3	0.00357\\
0.0305	49.8	0.00357\\
0.0305	57.2	0.00357\\
0.0305	65.8	0.00357\\
0.0305	75.6	0.00357\\
0.0305	87	0.00357\\
0.0305	100	0.00357\\
0.0404	0.0001	0.0122\\
0.0404	0.000115	0.0122\\
0.0404	0.000132	0.0122\\
0.0404	0.000152	0.0122\\
0.0404	0.000175	0.0122\\
0.0404	0.000201	0.0122\\
0.0404	0.000231	0.0122\\
0.0404	0.000266	0.0122\\
0.0404	0.000305	0.0122\\
0.0404	0.000351	0.0122\\
0.0404	0.000404	0.0122\\
0.0404	0.000464	0.0122\\
0.0404	0.000534	0.0122\\
0.0404	0.000614	0.0122\\
0.0404	0.000705	0.0122\\
0.0404	0.000811	0.0122\\
0.0404	0.000933	0.0122\\
0.0404	0.00107	0.0122\\
0.0404	0.00123	0.0122\\
0.0404	0.00142	0.0122\\
0.0404	0.00163	0.0122\\
0.0404	0.00187	0.0122\\
0.0404	0.00215	0.0122\\
0.0404	0.00248	0.0122\\
0.0404	0.00285	0.0122\\
0.0404	0.00327	0.0122\\
0.0404	0.00376	0.0122\\
0.0404	0.00433	0.0122\\
0.0404	0.00498	0.0122\\
0.0404	0.00572	0.0122\\
0.0404	0.00658	0.0123\\
0.0404	0.00756	0.0123\\
0.0404	0.0087	0.0123\\
0.0404	0.01	0.0123\\
0.0404	0.0115	0.0124\\
0.0404	0.0132	0.0125\\
0.0404	0.0152	0.0126\\
0.0404	0.0175	0.0127\\
0.0404	0.0201	0.0128\\
0.0404	0.0231	0.013\\
0.0404	0.0266	0.0133\\
0.0404	0.0305	0.0137\\
0.0404	0.0351	0.0142\\
0.0404	0.0404	0.0148\\
0.0404	0.0464	0.0157\\
0.0404	0.0534	0.0167\\
0.0404	0.0614	0.018\\
0.0404	0.0705	0.0193\\
0.0404	0.0811	0.0203\\
0.0404	0.0933	0.021\\
0.0404	0.107	0.0211\\
0.0404	0.123	0.0206\\
0.0404	0.142	0.0196\\
0.0404	0.163	0.0181\\
0.0404	0.187	0.0165\\
0.0404	0.215	0.0147\\
0.0404	0.248	0.013\\
0.0404	0.285	0.0114\\
0.0404	0.327	0.01\\
0.0404	0.376	0.00882\\
0.0404	0.433	0.00782\\
0.0404	0.498	0.00701\\
0.0404	0.572	0.00636\\
0.0404	0.658	0.00584\\
0.0404	0.756	0.00544\\
0.0404	0.87	0.00513\\
0.0404	1	0.00488\\
0.0404	1.15	0.0047\\
0.0404	1.32	0.00456\\
0.0404	1.52	0.00445\\
0.0404	1.75	0.00436\\
0.0404	2.01	0.0043\\
0.0404	2.31	0.00425\\
0.0404	2.66	0.00422\\
0.0404	3.05	0.00419\\
0.0404	3.51	0.00417\\
0.0404	4.04	0.00415\\
0.0404	4.64	0.00414\\
0.0404	5.34	0.00413\\
0.0404	6.14	0.00413\\
0.0404	7.05	0.00412\\
0.0404	8.11	0.00412\\
0.0404	9.33	0.00411\\
0.0404	10.7	0.00411\\
0.0404	12.3	0.00411\\
0.0404	14.2	0.00411\\
0.0404	16.3	0.00411\\
0.0404	18.7	0.00411\\
0.0404	21.5	0.00411\\
0.0404	24.8	0.00411\\
0.0404	28.5	0.00411\\
0.0404	32.7	0.0041\\
0.0404	37.6	0.0041\\
0.0404	43.3	0.0041\\
0.0404	49.8	0.0041\\
0.0404	57.2	0.0041\\
0.0404	65.8	0.0041\\
0.0404	75.6	0.0041\\
0.0404	87	0.0041\\
0.0404	100	0.0041\\
0.0534	0.0001	0.014\\
0.0534	0.000115	0.014\\
0.0534	0.000132	0.014\\
0.0534	0.000152	0.014\\
0.0534	0.000175	0.014\\
0.0534	0.000201	0.014\\
0.0534	0.000231	0.014\\
0.0534	0.000266	0.014\\
0.0534	0.000305	0.014\\
0.0534	0.000351	0.014\\
0.0534	0.000404	0.014\\
0.0534	0.000464	0.014\\
0.0534	0.000534	0.014\\
0.0534	0.000614	0.014\\
0.0534	0.000705	0.014\\
0.0534	0.000811	0.014\\
0.0534	0.000933	0.014\\
0.0534	0.00107	0.014\\
0.0534	0.00123	0.014\\
0.0534	0.00142	0.014\\
0.0534	0.00163	0.014\\
0.0534	0.00187	0.014\\
0.0534	0.00215	0.014\\
0.0534	0.00248	0.014\\
0.0534	0.00285	0.014\\
0.0534	0.00327	0.014\\
0.0534	0.00376	0.014\\
0.0534	0.00433	0.014\\
0.0534	0.00498	0.014\\
0.0534	0.00572	0.0141\\
0.0534	0.00658	0.0141\\
0.0534	0.00756	0.0141\\
0.0534	0.0087	0.0141\\
0.0534	0.01	0.0141\\
0.0534	0.0115	0.0142\\
0.0534	0.0132	0.0143\\
0.0534	0.0152	0.0143\\
0.0534	0.0175	0.0144\\
0.0534	0.0201	0.0146\\
0.0534	0.0231	0.0148\\
0.0534	0.0266	0.015\\
0.0534	0.0305	0.0153\\
0.0534	0.0351	0.0157\\
0.0534	0.0404	0.0163\\
0.0534	0.0464	0.017\\
0.0534	0.0534	0.018\\
0.0534	0.0614	0.0192\\
0.0534	0.0705	0.0207\\
0.0534	0.0811	0.0221\\
0.0534	0.0933	0.0234\\
0.0534	0.107	0.0242\\
0.0534	0.123	0.0243\\
0.0534	0.142	0.0237\\
0.0534	0.163	0.0225\\
0.0534	0.187	0.0208\\
0.0534	0.215	0.0189\\
0.0534	0.248	0.0169\\
0.0534	0.285	0.0149\\
0.0534	0.327	0.0131\\
0.0534	0.376	0.0115\\
0.0534	0.433	0.0101\\
0.0534	0.498	0.009\\
0.0534	0.572	0.00806\\
0.0534	0.658	0.00731\\
0.0534	0.756	0.00672\\
0.0534	0.87	0.00625\\
0.0534	1	0.00589\\
0.0534	1.15	0.00562\\
0.0534	1.32	0.0054\\
0.0534	1.52	0.00524\\
0.0534	1.75	0.00511\\
0.0534	2.01	0.00502\\
0.0534	2.31	0.00495\\
0.0534	2.66	0.00489\\
0.0534	3.05	0.00485\\
0.0534	3.51	0.00482\\
0.0534	4.04	0.00479\\
0.0534	4.64	0.00478\\
0.0534	5.34	0.00476\\
0.0534	6.14	0.00475\\
0.0534	7.05	0.00474\\
0.0534	8.11	0.00474\\
0.0534	9.33	0.00473\\
0.0534	10.7	0.00473\\
0.0534	12.3	0.00473\\
0.0534	14.2	0.00472\\
0.0534	16.3	0.00472\\
0.0534	18.7	0.00472\\
0.0534	21.5	0.00472\\
0.0534	24.8	0.00472\\
0.0534	28.5	0.00472\\
0.0534	32.7	0.00472\\
0.0534	37.6	0.00472\\
0.0534	43.3	0.00472\\
0.0534	49.8	0.00472\\
0.0534	57.2	0.00472\\
0.0534	65.8	0.00472\\
0.0534	75.6	0.00472\\
0.0534	87	0.00472\\
0.0534	100	0.00472\\
0.0705	0.0001	0.0161\\
0.0705	0.000115	0.0161\\
0.0705	0.000132	0.0161\\
0.0705	0.000152	0.0161\\
0.0705	0.000175	0.0161\\
0.0705	0.000201	0.0161\\
0.0705	0.000231	0.0161\\
0.0705	0.000266	0.0161\\
0.0705	0.000305	0.0161\\
0.0705	0.000351	0.0161\\
0.0705	0.000404	0.0161\\
0.0705	0.000464	0.0161\\
0.0705	0.000534	0.0161\\
0.0705	0.000614	0.0161\\
0.0705	0.000705	0.0161\\
0.0705	0.000811	0.0161\\
0.0705	0.000933	0.0161\\
0.0705	0.00107	0.0161\\
0.0705	0.00123	0.0161\\
0.0705	0.00142	0.0161\\
0.0705	0.00163	0.0161\\
0.0705	0.00187	0.0161\\
0.0705	0.00215	0.0161\\
0.0705	0.00248	0.0161\\
0.0705	0.00285	0.0161\\
0.0705	0.00327	0.0161\\
0.0705	0.00376	0.0161\\
0.0705	0.00433	0.0161\\
0.0705	0.00498	0.0161\\
0.0705	0.00572	0.0161\\
0.0705	0.00658	0.0162\\
0.0705	0.00756	0.0162\\
0.0705	0.0087	0.0162\\
0.0705	0.01	0.0162\\
0.0705	0.0115	0.0163\\
0.0705	0.0132	0.0163\\
0.0705	0.0152	0.0164\\
0.0705	0.0175	0.0165\\
0.0705	0.0201	0.0166\\
0.0705	0.0231	0.0168\\
0.0705	0.0266	0.017\\
0.0705	0.0305	0.0172\\
0.0705	0.0351	0.0176\\
0.0705	0.0404	0.0181\\
0.0705	0.0464	0.0187\\
0.0705	0.0534	0.0196\\
0.0705	0.0614	0.0207\\
0.0705	0.0705	0.0221\\
0.0705	0.0811	0.0238\\
0.0705	0.0933	0.0255\\
0.0705	0.107	0.0269\\
0.0705	0.123	0.0278\\
0.0705	0.142	0.0279\\
0.0705	0.163	0.0272\\
0.0705	0.187	0.0259\\
0.0705	0.215	0.024\\
0.0705	0.248	0.0217\\
0.0705	0.285	0.0194\\
0.0705	0.327	0.0172\\
0.0705	0.376	0.0151\\
0.0705	0.433	0.0132\\
0.0705	0.498	0.0117\\
0.0705	0.572	0.0103\\
0.0705	0.658	0.00927\\
0.0705	0.756	0.00841\\
0.0705	0.87	0.00773\\
0.0705	1	0.00719\\
0.0705	1.15	0.00678\\
0.0705	1.32	0.00646\\
0.0705	1.52	0.00621\\
0.0705	1.75	0.00602\\
0.0705	2.01	0.00588\\
0.0705	2.31	0.00577\\
0.0705	2.66	0.00569\\
0.0705	3.05	0.00562\\
0.0705	3.51	0.00558\\
0.0705	4.04	0.00554\\
0.0705	4.64	0.00551\\
0.0705	5.34	0.00549\\
0.0705	6.14	0.00547\\
0.0705	7.05	0.00546\\
0.0705	8.11	0.00545\\
0.0705	9.33	0.00545\\
0.0705	10.7	0.00544\\
0.0705	12.3	0.00544\\
0.0705	14.2	0.00543\\
0.0705	16.3	0.00543\\
0.0705	18.7	0.00543\\
0.0705	21.5	0.00543\\
0.0705	24.8	0.00543\\
0.0705	28.5	0.00543\\
0.0705	32.7	0.00543\\
0.0705	37.6	0.00543\\
0.0705	43.3	0.00543\\
0.0705	49.8	0.00543\\
0.0705	57.2	0.00543\\
0.0705	65.8	0.00543\\
0.0705	75.6	0.00543\\
0.0705	87	0.00543\\
0.0705	100	0.00543\\
0.0933	0.0001	0.0185\\
0.0933	0.000115	0.0185\\
0.0933	0.000132	0.0185\\
0.0933	0.000152	0.0185\\
0.0933	0.000175	0.0185\\
0.0933	0.000201	0.0185\\
0.0933	0.000231	0.0185\\
0.0933	0.000266	0.0185\\
0.0933	0.000305	0.0185\\
0.0933	0.000351	0.0185\\
0.0933	0.000404	0.0185\\
0.0933	0.000464	0.0185\\
0.0933	0.000534	0.0185\\
0.0933	0.000614	0.0185\\
0.0933	0.000705	0.0185\\
0.0933	0.000811	0.0185\\
0.0933	0.000933	0.0185\\
0.0933	0.00107	0.0185\\
0.0933	0.00123	0.0185\\
0.0933	0.00142	0.0185\\
0.0933	0.00163	0.0185\\
0.0933	0.00187	0.0185\\
0.0933	0.00215	0.0185\\
0.0933	0.00248	0.0185\\
0.0933	0.00285	0.0185\\
0.0933	0.00327	0.0185\\
0.0933	0.00376	0.0185\\
0.0933	0.00433	0.0185\\
0.0933	0.00498	0.0185\\
0.0933	0.00572	0.0185\\
0.0933	0.00658	0.0186\\
0.0933	0.00756	0.0186\\
0.0933	0.0087	0.0186\\
0.0933	0.01	0.0186\\
0.0933	0.0115	0.0187\\
0.0933	0.0132	0.0187\\
0.0933	0.0152	0.0188\\
0.0933	0.0175	0.0188\\
0.0933	0.0201	0.0189\\
0.0933	0.0231	0.0191\\
0.0933	0.0266	0.0193\\
0.0933	0.0305	0.0195\\
0.0933	0.0351	0.0198\\
0.0933	0.0404	0.0202\\
0.0933	0.0464	0.0208\\
0.0933	0.0534	0.0216\\
0.0933	0.0614	0.0225\\
0.0933	0.0705	0.0238\\
0.0933	0.0811	0.0254\\
0.0933	0.0933	0.0273\\
0.0933	0.107	0.0293\\
0.0933	0.123	0.0309\\
0.0933	0.142	0.0319\\
0.0933	0.163	0.0321\\
0.0933	0.187	0.0313\\
0.0933	0.215	0.0297\\
0.0933	0.248	0.0275\\
0.0933	0.285	0.025\\
0.0933	0.327	0.0223\\
0.0933	0.376	0.0197\\
0.0933	0.433	0.0173\\
0.0933	0.498	0.0152\\
0.0933	0.572	0.0134\\
0.0933	0.658	0.0119\\
0.0933	0.756	0.0107\\
0.0933	0.87	0.00967\\
0.0933	1	0.00888\\
0.0933	1.15	0.00827\\
0.0933	1.32	0.00779\\
0.0933	1.52	0.00742\\
0.0933	1.75	0.00714\\
0.0933	2.01	0.00692\\
0.0933	2.31	0.00676\\
0.0933	2.66	0.00663\\
0.0933	3.05	0.00654\\
0.0933	3.51	0.00647\\
0.0933	4.04	0.00641\\
0.0933	4.64	0.00637\\
0.0933	5.34	0.00634\\
0.0933	6.14	0.00631\\
0.0933	7.05	0.00629\\
0.0933	8.11	0.00628\\
0.0933	9.33	0.00627\\
0.0933	10.7	0.00626\\
0.0933	12.3	0.00626\\
0.0933	14.2	0.00625\\
0.0933	16.3	0.00625\\
0.0933	18.7	0.00625\\
0.0933	21.5	0.00624\\
0.0933	24.8	0.00624\\
0.0933	28.5	0.00624\\
0.0933	32.7	0.00624\\
0.0933	37.6	0.00624\\
0.0933	43.3	0.00624\\
0.0933	49.8	0.00624\\
0.0933	57.2	0.00624\\
0.0933	65.8	0.00624\\
0.0933	75.6	0.00624\\
0.0933	87	0.00624\\
0.0933	100	0.00624\\
0.123	0.0001	0.0213\\
0.123	0.000115	0.0213\\
0.123	0.000132	0.0213\\
0.123	0.000152	0.0213\\
0.123	0.000175	0.0213\\
0.123	0.000201	0.0213\\
0.123	0.000231	0.0213\\
0.123	0.000266	0.0213\\
0.123	0.000305	0.0213\\
0.123	0.000351	0.0213\\
0.123	0.000404	0.0213\\
0.123	0.000464	0.0213\\
0.123	0.000534	0.0213\\
0.123	0.000614	0.0213\\
0.123	0.000705	0.0213\\
0.123	0.000811	0.0213\\
0.123	0.000933	0.0213\\
0.123	0.00107	0.0213\\
0.123	0.00123	0.0213\\
0.123	0.00142	0.0213\\
0.123	0.00163	0.0213\\
0.123	0.00187	0.0213\\
0.123	0.00215	0.0213\\
0.123	0.00248	0.0213\\
0.123	0.00285	0.0213\\
0.123	0.00327	0.0213\\
0.123	0.00376	0.0213\\
0.123	0.00433	0.0213\\
0.123	0.00498	0.0213\\
0.123	0.00572	0.0213\\
0.123	0.00658	0.0213\\
0.123	0.00756	0.0213\\
0.123	0.0087	0.0214\\
0.123	0.01	0.0214\\
0.123	0.0115	0.0214\\
0.123	0.0132	0.0214\\
0.123	0.0152	0.0215\\
0.123	0.0175	0.0216\\
0.123	0.0201	0.0217\\
0.123	0.0231	0.0218\\
0.123	0.0266	0.0219\\
0.123	0.0305	0.0221\\
0.123	0.0351	0.0224\\
0.123	0.0404	0.0228\\
0.123	0.0464	0.0233\\
0.123	0.0534	0.0239\\
0.123	0.0614	0.0248\\
0.123	0.0705	0.0259\\
0.123	0.0811	0.0274\\
0.123	0.0933	0.0293\\
0.123	0.107	0.0314\\
0.123	0.123	0.0337\\
0.123	0.142	0.0356\\
0.123	0.163	0.0367\\
0.123	0.187	0.0369\\
0.123	0.215	0.036\\
0.123	0.248	0.0342\\
0.123	0.285	0.0317\\
0.123	0.327	0.0287\\
0.123	0.376	0.0257\\
0.123	0.433	0.0227\\
0.123	0.498	0.0199\\
0.123	0.572	0.0175\\
0.123	0.658	0.0154\\
0.123	0.756	0.0137\\
0.123	0.87	0.0123\\
0.123	1	0.0111\\
0.123	1.15	0.0102\\
0.123	1.32	0.00951\\
0.123	1.52	0.00896\\
0.123	1.75	0.00854\\
0.123	2.01	0.00821\\
0.123	2.31	0.00796\\
0.123	2.66	0.00777\\
0.123	3.05	0.00763\\
0.123	3.51	0.00752\\
0.123	4.04	0.00743\\
0.123	4.64	0.00737\\
0.123	5.34	0.00732\\
0.123	6.14	0.00729\\
0.123	7.05	0.00726\\
0.123	8.11	0.00724\\
0.123	9.33	0.00722\\
0.123	10.7	0.00721\\
0.123	12.3	0.0072\\
0.123	14.2	0.00719\\
0.123	16.3	0.00719\\
0.123	18.7	0.00718\\
0.123	21.5	0.00718\\
0.123	24.8	0.00718\\
0.123	28.5	0.00718\\
0.123	32.7	0.00718\\
0.123	37.6	0.00718\\
0.123	43.3	0.00717\\
0.123	49.8	0.00717\\
0.123	57.2	0.00717\\
0.123	65.8	0.00717\\
0.123	75.6	0.00717\\
0.123	87	0.00717\\
0.123	100	0.00717\\
0.163	0.0001	0.0245\\
0.163	0.000115	0.0245\\
0.163	0.000132	0.0245\\
0.163	0.000152	0.0245\\
0.163	0.000175	0.0245\\
0.163	0.000201	0.0245\\
0.163	0.000231	0.0245\\
0.163	0.000266	0.0245\\
0.163	0.000305	0.0245\\
0.163	0.000351	0.0245\\
0.163	0.000404	0.0245\\
0.163	0.000464	0.0245\\
0.163	0.000534	0.0245\\
0.163	0.000614	0.0245\\
0.163	0.000705	0.0245\\
0.163	0.000811	0.0245\\
0.163	0.000933	0.0245\\
0.163	0.00107	0.0245\\
0.163	0.00123	0.0245\\
0.163	0.00142	0.0245\\
0.163	0.00163	0.0245\\
0.163	0.00187	0.0245\\
0.163	0.00215	0.0245\\
0.163	0.00248	0.0245\\
0.163	0.00285	0.0245\\
0.163	0.00327	0.0245\\
0.163	0.00376	0.0245\\
0.163	0.00433	0.0245\\
0.163	0.00498	0.0245\\
0.163	0.00572	0.0245\\
0.163	0.00658	0.0245\\
0.163	0.00756	0.0245\\
0.163	0.0087	0.0245\\
0.163	0.01	0.0246\\
0.163	0.0115	0.0246\\
0.163	0.0132	0.0246\\
0.163	0.0152	0.0247\\
0.163	0.0175	0.0247\\
0.163	0.0201	0.0248\\
0.163	0.0231	0.0249\\
0.163	0.0266	0.025\\
0.163	0.0305	0.0252\\
0.163	0.0351	0.0255\\
0.163	0.0404	0.0258\\
0.163	0.0464	0.0262\\
0.163	0.0534	0.0268\\
0.163	0.0614	0.0275\\
0.163	0.0705	0.0285\\
0.163	0.0811	0.0298\\
0.163	0.0933	0.0315\\
0.163	0.107	0.0336\\
0.163	0.123	0.0361\\
0.163	0.142	0.0387\\
0.163	0.163	0.0409\\
0.163	0.187	0.0422\\
0.163	0.215	0.0424\\
0.163	0.248	0.0414\\
0.163	0.285	0.0393\\
0.163	0.327	0.0364\\
0.163	0.376	0.0331\\
0.163	0.433	0.0295\\
0.163	0.498	0.0261\\
0.163	0.572	0.0229\\
0.163	0.658	0.0201\\
0.163	0.756	0.0177\\
0.163	0.87	0.0157\\
0.163	1	0.0141\\
0.163	1.15	0.0128\\
0.163	1.32	0.0117\\
0.163	1.52	0.0109\\
0.163	1.75	0.0103\\
0.163	2.01	0.00981\\
0.163	2.31	0.00944\\
0.163	2.66	0.00915\\
0.163	3.05	0.00894\\
0.163	3.51	0.00877\\
0.163	4.04	0.00864\\
0.163	4.64	0.00855\\
0.163	5.34	0.00847\\
0.163	6.14	0.00842\\
0.163	7.05	0.00838\\
0.163	8.11	0.00834\\
0.163	9.33	0.00832\\
0.163	10.7	0.0083\\
0.163	12.3	0.00829\\
0.163	14.2	0.00828\\
0.163	16.3	0.00827\\
0.163	18.7	0.00826\\
0.163	21.5	0.00826\\
0.163	24.8	0.00826\\
0.163	28.5	0.00825\\
0.163	32.7	0.00825\\
0.163	37.6	0.00825\\
0.163	43.3	0.00825\\
0.163	49.8	0.00825\\
0.163	57.2	0.00825\\
0.163	65.8	0.00825\\
0.163	75.6	0.00825\\
0.163	87	0.00825\\
0.163	100	0.00825\\
0.215	0.0001	0.0281\\
0.215	0.000115	0.0281\\
0.215	0.000132	0.0281\\
0.215	0.000152	0.0281\\
0.215	0.000175	0.0281\\
0.215	0.000201	0.0281\\
0.215	0.000231	0.0281\\
0.215	0.000266	0.0281\\
0.215	0.000305	0.0281\\
0.215	0.000351	0.0281\\
0.215	0.000404	0.0281\\
0.215	0.000464	0.0281\\
0.215	0.000534	0.0281\\
0.215	0.000614	0.0281\\
0.215	0.000705	0.0281\\
0.215	0.000811	0.0281\\
0.215	0.000933	0.0281\\
0.215	0.00107	0.0281\\
0.215	0.00123	0.0281\\
0.215	0.00142	0.0281\\
0.215	0.00163	0.0281\\
0.215	0.00187	0.0281\\
0.215	0.00215	0.0281\\
0.215	0.00248	0.0281\\
0.215	0.00285	0.0281\\
0.215	0.00327	0.0281\\
0.215	0.00376	0.0281\\
0.215	0.00433	0.0282\\
0.215	0.00498	0.0282\\
0.215	0.00572	0.0282\\
0.215	0.00658	0.0282\\
0.215	0.00756	0.0282\\
0.215	0.0087	0.0282\\
0.215	0.01	0.0282\\
0.215	0.0115	0.0282\\
0.215	0.0132	0.0283\\
0.215	0.0152	0.0283\\
0.215	0.0175	0.0284\\
0.215	0.0201	0.0284\\
0.215	0.0231	0.0285\\
0.215	0.0266	0.0286\\
0.215	0.0305	0.0288\\
0.215	0.0351	0.029\\
0.215	0.0404	0.0293\\
0.215	0.0464	0.0296\\
0.215	0.0534	0.0301\\
0.215	0.0614	0.0308\\
0.215	0.0705	0.0316\\
0.215	0.0811	0.0328\\
0.215	0.0933	0.0342\\
0.215	0.107	0.0362\\
0.215	0.123	0.0387\\
0.215	0.142	0.0415\\
0.215	0.163	0.0445\\
0.215	0.187	0.047\\
0.215	0.215	0.0485\\
0.215	0.248	0.0488\\
0.215	0.285	0.0476\\
0.215	0.327	0.0452\\
0.215	0.376	0.0419\\
0.215	0.433	0.038\\
0.215	0.498	0.034\\
0.215	0.572	0.03\\
0.215	0.658	0.0264\\
0.215	0.756	0.0231\\
0.215	0.87	0.0204\\
0.215	1	0.0181\\
0.215	1.15	0.0162\\
0.215	1.32	0.0147\\
0.215	1.52	0.0135\\
0.215	1.75	0.0126\\
0.215	2.01	0.0118\\
0.215	2.31	0.0113\\
0.215	2.66	0.0109\\
0.215	3.05	0.0105\\
0.215	3.51	0.0103\\
0.215	4.04	0.0101\\
0.215	4.64	0.00994\\
0.215	5.34	0.00983\\
0.215	6.14	0.00974\\
0.215	7.05	0.00968\\
0.215	8.11	0.00963\\
0.215	9.33	0.00959\\
0.215	10.7	0.00957\\
0.215	12.3	0.00955\\
0.215	14.2	0.00953\\
0.215	16.3	0.00952\\
0.215	18.7	0.00951\\
0.215	21.5	0.0095\\
0.215	24.8	0.0095\\
0.215	28.5	0.00949\\
0.215	32.7	0.00949\\
0.215	37.6	0.00949\\
0.215	43.3	0.00949\\
0.215	49.8	0.00949\\
0.215	57.2	0.00948\\
0.215	65.8	0.00948\\
0.215	75.6	0.00948\\
0.215	87	0.00948\\
0.215	100	0.00948\\
0.285	0.0001	0.0324\\
0.285	0.000115	0.0324\\
0.285	0.000132	0.0324\\
0.285	0.000152	0.0324\\
0.285	0.000175	0.0324\\
0.285	0.000201	0.0324\\
0.285	0.000231	0.0324\\
0.285	0.000266	0.0324\\
0.285	0.000305	0.0324\\
0.285	0.000351	0.0324\\
0.285	0.000404	0.0324\\
0.285	0.000464	0.0324\\
0.285	0.000534	0.0324\\
0.285	0.000614	0.0324\\
0.285	0.000705	0.0324\\
0.285	0.000811	0.0324\\
0.285	0.000933	0.0324\\
0.285	0.00107	0.0324\\
0.285	0.00123	0.0324\\
0.285	0.00142	0.0324\\
0.285	0.00163	0.0324\\
0.285	0.00187	0.0324\\
0.285	0.00215	0.0324\\
0.285	0.00248	0.0324\\
0.285	0.00285	0.0324\\
0.285	0.00327	0.0324\\
0.285	0.00376	0.0324\\
0.285	0.00433	0.0324\\
0.285	0.00498	0.0324\\
0.285	0.00572	0.0324\\
0.285	0.00658	0.0324\\
0.285	0.00756	0.0324\\
0.285	0.0087	0.0324\\
0.285	0.01	0.0324\\
0.285	0.0115	0.0324\\
0.285	0.0132	0.0325\\
0.285	0.0152	0.0325\\
0.285	0.0175	0.0325\\
0.285	0.0201	0.0326\\
0.285	0.0231	0.0327\\
0.285	0.0266	0.0328\\
0.285	0.0305	0.0329\\
0.285	0.0351	0.0331\\
0.285	0.0404	0.0333\\
0.285	0.0464	0.0337\\
0.285	0.0534	0.0341\\
0.285	0.0614	0.0346\\
0.285	0.0705	0.0354\\
0.285	0.0811	0.0364\\
0.285	0.0933	0.0377\\
0.285	0.107	0.0394\\
0.285	0.123	0.0416\\
0.285	0.142	0.0445\\
0.285	0.163	0.0478\\
0.285	0.187	0.0512\\
0.285	0.215	0.054\\
0.285	0.248	0.0558\\
0.285	0.285	0.0561\\
0.285	0.327	0.0547\\
0.285	0.376	0.0519\\
0.285	0.433	0.0481\\
0.285	0.498	0.0437\\
0.285	0.572	0.039\\
0.285	0.658	0.0345\\
0.285	0.756	0.0303\\
0.285	0.87	0.0266\\
0.285	1	0.0234\\
0.285	1.15	0.0208\\
0.285	1.32	0.0186\\
0.285	1.52	0.0169\\
0.285	1.75	0.0155\\
0.285	2.01	0.0144\\
0.285	2.31	0.0136\\
0.285	2.66	0.013\\
0.285	3.05	0.0125\\
0.285	3.51	0.0121\\
0.285	4.04	0.0118\\
0.285	4.64	0.0116\\
0.285	5.34	0.0114\\
0.285	6.14	0.0113\\
0.285	7.05	0.0112\\
0.285	8.11	0.0111\\
0.285	9.33	0.0111\\
0.285	10.7	0.011\\
0.285	12.3	0.011\\
0.285	14.2	0.011\\
0.285	16.3	0.011\\
0.285	18.7	0.0109\\
0.285	21.5	0.0109\\
0.285	24.8	0.0109\\
0.285	28.5	0.0109\\
0.285	32.7	0.0109\\
0.285	37.6	0.0109\\
0.285	43.3	0.0109\\
0.285	49.8	0.0109\\
0.285	57.2	0.0109\\
0.285	65.8	0.0109\\
0.285	75.6	0.0109\\
0.285	87	0.0109\\
0.285	100	0.0109\\
0.376	0.0001	0.0372\\
0.376	0.000115	0.0372\\
0.376	0.000132	0.0372\\
0.376	0.000152	0.0372\\
0.376	0.000175	0.0372\\
0.376	0.000201	0.0372\\
0.376	0.000231	0.0372\\
0.376	0.000266	0.0372\\
0.376	0.000305	0.0372\\
0.376	0.000351	0.0372\\
0.376	0.000404	0.0372\\
0.376	0.000464	0.0372\\
0.376	0.000534	0.0372\\
0.376	0.000614	0.0372\\
0.376	0.000705	0.0372\\
0.376	0.000811	0.0372\\
0.376	0.000933	0.0372\\
0.376	0.00107	0.0372\\
0.376	0.00123	0.0372\\
0.376	0.00142	0.0372\\
0.376	0.00163	0.0372\\
0.376	0.00187	0.0372\\
0.376	0.00215	0.0372\\
0.376	0.00248	0.0372\\
0.376	0.00285	0.0372\\
0.376	0.00327	0.0372\\
0.376	0.00376	0.0372\\
0.376	0.00433	0.0372\\
0.376	0.00498	0.0372\\
0.376	0.00572	0.0372\\
0.376	0.00658	0.0372\\
0.376	0.00756	0.0372\\
0.376	0.0087	0.0372\\
0.376	0.01	0.0373\\
0.376	0.0115	0.0373\\
0.376	0.0132	0.0373\\
0.376	0.0152	0.0373\\
0.376	0.0175	0.0374\\
0.376	0.0201	0.0374\\
0.376	0.0231	0.0375\\
0.376	0.0266	0.0376\\
0.376	0.0305	0.0377\\
0.376	0.0351	0.0378\\
0.376	0.0404	0.0381\\
0.376	0.0464	0.0383\\
0.376	0.0534	0.0387\\
0.376	0.0614	0.0392\\
0.376	0.0705	0.0398\\
0.376	0.0811	0.0407\\
0.376	0.0933	0.0418\\
0.376	0.107	0.0433\\
0.376	0.123	0.0453\\
0.376	0.142	0.0479\\
0.376	0.163	0.0511\\
0.376	0.187	0.0549\\
0.376	0.215	0.0588\\
0.376	0.248	0.0621\\
0.376	0.285	0.0642\\
0.376	0.327	0.0645\\
0.376	0.376	0.0629\\
0.376	0.433	0.0597\\
0.376	0.498	0.0553\\
0.376	0.572	0.0502\\
0.376	0.658	0.0449\\
0.376	0.756	0.0397\\
0.376	0.87	0.0349\\
0.376	1	0.0306\\
0.376	1.15	0.0269\\
0.376	1.32	0.0239\\
0.376	1.52	0.0214\\
0.376	1.75	0.0194\\
0.376	2.01	0.0178\\
0.376	2.31	0.0166\\
0.376	2.66	0.0157\\
0.376	3.05	0.0149\\
0.376	3.51	0.0143\\
0.376	4.04	0.0139\\
0.376	4.64	0.0136\\
0.376	5.34	0.0133\\
0.376	6.14	0.0131\\
0.376	7.05	0.013\\
0.376	8.11	0.0129\\
0.376	9.33	0.0128\\
0.376	10.7	0.0127\\
0.376	12.3	0.0127\\
0.376	14.2	0.0126\\
0.376	16.3	0.0126\\
0.376	18.7	0.0126\\
0.376	21.5	0.0126\\
0.376	24.8	0.0126\\
0.376	28.5	0.0126\\
0.376	32.7	0.0126\\
0.376	37.6	0.0125\\
0.376	43.3	0.0125\\
0.376	49.8	0.0125\\
0.376	57.2	0.0125\\
0.376	65.8	0.0125\\
0.376	75.6	0.0125\\
0.376	87	0.0125\\
0.376	100	0.0125\\
0.498	0.0001	0.0428\\
0.498	0.000115	0.0428\\
0.498	0.000132	0.0428\\
0.498	0.000152	0.0428\\
0.498	0.000175	0.0428\\
0.498	0.000201	0.0428\\
0.498	0.000231	0.0428\\
0.498	0.000266	0.0428\\
0.498	0.000305	0.0428\\
0.498	0.000351	0.0428\\
0.498	0.000404	0.0428\\
0.498	0.000464	0.0428\\
0.498	0.000534	0.0428\\
0.498	0.000614	0.0428\\
0.498	0.000705	0.0428\\
0.498	0.000811	0.0428\\
0.498	0.000933	0.0428\\
0.498	0.00107	0.0428\\
0.498	0.00123	0.0428\\
0.498	0.00142	0.0428\\
0.498	0.00163	0.0428\\
0.498	0.00187	0.0428\\
0.498	0.00215	0.0428\\
0.498	0.00248	0.0428\\
0.498	0.00285	0.0428\\
0.498	0.00327	0.0428\\
0.498	0.00376	0.0428\\
0.498	0.00433	0.0428\\
0.498	0.00498	0.0428\\
0.498	0.00572	0.0428\\
0.498	0.00658	0.0428\\
0.498	0.00756	0.0428\\
0.498	0.0087	0.0428\\
0.498	0.01	0.0428\\
0.498	0.0115	0.0428\\
0.498	0.0132	0.0428\\
0.498	0.0152	0.0429\\
0.498	0.0175	0.0429\\
0.498	0.0201	0.043\\
0.498	0.0231	0.043\\
0.498	0.0266	0.0431\\
0.498	0.0305	0.0432\\
0.498	0.0351	0.0433\\
0.498	0.0404	0.0435\\
0.498	0.0464	0.0438\\
0.498	0.0534	0.0441\\
0.498	0.0614	0.0445\\
0.498	0.0705	0.0451\\
0.498	0.0811	0.0458\\
0.498	0.0933	0.0468\\
0.498	0.107	0.0481\\
0.498	0.123	0.0498\\
0.498	0.142	0.0521\\
0.498	0.163	0.055\\
0.498	0.187	0.0588\\
0.498	0.215	0.0631\\
0.498	0.248	0.0676\\
0.498	0.285	0.0714\\
0.498	0.327	0.0738\\
0.498	0.376	0.0741\\
0.498	0.433	0.0723\\
0.498	0.498	0.0687\\
0.498	0.572	0.0636\\
0.498	0.658	0.0578\\
0.498	0.756	0.0516\\
0.498	0.87	0.0456\\
0.498	1	0.0401\\
0.498	1.15	0.0352\\
0.498	1.32	0.031\\
0.498	1.52	0.0275\\
0.498	1.75	0.0246\\
0.498	2.01	0.0223\\
0.498	2.31	0.0205\\
0.498	2.66	0.0191\\
0.498	3.05	0.018\\
0.498	3.51	0.0171\\
0.498	4.04	0.0165\\
0.498	4.64	0.016\\
0.498	5.34	0.0156\\
0.498	6.14	0.0153\\
0.498	7.05	0.0151\\
0.498	8.11	0.0149\\
0.498	9.33	0.0148\\
0.498	10.7	0.0147\\
0.498	12.3	0.0146\\
0.498	14.2	0.0146\\
0.498	16.3	0.0145\\
0.498	18.7	0.0145\\
0.498	21.5	0.0145\\
0.498	24.8	0.0145\\
0.498	28.5	0.0145\\
0.498	32.7	0.0144\\
0.498	37.6	0.0144\\
0.498	43.3	0.0144\\
0.498	49.8	0.0144\\
0.498	57.2	0.0144\\
0.498	65.8	0.0144\\
0.498	75.6	0.0144\\
0.498	87	0.0144\\
0.498	100	0.0144\\
0.658	0.0001	0.0492\\
0.658	0.000115	0.0492\\
0.658	0.000132	0.0492\\
0.658	0.000152	0.0492\\
0.658	0.000175	0.0492\\
0.658	0.000201	0.0492\\
0.658	0.000231	0.0492\\
0.658	0.000266	0.0492\\
0.658	0.000305	0.0492\\
0.658	0.000351	0.0492\\
0.658	0.000404	0.0492\\
0.658	0.000464	0.0492\\
0.658	0.000534	0.0492\\
0.658	0.000614	0.0492\\
0.658	0.000705	0.0492\\
0.658	0.000811	0.0492\\
0.658	0.000933	0.0492\\
0.658	0.00107	0.0492\\
0.658	0.00123	0.0492\\
0.658	0.00142	0.0492\\
0.658	0.00163	0.0492\\
0.658	0.00187	0.0492\\
0.658	0.00215	0.0492\\
0.658	0.00248	0.0492\\
0.658	0.00285	0.0492\\
0.658	0.00327	0.0492\\
0.658	0.00376	0.0492\\
0.658	0.00433	0.0492\\
0.658	0.00498	0.0492\\
0.658	0.00572	0.0492\\
0.658	0.00658	0.0492\\
0.658	0.00756	0.0492\\
0.658	0.0087	0.0492\\
0.658	0.01	0.0492\\
0.658	0.0115	0.0492\\
0.658	0.0132	0.0492\\
0.658	0.0152	0.0493\\
0.658	0.0175	0.0493\\
0.658	0.0201	0.0493\\
0.658	0.0231	0.0494\\
0.658	0.0266	0.0495\\
0.658	0.0305	0.0495\\
0.658	0.0351	0.0497\\
0.658	0.0404	0.0498\\
0.658	0.0464	0.05\\
0.658	0.0534	0.0503\\
0.658	0.0614	0.0507\\
0.658	0.0705	0.0512\\
0.658	0.0811	0.0518\\
0.658	0.0933	0.0527\\
0.658	0.107	0.0538\\
0.658	0.123	0.0553\\
0.658	0.142	0.0572\\
0.658	0.163	0.0599\\
0.658	0.187	0.0633\\
0.658	0.215	0.0676\\
0.658	0.248	0.0726\\
0.658	0.285	0.0778\\
0.658	0.327	0.0821\\
0.658	0.376	0.0848\\
0.658	0.433	0.0852\\
0.658	0.498	0.0832\\
0.658	0.572	0.079\\
0.658	0.658	0.0732\\
0.658	0.756	0.0664\\
0.658	0.87	0.0593\\
0.658	1	0.0524\\
0.658	1.15	0.0461\\
0.658	1.32	0.0404\\
0.658	1.52	0.0356\\
0.658	1.75	0.0316\\
0.658	2.01	0.0283\\
0.658	2.31	0.0257\\
0.658	2.66	0.0236\\
0.658	3.05	0.022\\
0.658	3.51	0.0207\\
0.658	4.04	0.0197\\
0.658	4.64	0.019\\
0.658	5.34	0.0184\\
0.658	6.14	0.018\\
0.658	7.05	0.0176\\
0.658	8.11	0.0174\\
0.658	9.33	0.0172\\
0.658	10.7	0.017\\
0.658	12.3	0.0169\\
0.658	14.2	0.0168\\
0.658	16.3	0.0168\\
0.658	18.7	0.0167\\
0.658	21.5	0.0167\\
0.658	24.8	0.0167\\
0.658	28.5	0.0166\\
0.658	32.7	0.0166\\
0.658	37.6	0.0166\\
0.658	43.3	0.0166\\
0.658	49.8	0.0166\\
0.658	57.2	0.0166\\
0.658	65.8	0.0166\\
0.658	75.6	0.0166\\
0.658	87	0.0166\\
0.658	100	0.0166\\
0.87	0.0001	0.0565\\
0.87	0.000115	0.0565\\
0.87	0.000132	0.0565\\
0.87	0.000152	0.0565\\
0.87	0.000175	0.0565\\
0.87	0.000201	0.0565\\
0.87	0.000231	0.0565\\
0.87	0.000266	0.0565\\
0.87	0.000305	0.0565\\
0.87	0.000351	0.0565\\
0.87	0.000404	0.0565\\
0.87	0.000464	0.0565\\
0.87	0.000534	0.0565\\
0.87	0.000614	0.0565\\
0.87	0.000705	0.0565\\
0.87	0.000811	0.0565\\
0.87	0.000933	0.0565\\
0.87	0.00107	0.0565\\
0.87	0.00123	0.0565\\
0.87	0.00142	0.0565\\
0.87	0.00163	0.0565\\
0.87	0.00187	0.0565\\
0.87	0.00215	0.0565\\
0.87	0.00248	0.0565\\
0.87	0.00285	0.0565\\
0.87	0.00327	0.0565\\
0.87	0.00376	0.0565\\
0.87	0.00433	0.0565\\
0.87	0.00498	0.0565\\
0.87	0.00572	0.0565\\
0.87	0.00658	0.0566\\
0.87	0.00756	0.0566\\
0.87	0.0087	0.0566\\
0.87	0.01	0.0566\\
0.87	0.0115	0.0566\\
0.87	0.0132	0.0566\\
0.87	0.0152	0.0566\\
0.87	0.0175	0.0566\\
0.87	0.0201	0.0567\\
0.87	0.0231	0.0567\\
0.87	0.0266	0.0568\\
0.87	0.0305	0.0569\\
0.87	0.0351	0.057\\
0.87	0.0404	0.0571\\
0.87	0.0464	0.0573\\
0.87	0.0534	0.0575\\
0.87	0.0614	0.0578\\
0.87	0.0705	0.0583\\
0.87	0.0811	0.0588\\
0.87	0.0933	0.0596\\
0.87	0.107	0.0605\\
0.87	0.123	0.0618\\
0.87	0.142	0.0635\\
0.87	0.163	0.0658\\
0.87	0.187	0.0688\\
0.87	0.215	0.0727\\
0.87	0.248	0.0777\\
0.87	0.285	0.0835\\
0.87	0.327	0.0894\\
0.87	0.376	0.0944\\
0.87	0.433	0.0975\\
0.87	0.498	0.098\\
0.87	0.572	0.0956\\
0.87	0.658	0.0908\\
0.87	0.756	0.0841\\
0.87	0.87	0.0764\\
0.87	1	0.0682\\
0.87	1.15	0.0603\\
0.87	1.32	0.053\\
0.87	1.52	0.0465\\
0.87	1.75	0.0409\\
0.87	2.01	0.0363\\
0.87	2.31	0.0325\\
0.87	2.66	0.0295\\
0.87	3.05	0.0271\\
0.87	3.51	0.0253\\
0.87	4.04	0.0238\\
0.87	4.64	0.0227\\
0.87	5.34	0.0218\\
0.87	6.14	0.0211\\
0.87	7.05	0.0206\\
0.87	8.11	0.0203\\
0.87	9.33	0.02\\
0.87	10.7	0.0197\\
0.87	12.3	0.0196\\
0.87	14.2	0.0194\\
0.87	16.3	0.0194\\
0.87	18.7	0.0193\\
0.87	21.5	0.0192\\
0.87	24.8	0.0192\\
0.87	28.5	0.0191\\
0.87	32.7	0.0191\\
0.87	37.6	0.0191\\
0.87	43.3	0.0191\\
0.87	49.8	0.0191\\
0.87	57.2	0.0191\\
0.87	65.8	0.0191\\
0.87	75.6	0.0191\\
0.87	87	0.0191\\
0.87	100	0.0191\\
1.15	0.0001	0.065\\
1.15	0.000115	0.065\\
1.15	0.000132	0.065\\
1.15	0.000152	0.065\\
1.15	0.000175	0.065\\
1.15	0.000201	0.065\\
1.15	0.000231	0.065\\
1.15	0.000266	0.065\\
1.15	0.000305	0.065\\
1.15	0.000351	0.065\\
1.15	0.000404	0.065\\
1.15	0.000464	0.065\\
1.15	0.000534	0.065\\
1.15	0.000614	0.065\\
1.15	0.000705	0.065\\
1.15	0.000811	0.065\\
1.15	0.000933	0.065\\
1.15	0.00107	0.065\\
1.15	0.00123	0.065\\
1.15	0.00142	0.065\\
1.15	0.00163	0.065\\
1.15	0.00187	0.065\\
1.15	0.00215	0.065\\
1.15	0.00248	0.065\\
1.15	0.00285	0.065\\
1.15	0.00327	0.065\\
1.15	0.00376	0.065\\
1.15	0.00433	0.065\\
1.15	0.00498	0.065\\
1.15	0.00572	0.065\\
1.15	0.00658	0.065\\
1.15	0.00756	0.065\\
1.15	0.0087	0.065\\
1.15	0.01	0.065\\
1.15	0.0115	0.065\\
1.15	0.0132	0.0651\\
1.15	0.0152	0.0651\\
1.15	0.0175	0.0651\\
1.15	0.0201	0.0651\\
1.15	0.0231	0.0652\\
1.15	0.0266	0.0652\\
1.15	0.0305	0.0653\\
1.15	0.0351	0.0654\\
1.15	0.0404	0.0655\\
1.15	0.0464	0.0657\\
1.15	0.0534	0.0659\\
1.15	0.0614	0.0661\\
1.15	0.0705	0.0665\\
1.15	0.0811	0.067\\
1.15	0.0933	0.0676\\
1.15	0.107	0.0685\\
1.15	0.123	0.0696\\
1.15	0.142	0.0711\\
1.15	0.163	0.0731\\
1.15	0.187	0.0757\\
1.15	0.215	0.0791\\
1.15	0.248	0.0836\\
1.15	0.285	0.0893\\
1.15	0.327	0.096\\
1.15	0.376	0.103\\
1.15	0.433	0.109\\
1.15	0.498	0.112\\
1.15	0.572	0.113\\
1.15	0.658	0.11\\
1.15	0.756	0.104\\
1.15	0.87	0.0967\\
1.15	1	0.0878\\
1.15	1.15	0.0784\\
1.15	1.32	0.0693\\
1.15	1.52	0.0609\\
1.15	1.75	0.0535\\
1.15	2.01	0.0471\\
1.15	2.31	0.0418\\
1.15	2.66	0.0374\\
1.15	3.05	0.0339\\
1.15	3.51	0.0312\\
1.15	4.04	0.029\\
1.15	4.64	0.0274\\
1.15	5.34	0.0261\\
1.15	6.14	0.0251\\
1.15	7.05	0.0243\\
1.15	8.11	0.0237\\
1.15	9.33	0.0233\\
1.15	10.7	0.023\\
1.15	12.3	0.0227\\
1.15	14.2	0.0225\\
1.15	16.3	0.0224\\
1.15	18.7	0.0222\\
1.15	21.5	0.0222\\
1.15	24.8	0.0221\\
1.15	28.5	0.0221\\
1.15	32.7	0.022\\
1.15	37.6	0.022\\
1.15	43.3	0.022\\
1.15	49.8	0.022\\
1.15	57.2	0.0219\\
1.15	65.8	0.0219\\
1.15	75.6	0.0219\\
1.15	87	0.0219\\
1.15	100	0.0219\\
1.52	0.0001	0.0747\\
1.52	0.000115	0.0747\\
1.52	0.000132	0.0747\\
1.52	0.000152	0.0747\\
1.52	0.000175	0.0747\\
1.52	0.000201	0.0747\\
1.52	0.000231	0.0747\\
1.52	0.000266	0.0747\\
1.52	0.000305	0.0747\\
1.52	0.000351	0.0747\\
1.52	0.000404	0.0747\\
1.52	0.000464	0.0747\\
1.52	0.000534	0.0747\\
1.52	0.000614	0.0747\\
1.52	0.000705	0.0747\\
1.52	0.000811	0.0747\\
1.52	0.000933	0.0747\\
1.52	0.00107	0.0747\\
1.52	0.00123	0.0747\\
1.52	0.00142	0.0747\\
1.52	0.00163	0.0747\\
1.52	0.00187	0.0747\\
1.52	0.00215	0.0747\\
1.52	0.00248	0.0747\\
1.52	0.00285	0.0747\\
1.52	0.00327	0.0747\\
1.52	0.00376	0.0747\\
1.52	0.00433	0.0747\\
1.52	0.00498	0.0747\\
1.52	0.00572	0.0747\\
1.52	0.00658	0.0748\\
1.52	0.00756	0.0748\\
1.52	0.0087	0.0748\\
1.52	0.01	0.0748\\
1.52	0.0115	0.0748\\
1.52	0.0132	0.0748\\
1.52	0.0152	0.0748\\
1.52	0.0175	0.0748\\
1.52	0.0201	0.0748\\
1.52	0.0231	0.0749\\
1.52	0.0266	0.0749\\
1.52	0.0305	0.075\\
1.52	0.0351	0.0751\\
1.52	0.0404	0.0752\\
1.52	0.0464	0.0753\\
1.52	0.0534	0.0755\\
1.52	0.0614	0.0757\\
1.52	0.0705	0.076\\
1.52	0.0811	0.0765\\
1.52	0.0933	0.077\\
1.52	0.107	0.0778\\
1.52	0.123	0.0787\\
1.52	0.142	0.08\\
1.52	0.163	0.0817\\
1.52	0.187	0.084\\
1.52	0.215	0.087\\
1.52	0.248	0.091\\
1.52	0.285	0.0962\\
1.52	0.327	0.103\\
1.52	0.376	0.11\\
1.52	0.433	0.118\\
1.52	0.498	0.125\\
1.52	0.572	0.129\\
1.52	0.658	0.13\\
1.52	0.756	0.126\\
1.52	0.87	0.12\\
1.52	1	0.111\\
1.52	1.15	0.101\\
1.52	1.32	0.0902\\
1.52	1.52	0.0797\\
1.52	1.75	0.07\\
1.52	2.01	0.0615\\
1.52	2.31	0.0541\\
1.52	2.66	0.048\\
1.52	3.05	0.043\\
1.52	3.51	0.039\\
1.52	4.04	0.0359\\
1.52	4.64	0.0334\\
1.52	5.34	0.0315\\
1.52	6.14	0.03\\
1.52	7.05	0.0288\\
1.52	8.11	0.028\\
1.52	9.33	0.0273\\
1.52	10.7	0.0268\\
1.52	12.3	0.0264\\
1.52	14.2	0.0261\\
1.52	16.3	0.0259\\
1.52	18.7	0.0257\\
1.52	21.5	0.0256\\
1.52	24.8	0.0255\\
1.52	28.5	0.0254\\
1.52	32.7	0.0254\\
1.52	37.6	0.0253\\
1.52	43.3	0.0253\\
1.52	49.8	0.0253\\
1.52	57.2	0.0252\\
1.52	65.8	0.0252\\
1.52	75.6	0.0252\\
1.52	87	0.0252\\
1.52	100	0.0252\\
2.01	0.0001	0.0859\\
2.01	0.000115	0.0859\\
2.01	0.000132	0.0859\\
2.01	0.000152	0.0859\\
2.01	0.000175	0.0859\\
2.01	0.000201	0.0859\\
2.01	0.000231	0.0859\\
2.01	0.000266	0.0859\\
2.01	0.000305	0.0859\\
2.01	0.000351	0.0859\\
2.01	0.000404	0.0859\\
2.01	0.000464	0.0859\\
2.01	0.000534	0.0859\\
2.01	0.000614	0.0859\\
2.01	0.000705	0.0859\\
2.01	0.000811	0.0859\\
2.01	0.000933	0.0859\\
2.01	0.00107	0.0859\\
2.01	0.00123	0.0859\\
2.01	0.00142	0.0859\\
2.01	0.00163	0.0859\\
2.01	0.00187	0.0859\\
2.01	0.00215	0.0859\\
2.01	0.00248	0.0859\\
2.01	0.00285	0.0859\\
2.01	0.00327	0.0859\\
2.01	0.00376	0.0859\\
2.01	0.00433	0.0859\\
2.01	0.00498	0.0859\\
2.01	0.00572	0.0859\\
2.01	0.00658	0.0859\\
2.01	0.00756	0.0859\\
2.01	0.0087	0.0859\\
2.01	0.01	0.086\\
2.01	0.0115	0.086\\
2.01	0.0132	0.086\\
2.01	0.0152	0.086\\
2.01	0.0175	0.086\\
2.01	0.0201	0.086\\
2.01	0.0231	0.0861\\
2.01	0.0266	0.0861\\
2.01	0.0305	0.0861\\
2.01	0.0351	0.0862\\
2.01	0.0404	0.0863\\
2.01	0.0464	0.0864\\
2.01	0.0534	0.0866\\
2.01	0.0614	0.0868\\
2.01	0.0705	0.0871\\
2.01	0.0811	0.0874\\
2.01	0.0933	0.0879\\
2.01	0.107	0.0886\\
2.01	0.123	0.0894\\
2.01	0.142	0.0905\\
2.01	0.163	0.092\\
2.01	0.187	0.094\\
2.01	0.215	0.0966\\
2.01	0.248	0.1\\
2.01	0.285	0.105\\
2.01	0.327	0.111\\
2.01	0.376	0.118\\
2.01	0.433	0.127\\
2.01	0.498	0.136\\
2.01	0.572	0.144\\
2.01	0.658	0.148\\
2.01	0.756	0.149\\
2.01	0.87	0.145\\
2.01	1	0.138\\
2.01	1.15	0.128\\
2.01	1.32	0.116\\
2.01	1.52	0.104\\
2.01	1.75	0.0916\\
2.01	2.01	0.0805\\
2.01	2.31	0.0707\\
2.01	2.66	0.0622\\
2.01	3.05	0.0552\\
2.01	3.51	0.0495\\
2.01	4.04	0.0449\\
2.01	4.64	0.0412\\
2.01	5.34	0.0384\\
2.01	6.14	0.0362\\
2.01	7.05	0.0345\\
2.01	8.11	0.0331\\
2.01	9.33	0.0321\\
2.01	10.7	0.0314\\
2.01	12.3	0.0308\\
2.01	14.2	0.0303\\
2.01	16.3	0.03\\
2.01	18.7	0.0298\\
2.01	21.5	0.0296\\
2.01	24.8	0.0294\\
2.01	28.5	0.0293\\
2.01	32.7	0.0292\\
2.01	37.6	0.0292\\
2.01	43.3	0.0291\\
2.01	49.8	0.0291\\
2.01	57.2	0.029\\
2.01	65.8	0.029\\
2.01	75.6	0.029\\
2.01	87	0.029\\
2.01	100	0.029\\
2.66	0.0001	0.0988\\
2.66	0.000115	0.0988\\
2.66	0.000132	0.0988\\
2.66	0.000152	0.0988\\
2.66	0.000175	0.0988\\
2.66	0.000201	0.0988\\
2.66	0.000231	0.0988\\
2.66	0.000266	0.0988\\
2.66	0.000305	0.0988\\
2.66	0.000351	0.0988\\
2.66	0.000404	0.0988\\
2.66	0.000464	0.0988\\
2.66	0.000534	0.0988\\
2.66	0.000614	0.0988\\
2.66	0.000705	0.0988\\
2.66	0.000811	0.0988\\
2.66	0.000933	0.0988\\
2.66	0.00107	0.0988\\
2.66	0.00123	0.0988\\
2.66	0.00142	0.0988\\
2.66	0.00163	0.0988\\
2.66	0.00187	0.0988\\
2.66	0.00215	0.0988\\
2.66	0.00248	0.0988\\
2.66	0.00285	0.0988\\
2.66	0.00327	0.0988\\
2.66	0.00376	0.0988\\
2.66	0.00433	0.0988\\
2.66	0.00498	0.0988\\
2.66	0.00572	0.0988\\
2.66	0.00658	0.0988\\
2.66	0.00756	0.0988\\
2.66	0.0087	0.0988\\
2.66	0.01	0.0988\\
2.66	0.0115	0.0988\\
2.66	0.0132	0.0988\\
2.66	0.0152	0.0988\\
2.66	0.0175	0.0989\\
2.66	0.0201	0.0989\\
2.66	0.0231	0.0989\\
2.66	0.0266	0.0989\\
2.66	0.0305	0.099\\
2.66	0.0351	0.099\\
2.66	0.0404	0.0991\\
2.66	0.0464	0.0992\\
2.66	0.0534	0.0994\\
2.66	0.0614	0.0996\\
2.66	0.0705	0.0998\\
2.66	0.0811	0.1\\
2.66	0.0933	0.101\\
2.66	0.107	0.101\\
2.66	0.123	0.102\\
2.66	0.142	0.103\\
2.66	0.163	0.104\\
2.66	0.187	0.106\\
2.66	0.215	0.108\\
2.66	0.248	0.111\\
2.66	0.285	0.115\\
2.66	0.327	0.12\\
2.66	0.376	0.127\\
2.66	0.433	0.136\\
2.66	0.498	0.146\\
2.66	0.572	0.156\\
2.66	0.658	0.165\\
2.66	0.756	0.17\\
2.66	0.87	0.171\\
2.66	1	0.167\\
2.66	1.15	0.159\\
2.66	1.32	0.147\\
2.66	1.52	0.133\\
2.66	1.75	0.119\\
2.66	2.01	0.105\\
2.66	2.31	0.0926\\
2.66	2.66	0.0812\\
2.66	3.05	0.0715\\
2.66	3.51	0.0635\\
2.66	4.04	0.0569\\
2.66	4.64	0.0516\\
2.66	5.34	0.0474\\
2.66	6.14	0.0441\\
2.66	7.05	0.0416\\
2.66	8.11	0.0396\\
2.66	9.33	0.0381\\
2.66	10.7	0.037\\
2.66	12.3	0.0361\\
2.66	14.2	0.0354\\
2.66	16.3	0.0349\\
2.66	18.7	0.0345\\
2.66	21.5	0.0342\\
2.66	24.8	0.034\\
2.66	28.5	0.0338\\
2.66	32.7	0.0337\\
2.66	37.6	0.0336\\
2.66	43.3	0.0335\\
2.66	49.8	0.0335\\
2.66	57.2	0.0334\\
2.66	65.8	0.0334\\
2.66	75.6	0.0334\\
2.66	87	0.0333\\
2.66	100	0.0333\\
3.51	0.0001	0.114\\
3.51	0.000115	0.114\\
3.51	0.000132	0.114\\
3.51	0.000152	0.114\\
3.51	0.000175	0.114\\
3.51	0.000201	0.114\\
3.51	0.000231	0.114\\
3.51	0.000266	0.114\\
3.51	0.000305	0.114\\
3.51	0.000351	0.114\\
3.51	0.000404	0.114\\
3.51	0.000464	0.114\\
3.51	0.000534	0.114\\
3.51	0.000614	0.114\\
3.51	0.000705	0.114\\
3.51	0.000811	0.114\\
3.51	0.000933	0.114\\
3.51	0.00107	0.114\\
3.51	0.00123	0.114\\
3.51	0.00142	0.114\\
3.51	0.00163	0.114\\
3.51	0.00187	0.114\\
3.51	0.00215	0.114\\
3.51	0.00248	0.114\\
3.51	0.00285	0.114\\
3.51	0.00327	0.114\\
3.51	0.00376	0.114\\
3.51	0.00433	0.114\\
3.51	0.00498	0.114\\
3.51	0.00572	0.114\\
3.51	0.00658	0.114\\
3.51	0.00756	0.114\\
3.51	0.0087	0.114\\
3.51	0.01	0.114\\
3.51	0.0115	0.114\\
3.51	0.0132	0.114\\
3.51	0.0152	0.114\\
3.51	0.0175	0.114\\
3.51	0.0201	0.114\\
3.51	0.0231	0.114\\
3.51	0.0266	0.114\\
3.51	0.0305	0.114\\
3.51	0.0351	0.114\\
3.51	0.0404	0.114\\
3.51	0.0464	0.114\\
3.51	0.0534	0.114\\
3.51	0.0614	0.114\\
3.51	0.0705	0.114\\
3.51	0.0811	0.115\\
3.51	0.0933	0.115\\
3.51	0.107	0.116\\
3.51	0.123	0.116\\
3.51	0.142	0.117\\
3.51	0.163	0.118\\
3.51	0.187	0.12\\
3.51	0.215	0.122\\
3.51	0.248	0.124\\
3.51	0.285	0.128\\
3.51	0.327	0.132\\
3.51	0.376	0.138\\
3.51	0.433	0.146\\
3.51	0.498	0.156\\
3.51	0.572	0.168\\
3.51	0.658	0.18\\
3.51	0.756	0.19\\
3.51	0.87	0.196\\
3.51	1	0.197\\
3.51	1.15	0.192\\
3.51	1.32	0.182\\
3.51	1.52	0.169\\
3.51	1.75	0.153\\
3.51	2.01	0.137\\
3.51	2.31	0.121\\
3.51	2.66	0.106\\
3.51	3.05	0.0934\\
3.51	3.51	0.0823\\
3.51	4.04	0.073\\
3.51	4.64	0.0654\\
3.51	5.34	0.0593\\
3.51	6.14	0.0545\\
3.51	7.05	0.0507\\
3.51	8.11	0.0478\\
3.51	9.33	0.0456\\
3.51	10.7	0.0438\\
3.51	12.3	0.0425\\
3.51	14.2	0.0415\\
3.51	16.3	0.0407\\
3.51	18.7	0.0401\\
3.51	21.5	0.0397\\
3.51	24.8	0.0393\\
3.51	28.5	0.0391\\
3.51	32.7	0.0389\\
3.51	37.6	0.0387\\
3.51	43.3	0.0386\\
3.51	49.8	0.0385\\
3.51	57.2	0.0385\\
3.51	65.8	0.0384\\
3.51	75.6	0.0384\\
3.51	87	0.0384\\
3.51	100	0.0383\\
4.64	0.0001	0.131\\
4.64	0.000115	0.131\\
4.64	0.000132	0.131\\
4.64	0.000152	0.131\\
4.64	0.000175	0.131\\
4.64	0.000201	0.131\\
4.64	0.000231	0.131\\
4.64	0.000266	0.131\\
4.64	0.000305	0.131\\
4.64	0.000351	0.131\\
4.64	0.000404	0.131\\
4.64	0.000464	0.131\\
4.64	0.000534	0.131\\
4.64	0.000614	0.131\\
4.64	0.000705	0.131\\
4.64	0.000811	0.131\\
4.64	0.000933	0.131\\
4.64	0.00107	0.131\\
4.64	0.00123	0.131\\
4.64	0.00142	0.131\\
4.64	0.00163	0.131\\
4.64	0.00187	0.131\\
4.64	0.00215	0.131\\
4.64	0.00248	0.131\\
4.64	0.00285	0.131\\
4.64	0.00327	0.131\\
4.64	0.00376	0.131\\
4.64	0.00433	0.131\\
4.64	0.00498	0.131\\
4.64	0.00572	0.131\\
4.64	0.00658	0.131\\
4.64	0.00756	0.131\\
4.64	0.0087	0.131\\
4.64	0.01	0.131\\
4.64	0.0115	0.131\\
4.64	0.0132	0.131\\
4.64	0.0152	0.131\\
4.64	0.0175	0.131\\
4.64	0.0201	0.131\\
4.64	0.0231	0.131\\
4.64	0.0266	0.131\\
4.64	0.0305	0.131\\
4.64	0.0351	0.131\\
4.64	0.0404	0.131\\
4.64	0.0464	0.131\\
4.64	0.0534	0.131\\
4.64	0.0614	0.131\\
4.64	0.0705	0.131\\
4.64	0.0811	0.132\\
4.64	0.0933	0.132\\
4.64	0.107	0.132\\
4.64	0.123	0.133\\
4.64	0.142	0.134\\
4.64	0.163	0.135\\
4.64	0.187	0.136\\
4.64	0.215	0.138\\
4.64	0.248	0.14\\
4.64	0.285	0.143\\
4.64	0.327	0.147\\
4.64	0.376	0.152\\
4.64	0.433	0.159\\
4.64	0.498	0.168\\
4.64	0.572	0.179\\
4.64	0.658	0.193\\
4.64	0.756	0.207\\
4.64	0.87	0.218\\
4.64	1	0.225\\
4.64	1.15	0.226\\
4.64	1.32	0.221\\
4.64	1.52	0.21\\
4.64	1.75	0.194\\
4.64	2.01	0.176\\
4.64	2.31	0.158\\
4.64	2.66	0.139\\
4.64	3.05	0.122\\
4.64	3.51	0.107\\
4.64	4.04	0.0946\\
4.64	4.64	0.0839\\
4.64	5.34	0.0752\\
4.64	6.14	0.0682\\
4.64	7.05	0.0627\\
4.64	8.11	0.0583\\
4.64	9.33	0.055\\
4.64	10.7	0.0524\\
4.64	12.3	0.0504\\
4.64	14.2	0.0489\\
4.64	16.3	0.0477\\
4.64	18.7	0.0468\\
4.64	21.5	0.0461\\
4.64	24.8	0.0456\\
4.64	28.5	0.0452\\
4.64	32.7	0.0449\\
4.64	37.6	0.0447\\
4.64	43.3	0.0445\\
4.64	49.8	0.0444\\
4.64	57.2	0.0443\\
4.64	65.8	0.0442\\
4.64	75.6	0.0442\\
4.64	87	0.0441\\
4.64	100	0.0441\\
6.14	0.0001	0.15\\
6.14	0.000115	0.15\\
6.14	0.000132	0.15\\
6.14	0.000152	0.15\\
6.14	0.000175	0.15\\
6.14	0.000201	0.15\\
6.14	0.000231	0.15\\
6.14	0.000266	0.15\\
6.14	0.000305	0.15\\
6.14	0.000351	0.15\\
6.14	0.000404	0.15\\
6.14	0.000464	0.15\\
6.14	0.000534	0.15\\
6.14	0.000614	0.15\\
6.14	0.000705	0.15\\
6.14	0.000811	0.15\\
6.14	0.000933	0.15\\
6.14	0.00107	0.15\\
6.14	0.00123	0.15\\
6.14	0.00142	0.15\\
6.14	0.00163	0.15\\
6.14	0.00187	0.15\\
6.14	0.00215	0.15\\
6.14	0.00248	0.15\\
6.14	0.00285	0.15\\
6.14	0.00327	0.15\\
6.14	0.00376	0.15\\
6.14	0.00433	0.15\\
6.14	0.00498	0.15\\
6.14	0.00572	0.15\\
6.14	0.00658	0.15\\
6.14	0.00756	0.15\\
6.14	0.0087	0.15\\
6.14	0.01	0.15\\
6.14	0.0115	0.15\\
6.14	0.0132	0.15\\
6.14	0.0152	0.15\\
6.14	0.0175	0.15\\
6.14	0.0201	0.15\\
6.14	0.0231	0.15\\
6.14	0.0266	0.15\\
6.14	0.0305	0.15\\
6.14	0.0351	0.15\\
6.14	0.0404	0.15\\
6.14	0.0464	0.15\\
6.14	0.0534	0.151\\
6.14	0.0614	0.151\\
6.14	0.0705	0.151\\
6.14	0.0811	0.151\\
6.14	0.0933	0.151\\
6.14	0.107	0.152\\
6.14	0.123	0.152\\
6.14	0.142	0.153\\
6.14	0.163	0.154\\
6.14	0.187	0.155\\
6.14	0.215	0.156\\
6.14	0.248	0.158\\
6.14	0.285	0.161\\
6.14	0.327	0.164\\
6.14	0.376	0.169\\
6.14	0.433	0.175\\
6.14	0.498	0.183\\
6.14	0.572	0.193\\
6.14	0.658	0.206\\
6.14	0.756	0.222\\
6.14	0.87	0.237\\
6.14	1	0.251\\
6.14	1.15	0.259\\
6.14	1.32	0.26\\
6.14	1.52	0.254\\
6.14	1.75	0.241\\
6.14	2.01	0.223\\
6.14	2.31	0.203\\
6.14	2.66	0.181\\
6.14	3.05	0.16\\
6.14	3.51	0.141\\
6.14	4.04	0.123\\
6.14	4.64	0.109\\
6.14	5.34	0.0965\\
6.14	6.14	0.0864\\
6.14	7.05	0.0784\\
6.14	8.11	0.072\\
6.14	9.33	0.0671\\
6.14	10.7	0.0632\\
6.14	12.3	0.0602\\
6.14	14.2	0.0579\\
6.14	16.3	0.0562\\
6.14	18.7	0.0548\\
6.14	21.5	0.0538\\
6.14	24.8	0.053\\
6.14	28.5	0.0524\\
6.14	32.7	0.052\\
6.14	37.6	0.0517\\
6.14	43.3	0.0514\\
6.14	49.8	0.0512\\
6.14	57.2	0.0511\\
6.14	65.8	0.0509\\
6.14	75.6	0.0509\\
6.14	87	0.0508\\
6.14	100	0.0507\\
8.11	0.0001	0.173\\
8.11	0.000115	0.173\\
8.11	0.000132	0.173\\
8.11	0.000152	0.173\\
8.11	0.000175	0.173\\
8.11	0.000201	0.173\\
8.11	0.000231	0.173\\
8.11	0.000266	0.173\\
8.11	0.000305	0.173\\
8.11	0.000351	0.173\\
8.11	0.000404	0.173\\
8.11	0.000464	0.173\\
8.11	0.000534	0.173\\
8.11	0.000614	0.173\\
8.11	0.000705	0.173\\
8.11	0.000811	0.173\\
8.11	0.000933	0.173\\
8.11	0.00107	0.173\\
8.11	0.00123	0.173\\
8.11	0.00142	0.173\\
8.11	0.00163	0.173\\
8.11	0.00187	0.173\\
8.11	0.00215	0.173\\
8.11	0.00248	0.173\\
8.11	0.00285	0.173\\
8.11	0.00327	0.173\\
8.11	0.00376	0.173\\
8.11	0.00433	0.173\\
8.11	0.00498	0.173\\
8.11	0.00572	0.173\\
8.11	0.00658	0.173\\
8.11	0.00756	0.173\\
8.11	0.0087	0.173\\
8.11	0.01	0.173\\
8.11	0.0115	0.173\\
8.11	0.0132	0.173\\
8.11	0.0152	0.173\\
8.11	0.0175	0.173\\
8.11	0.0201	0.173\\
8.11	0.0231	0.173\\
8.11	0.0266	0.173\\
8.11	0.0305	0.173\\
8.11	0.0351	0.173\\
8.11	0.0404	0.173\\
8.11	0.0464	0.173\\
8.11	0.0534	0.173\\
8.11	0.0614	0.173\\
8.11	0.0705	0.173\\
8.11	0.0811	0.173\\
8.11	0.0933	0.174\\
8.11	0.107	0.174\\
8.11	0.123	0.174\\
8.11	0.142	0.175\\
8.11	0.163	0.176\\
8.11	0.187	0.177\\
8.11	0.215	0.178\\
8.11	0.248	0.18\\
8.11	0.285	0.182\\
8.11	0.327	0.185\\
8.11	0.376	0.189\\
8.11	0.433	0.194\\
8.11	0.498	0.201\\
8.11	0.572	0.21\\
8.11	0.658	0.222\\
8.11	0.756	0.237\\
8.11	0.87	0.255\\
8.11	1	0.273\\
8.11	1.15	0.288\\
8.11	1.32	0.298\\
8.11	1.52	0.299\\
8.11	1.75	0.292\\
8.11	2.01	0.277\\
8.11	2.31	0.257\\
8.11	2.66	0.233\\
8.11	3.05	0.208\\
8.11	3.51	0.184\\
8.11	4.04	0.162\\
8.11	4.64	0.142\\
8.11	5.34	0.125\\
8.11	6.14	0.111\\
8.11	7.05	0.0994\\
8.11	8.11	0.0901\\
8.11	9.33	0.0828\\
8.11	10.7	0.0771\\
8.11	12.3	0.0727\\
8.11	14.2	0.0692\\
8.11	16.3	0.0666\\
8.11	18.7	0.0646\\
8.11	21.5	0.063\\
8.11	24.8	0.0619\\
8.11	28.5	0.061\\
8.11	32.7	0.0603\\
8.11	37.6	0.0598\\
8.11	43.3	0.0594\\
8.11	49.8	0.0591\\
8.11	57.2	0.0589\\
8.11	65.8	0.0587\\
8.11	75.6	0.0586\\
8.11	87	0.0585\\
8.11	100	0.0584\\
10.7	0.0001	0.199\\
10.7	0.000115	0.199\\
10.7	0.000132	0.199\\
10.7	0.000152	0.199\\
10.7	0.000175	0.199\\
10.7	0.000201	0.199\\
10.7	0.000231	0.199\\
10.7	0.000266	0.199\\
10.7	0.000305	0.199\\
10.7	0.000351	0.199\\
10.7	0.000404	0.199\\
10.7	0.000464	0.199\\
10.7	0.000534	0.199\\
10.7	0.000614	0.199\\
10.7	0.000705	0.199\\
10.7	0.000811	0.199\\
10.7	0.000933	0.199\\
10.7	0.00107	0.199\\
10.7	0.00123	0.199\\
10.7	0.00142	0.199\\
10.7	0.00163	0.199\\
10.7	0.00187	0.199\\
10.7	0.00215	0.199\\
10.7	0.00248	0.199\\
10.7	0.00285	0.199\\
10.7	0.00327	0.199\\
10.7	0.00376	0.199\\
10.7	0.00433	0.199\\
10.7	0.00498	0.199\\
10.7	0.00572	0.199\\
10.7	0.00658	0.199\\
10.7	0.00756	0.199\\
10.7	0.0087	0.199\\
10.7	0.01	0.199\\
10.7	0.0115	0.199\\
10.7	0.0132	0.199\\
10.7	0.0152	0.199\\
10.7	0.0175	0.199\\
10.7	0.0201	0.199\\
10.7	0.0231	0.199\\
10.7	0.0266	0.199\\
10.7	0.0305	0.199\\
10.7	0.0351	0.199\\
10.7	0.0404	0.199\\
10.7	0.0464	0.199\\
10.7	0.0534	0.199\\
10.7	0.0614	0.199\\
10.7	0.0705	0.199\\
10.7	0.0811	0.199\\
10.7	0.0933	0.199\\
10.7	0.107	0.2\\
10.7	0.123	0.2\\
10.7	0.142	0.201\\
10.7	0.163	0.201\\
10.7	0.187	0.202\\
10.7	0.215	0.203\\
10.7	0.248	0.205\\
10.7	0.285	0.207\\
10.7	0.327	0.209\\
10.7	0.376	0.213\\
10.7	0.433	0.217\\
10.7	0.498	0.223\\
10.7	0.572	0.231\\
10.7	0.658	0.242\\
10.7	0.756	0.255\\
10.7	0.87	0.273\\
10.7	1	0.293\\
10.7	1.15	0.314\\
10.7	1.32	0.332\\
10.7	1.52	0.342\\
10.7	1.75	0.344\\
10.7	2.01	0.336\\
10.7	2.31	0.319\\
10.7	2.66	0.295\\
10.7	3.05	0.268\\
10.7	3.51	0.24\\
10.7	4.04	0.212\\
10.7	4.64	0.186\\
10.7	5.34	0.163\\
10.7	6.14	0.144\\
10.7	7.05	0.128\\
10.7	8.11	0.114\\
10.7	9.33	0.104\\
10.7	10.7	0.0952\\
10.7	12.3	0.0887\\
10.7	14.2	0.0835\\
10.7	16.3	0.0796\\
10.7	18.7	0.0766\\
10.7	21.5	0.0742\\
10.7	24.8	0.0725\\
10.7	28.5	0.0711\\
10.7	32.7	0.0701\\
10.7	37.6	0.0693\\
10.7	43.3	0.0687\\
10.7	49.8	0.0683\\
10.7	57.2	0.0679\\
10.7	65.8	0.0677\\
10.7	75.6	0.0675\\
10.7	87	0.0673\\
10.7	100	0.0672\\
14.2	0.0001	0.228\\
14.2	0.000115	0.228\\
14.2	0.000132	0.228\\
14.2	0.000152	0.228\\
14.2	0.000175	0.228\\
14.2	0.000201	0.228\\
14.2	0.000231	0.228\\
14.2	0.000266	0.228\\
14.2	0.000305	0.228\\
14.2	0.000351	0.228\\
14.2	0.000404	0.228\\
14.2	0.000464	0.228\\
14.2	0.000534	0.228\\
14.2	0.000614	0.228\\
14.2	0.000705	0.228\\
14.2	0.000811	0.228\\
14.2	0.000933	0.228\\
14.2	0.00107	0.228\\
14.2	0.00123	0.228\\
14.2	0.00142	0.228\\
14.2	0.00163	0.228\\
14.2	0.00187	0.228\\
14.2	0.00215	0.228\\
14.2	0.00248	0.228\\
14.2	0.00285	0.228\\
14.2	0.00327	0.228\\
14.2	0.00376	0.228\\
14.2	0.00433	0.228\\
14.2	0.00498	0.228\\
14.2	0.00572	0.228\\
14.2	0.00658	0.228\\
14.2	0.00756	0.228\\
14.2	0.0087	0.228\\
14.2	0.01	0.228\\
14.2	0.0115	0.228\\
14.2	0.0132	0.228\\
14.2	0.0152	0.228\\
14.2	0.0175	0.228\\
14.2	0.0201	0.228\\
14.2	0.0231	0.228\\
14.2	0.0266	0.228\\
14.2	0.0305	0.228\\
14.2	0.0351	0.228\\
14.2	0.0404	0.228\\
14.2	0.0464	0.228\\
14.2	0.0534	0.228\\
14.2	0.0614	0.229\\
14.2	0.0705	0.229\\
14.2	0.0811	0.229\\
14.2	0.0933	0.229\\
14.2	0.107	0.229\\
14.2	0.123	0.23\\
14.2	0.142	0.23\\
14.2	0.163	0.231\\
14.2	0.187	0.231\\
14.2	0.215	0.232\\
14.2	0.248	0.234\\
14.2	0.285	0.235\\
14.2	0.327	0.237\\
14.2	0.376	0.24\\
14.2	0.433	0.244\\
14.2	0.498	0.25\\
14.2	0.572	0.257\\
14.2	0.658	0.266\\
14.2	0.756	0.278\\
14.2	0.87	0.294\\
14.2	1	0.314\\
14.2	1.15	0.337\\
14.2	1.32	0.361\\
14.2	1.52	0.381\\
14.2	1.75	0.394\\
14.2	2.01	0.396\\
14.2	2.31	0.386\\
14.2	2.66	0.366\\
14.2	3.05	0.34\\
14.2	3.51	0.308\\
14.2	4.04	0.275\\
14.2	4.64	0.243\\
14.2	5.34	0.214\\
14.2	6.14	0.188\\
14.2	7.05	0.165\\
14.2	8.11	0.147\\
14.2	9.33	0.131\\
14.2	10.7	0.119\\
14.2	12.3	0.11\\
14.2	14.2	0.102\\
14.2	16.3	0.0961\\
14.2	18.7	0.0915\\
14.2	21.5	0.088\\
14.2	24.8	0.0854\\
14.2	28.5	0.0833\\
14.2	32.7	0.0818\\
14.2	37.6	0.0806\\
14.2	43.3	0.0797\\
14.2	49.8	0.079\\
14.2	57.2	0.0785\\
14.2	65.8	0.0781\\
14.2	75.6	0.0778\\
14.2	87	0.0776\\
14.2	100	0.0774\\
18.7	0.0001	0.262\\
18.7	0.000115	0.262\\
18.7	0.000132	0.262\\
18.7	0.000152	0.262\\
18.7	0.000175	0.262\\
18.7	0.000201	0.262\\
18.7	0.000231	0.262\\
18.7	0.000266	0.262\\
18.7	0.000305	0.262\\
18.7	0.000351	0.262\\
18.7	0.000404	0.262\\
18.7	0.000464	0.262\\
18.7	0.000534	0.262\\
18.7	0.000614	0.262\\
18.7	0.000705	0.262\\
18.7	0.000811	0.262\\
18.7	0.000933	0.262\\
18.7	0.00107	0.262\\
18.7	0.00123	0.262\\
18.7	0.00142	0.262\\
18.7	0.00163	0.262\\
18.7	0.00187	0.262\\
18.7	0.00215	0.262\\
18.7	0.00248	0.262\\
18.7	0.00285	0.262\\
18.7	0.00327	0.262\\
18.7	0.00376	0.262\\
18.7	0.00433	0.262\\
18.7	0.00498	0.262\\
18.7	0.00572	0.262\\
18.7	0.00658	0.262\\
18.7	0.00756	0.262\\
18.7	0.0087	0.262\\
18.7	0.01	0.262\\
18.7	0.0115	0.262\\
18.7	0.0132	0.262\\
18.7	0.0152	0.262\\
18.7	0.0175	0.262\\
18.7	0.0201	0.262\\
18.7	0.0231	0.262\\
18.7	0.0266	0.262\\
18.7	0.0305	0.262\\
18.7	0.0351	0.263\\
18.7	0.0404	0.263\\
18.7	0.0464	0.263\\
18.7	0.0534	0.263\\
18.7	0.0614	0.263\\
18.7	0.0705	0.263\\
18.7	0.0811	0.263\\
18.7	0.0933	0.263\\
18.7	0.107	0.263\\
18.7	0.123	0.264\\
18.7	0.142	0.264\\
18.7	0.163	0.264\\
18.7	0.187	0.265\\
18.7	0.215	0.266\\
18.7	0.248	0.267\\
18.7	0.285	0.269\\
18.7	0.327	0.27\\
18.7	0.376	0.273\\
18.7	0.433	0.276\\
18.7	0.498	0.281\\
18.7	0.572	0.287\\
18.7	0.658	0.295\\
18.7	0.756	0.305\\
18.7	0.87	0.319\\
18.7	1	0.338\\
18.7	1.15	0.361\\
18.7	1.32	0.387\\
18.7	1.52	0.415\\
18.7	1.75	0.438\\
18.7	2.01	0.453\\
18.7	2.31	0.455\\
18.7	2.66	0.444\\
18.7	3.05	0.421\\
18.7	3.51	0.39\\
18.7	4.04	0.354\\
18.7	4.64	0.317\\
18.7	5.34	0.28\\
18.7	6.14	0.246\\
18.7	7.05	0.216\\
18.7	8.11	0.19\\
18.7	9.33	0.169\\
18.7	10.7	0.151\\
18.7	12.3	0.137\\
18.7	14.2	0.126\\
18.7	16.3	0.117\\
18.7	18.7	0.11\\
18.7	21.5	0.105\\
18.7	24.8	0.101\\
18.7	28.5	0.0982\\
18.7	32.7	0.0958\\
18.7	37.6	0.094\\
18.7	43.3	0.0927\\
18.7	49.8	0.0916\\
18.7	57.2	0.0909\\
18.7	65.8	0.0903\\
18.7	75.6	0.0898\\
18.7	87	0.0895\\
18.7	100	0.0892\\
21.5	0.0001	0.281\\
21.5	0.000115	0.281\\
21.5	0.000132	0.281\\
21.5	0.000152	0.281\\
21.5	0.000175	0.281\\
21.5	0.000201	0.281\\
21.5	0.000231	0.281\\
21.5	0.000266	0.281\\
21.5	0.000305	0.281\\
21.5	0.000351	0.281\\
21.5	0.000404	0.281\\
21.5	0.000464	0.281\\
21.5	0.000534	0.281\\
21.5	0.000614	0.281\\
21.5	0.000705	0.281\\
21.5	0.000811	0.281\\
21.5	0.000933	0.281\\
21.5	0.00107	0.281\\
21.5	0.00123	0.281\\
21.5	0.00142	0.281\\
21.5	0.00163	0.281\\
21.5	0.00187	0.281\\
21.5	0.00215	0.281\\
21.5	0.00248	0.281\\
21.5	0.00285	0.281\\
21.5	0.00327	0.281\\
21.5	0.00376	0.281\\
21.5	0.00433	0.281\\
21.5	0.00498	0.281\\
21.5	0.00572	0.281\\
21.5	0.00658	0.281\\
21.5	0.00756	0.281\\
21.5	0.0087	0.281\\
21.5	0.01	0.281\\
21.5	0.0115	0.281\\
21.5	0.0132	0.281\\
21.5	0.0152	0.281\\
21.5	0.0175	0.281\\
21.5	0.0201	0.281\\
21.5	0.0231	0.281\\
21.5	0.0266	0.281\\
21.5	0.0305	0.281\\
21.5	0.0351	0.281\\
21.5	0.0404	0.282\\
21.5	0.0464	0.282\\
21.5	0.0534	0.282\\
21.5	0.0614	0.282\\
21.5	0.0705	0.282\\
21.5	0.0811	0.282\\
21.5	0.0933	0.282\\
21.5	0.107	0.282\\
21.5	0.123	0.282\\
21.5	0.142	0.283\\
21.5	0.163	0.283\\
21.5	0.187	0.284\\
21.5	0.215	0.285\\
21.5	0.248	0.286\\
21.5	0.285	0.287\\
21.5	0.327	0.289\\
21.5	0.376	0.291\\
21.5	0.433	0.294\\
21.5	0.498	0.299\\
21.5	0.572	0.304\\
21.5	0.658	0.312\\
21.5	0.756	0.322\\
21.5	0.87	0.335\\
21.5	1	0.352\\
21.5	1.15	0.374\\
21.5	1.32	0.401\\
21.5	1.52	0.43\\
21.5	1.75	0.458\\
21.5	2.01	0.479\\
21.5	2.31	0.488\\
21.5	2.66	0.483\\
21.5	3.05	0.465\\
21.5	3.51	0.436\\
21.5	4.04	0.4\\
21.5	4.64	0.36\\
21.5	5.34	0.32\\
21.5	6.14	0.281\\
21.5	7.05	0.247\\
21.5	8.11	0.217\\
21.5	9.33	0.192\\
21.5	10.7	0.171\\
21.5	12.3	0.154\\
21.5	14.2	0.141\\
21.5	16.3	0.13\\
21.5	18.7	0.122\\
21.5	21.5	0.115\\
21.5	24.8	0.111\\
21.5	28.5	0.107\\
21.5	32.7	0.104\\
21.5	37.6	0.102\\
21.5	43.3	0.1\\
21.5	49.8	0.0988\\
21.5	57.2	0.0978\\
21.5	65.8	0.0971\\
21.5	75.6	0.0965\\
21.5	87	0.0961\\
21.5	100	0.0958\\
24.8	0.0001	0.302\\
24.8	0.000115	0.302\\
24.8	0.000132	0.302\\
24.8	0.000152	0.302\\
24.8	0.000175	0.302\\
24.8	0.000201	0.302\\
24.8	0.000231	0.302\\
24.8	0.000266	0.302\\
24.8	0.000305	0.302\\
24.8	0.000351	0.302\\
24.8	0.000404	0.302\\
24.8	0.000464	0.302\\
24.8	0.000534	0.302\\
24.8	0.000614	0.302\\
24.8	0.000705	0.302\\
24.8	0.000811	0.302\\
24.8	0.000933	0.302\\
24.8	0.00107	0.302\\
24.8	0.00123	0.302\\
24.8	0.00142	0.302\\
24.8	0.00163	0.302\\
24.8	0.00187	0.302\\
24.8	0.00215	0.302\\
24.8	0.00248	0.302\\
24.8	0.00285	0.302\\
24.8	0.00327	0.302\\
24.8	0.00376	0.302\\
24.8	0.00433	0.302\\
24.8	0.00498	0.302\\
24.8	0.00572	0.302\\
24.8	0.00658	0.302\\
24.8	0.00756	0.302\\
24.8	0.0087	0.302\\
24.8	0.01	0.302\\
24.8	0.0115	0.302\\
24.8	0.0132	0.302\\
24.8	0.0152	0.302\\
24.8	0.0175	0.302\\
24.8	0.0201	0.302\\
24.8	0.0231	0.302\\
24.8	0.0266	0.302\\
24.8	0.0305	0.302\\
24.8	0.0351	0.302\\
24.8	0.0404	0.302\\
24.8	0.0464	0.302\\
24.8	0.0534	0.302\\
24.8	0.0614	0.302\\
24.8	0.0705	0.302\\
24.8	0.0811	0.302\\
24.8	0.0933	0.302\\
24.8	0.107	0.302\\
24.8	0.123	0.303\\
24.8	0.142	0.303\\
24.8	0.163	0.303\\
24.8	0.187	0.304\\
24.8	0.215	0.305\\
24.8	0.248	0.306\\
24.8	0.285	0.307\\
24.8	0.327	0.309\\
24.8	0.376	0.311\\
24.8	0.433	0.314\\
24.8	0.498	0.318\\
24.8	0.572	0.323\\
24.8	0.658	0.33\\
24.8	0.756	0.339\\
24.8	0.87	0.351\\
24.8	1	0.367\\
24.8	1.15	0.388\\
24.8	1.32	0.415\\
24.8	1.52	0.445\\
24.8	1.75	0.477\\
24.8	2.01	0.504\\
24.8	2.31	0.521\\
24.8	2.66	0.523\\
24.8	3.05	0.51\\
24.8	3.51	0.484\\
24.8	4.04	0.449\\
24.8	4.64	0.407\\
24.8	5.34	0.364\\
24.8	6.14	0.322\\
24.8	7.05	0.283\\
24.8	8.11	0.248\\
24.8	9.33	0.218\\
24.8	10.7	0.194\\
24.8	12.3	0.174\\
24.8	14.2	0.158\\
24.8	16.3	0.145\\
24.8	18.7	0.135\\
24.8	21.5	0.127\\
24.8	24.8	0.121\\
24.8	28.5	0.116\\
24.8	32.7	0.113\\
24.8	37.6	0.11\\
24.8	43.3	0.108\\
24.8	49.8	0.107\\
24.8	57.2	0.105\\
24.8	65.8	0.104\\
24.8	75.6	0.104\\
24.8	87	0.103\\
24.8	100	0.103\\
28.5	0.0001	0.324\\
28.5	0.000115	0.324\\
28.5	0.000132	0.324\\
28.5	0.000152	0.324\\
28.5	0.000175	0.324\\
28.5	0.000201	0.324\\
28.5	0.000231	0.324\\
28.5	0.000266	0.324\\
28.5	0.000305	0.324\\
28.5	0.000351	0.324\\
28.5	0.000404	0.324\\
28.5	0.000464	0.324\\
28.5	0.000534	0.324\\
28.5	0.000614	0.324\\
28.5	0.000705	0.324\\
28.5	0.000811	0.324\\
28.5	0.000933	0.324\\
28.5	0.00107	0.324\\
28.5	0.00123	0.324\\
28.5	0.00142	0.324\\
28.5	0.00163	0.324\\
28.5	0.00187	0.324\\
28.5	0.00215	0.324\\
28.5	0.00248	0.324\\
28.5	0.00285	0.324\\
28.5	0.00327	0.324\\
28.5	0.00376	0.324\\
28.5	0.00433	0.324\\
28.5	0.00498	0.324\\
28.5	0.00572	0.324\\
28.5	0.00658	0.324\\
28.5	0.00756	0.324\\
28.5	0.0087	0.324\\
28.5	0.01	0.324\\
28.5	0.0115	0.324\\
28.5	0.0132	0.324\\
28.5	0.0152	0.324\\
28.5	0.0175	0.324\\
28.5	0.0201	0.324\\
28.5	0.0231	0.324\\
28.5	0.0266	0.324\\
28.5	0.0305	0.324\\
28.5	0.0351	0.324\\
28.5	0.0404	0.324\\
28.5	0.0464	0.324\\
28.5	0.0534	0.324\\
28.5	0.0614	0.324\\
28.5	0.0705	0.324\\
28.5	0.0811	0.324\\
28.5	0.0933	0.324\\
28.5	0.107	0.324\\
28.5	0.123	0.324\\
28.5	0.142	0.325\\
28.5	0.163	0.325\\
28.5	0.187	0.326\\
28.5	0.215	0.326\\
28.5	0.248	0.327\\
28.5	0.285	0.328\\
28.5	0.327	0.33\\
28.5	0.376	0.332\\
28.5	0.433	0.335\\
28.5	0.498	0.339\\
28.5	0.572	0.343\\
28.5	0.658	0.35\\
28.5	0.756	0.358\\
28.5	0.87	0.37\\
28.5	1	0.385\\
28.5	1.15	0.404\\
28.5	1.32	0.43\\
28.5	1.52	0.461\\
28.5	1.75	0.495\\
28.5	2.01	0.527\\
28.5	2.31	0.551\\
28.5	2.66	0.561\\
28.5	3.05	0.556\\
28.5	3.51	0.535\\
28.5	4.04	0.501\\
28.5	4.64	0.46\\
28.5	5.34	0.414\\
28.5	6.14	0.367\\
28.5	7.05	0.324\\
28.5	8.11	0.284\\
28.5	9.33	0.249\\
28.5	10.7	0.22\\
28.5	12.3	0.196\\
28.5	14.2	0.177\\
28.5	16.3	0.162\\
28.5	18.7	0.15\\
28.5	21.5	0.14\\
28.5	24.8	0.133\\
28.5	28.5	0.127\\
28.5	32.7	0.123\\
28.5	37.6	0.119\\
28.5	43.3	0.117\\
28.5	49.8	0.115\\
28.5	57.2	0.114\\
28.5	65.8	0.112\\
28.5	75.6	0.112\\
28.5	87	0.111\\
28.5	100	0.111\\
32.7	0.0001	0.347\\
32.7	0.000115	0.347\\
32.7	0.000132	0.347\\
32.7	0.000152	0.347\\
32.7	0.000175	0.347\\
32.7	0.000201	0.347\\
32.7	0.000231	0.347\\
32.7	0.000266	0.347\\
32.7	0.000305	0.347\\
32.7	0.000351	0.347\\
32.7	0.000404	0.347\\
32.7	0.000464	0.347\\
32.7	0.000534	0.347\\
32.7	0.000614	0.347\\
32.7	0.000705	0.347\\
32.7	0.000811	0.347\\
32.7	0.000933	0.347\\
32.7	0.00107	0.347\\
32.7	0.00123	0.347\\
32.7	0.00142	0.347\\
32.7	0.00163	0.347\\
32.7	0.00187	0.347\\
32.7	0.00215	0.347\\
32.7	0.00248	0.347\\
32.7	0.00285	0.347\\
32.7	0.00327	0.347\\
32.7	0.00376	0.347\\
32.7	0.00433	0.347\\
32.7	0.00498	0.347\\
32.7	0.00572	0.347\\
32.7	0.00658	0.347\\
32.7	0.00756	0.347\\
32.7	0.0087	0.347\\
32.7	0.01	0.347\\
32.7	0.0115	0.347\\
32.7	0.0132	0.347\\
32.7	0.0152	0.347\\
32.7	0.0175	0.347\\
32.7	0.0201	0.347\\
32.7	0.0231	0.347\\
32.7	0.0266	0.347\\
32.7	0.0305	0.347\\
32.7	0.0351	0.347\\
32.7	0.0404	0.347\\
32.7	0.0464	0.347\\
32.7	0.0534	0.347\\
32.7	0.0614	0.347\\
32.7	0.0705	0.347\\
32.7	0.0811	0.347\\
32.7	0.0933	0.347\\
32.7	0.107	0.348\\
32.7	0.123	0.348\\
32.7	0.142	0.348\\
32.7	0.163	0.348\\
32.7	0.187	0.349\\
32.7	0.215	0.35\\
32.7	0.248	0.35\\
32.7	0.285	0.352\\
32.7	0.327	0.353\\
32.7	0.376	0.355\\
32.7	0.433	0.358\\
32.7	0.498	0.361\\
32.7	0.572	0.365\\
32.7	0.658	0.371\\
32.7	0.756	0.379\\
32.7	0.87	0.39\\
32.7	1	0.404\\
32.7	1.15	0.422\\
32.7	1.32	0.446\\
32.7	1.52	0.477\\
32.7	1.75	0.512\\
32.7	2.01	0.549\\
32.7	2.31	0.58\\
32.7	2.66	0.598\\
32.7	3.05	0.601\\
32.7	3.51	0.587\\
32.7	4.04	0.557\\
32.7	4.64	0.516\\
32.7	5.34	0.469\\
32.7	6.14	0.419\\
32.7	7.05	0.37\\
32.7	8.11	0.325\\
32.7	9.33	0.285\\
32.7	10.7	0.251\\
32.7	12.3	0.223\\
32.7	14.2	0.2\\
32.7	16.3	0.181\\
32.7	18.7	0.166\\
32.7	21.5	0.155\\
32.7	24.8	0.146\\
32.7	28.5	0.139\\
32.7	32.7	0.134\\
32.7	37.6	0.13\\
32.7	43.3	0.127\\
32.7	49.8	0.124\\
32.7	57.2	0.123\\
32.7	65.8	0.121\\
32.7	75.6	0.12\\
32.7	87	0.119\\
32.7	100	0.119\\
37.6	0.0001	0.372\\
37.6	0.000115	0.372\\
37.6	0.000132	0.372\\
37.6	0.000152	0.372\\
37.6	0.000175	0.372\\
37.6	0.000201	0.372\\
37.6	0.000231	0.372\\
37.6	0.000266	0.372\\
37.6	0.000305	0.372\\
37.6	0.000351	0.372\\
37.6	0.000404	0.372\\
37.6	0.000464	0.372\\
37.6	0.000534	0.372\\
37.6	0.000614	0.372\\
37.6	0.000705	0.372\\
37.6	0.000811	0.372\\
37.6	0.000933	0.372\\
37.6	0.00107	0.372\\
37.6	0.00123	0.372\\
37.6	0.00142	0.372\\
37.6	0.00163	0.372\\
37.6	0.00187	0.372\\
37.6	0.00215	0.372\\
37.6	0.00248	0.372\\
37.6	0.00285	0.372\\
37.6	0.00327	0.372\\
37.6	0.00376	0.372\\
37.6	0.00433	0.372\\
37.6	0.00498	0.372\\
37.6	0.00572	0.372\\
37.6	0.00658	0.372\\
37.6	0.00756	0.372\\
37.6	0.0087	0.372\\
37.6	0.01	0.372\\
37.6	0.0115	0.372\\
37.6	0.0132	0.372\\
37.6	0.0152	0.372\\
37.6	0.0175	0.372\\
37.6	0.0201	0.372\\
37.6	0.0231	0.372\\
37.6	0.0266	0.372\\
37.6	0.0305	0.372\\
37.6	0.0351	0.372\\
37.6	0.0404	0.372\\
37.6	0.0464	0.372\\
37.6	0.0534	0.372\\
37.6	0.0614	0.372\\
37.6	0.0705	0.372\\
37.6	0.0811	0.372\\
37.6	0.0933	0.372\\
37.6	0.107	0.373\\
37.6	0.123	0.373\\
37.6	0.142	0.373\\
37.6	0.163	0.373\\
37.6	0.187	0.374\\
37.6	0.215	0.374\\
37.6	0.248	0.375\\
37.6	0.285	0.376\\
37.6	0.327	0.378\\
37.6	0.376	0.379\\
37.6	0.433	0.382\\
37.6	0.498	0.385\\
37.6	0.572	0.389\\
37.6	0.658	0.395\\
37.6	0.756	0.402\\
37.6	0.87	0.412\\
37.6	1	0.425\\
37.6	1.15	0.442\\
37.6	1.32	0.465\\
37.6	1.52	0.494\\
37.6	1.75	0.53\\
37.6	2.01	0.569\\
37.6	2.31	0.606\\
37.6	2.66	0.634\\
37.6	3.05	0.645\\
37.6	3.51	0.639\\
37.6	4.04	0.615\\
37.6	4.64	0.577\\
37.6	5.34	0.528\\
37.6	6.14	0.476\\
37.6	7.05	0.422\\
37.6	8.11	0.372\\
37.6	9.33	0.326\\
37.6	10.7	0.287\\
37.6	12.3	0.253\\
37.6	14.2	0.226\\
37.6	16.3	0.204\\
37.6	18.7	0.186\\
37.6	21.5	0.172\\
37.6	24.8	0.161\\
37.6	28.5	0.153\\
37.6	32.7	0.146\\
37.6	37.6	0.141\\
37.6	43.3	0.137\\
37.6	49.8	0.134\\
37.6	57.2	0.132\\
37.6	65.8	0.131\\
37.6	75.6	0.129\\
37.6	87	0.128\\
37.6	100	0.128\\
43.3	0.0001	0.399\\
43.3	0.000115	0.399\\
43.3	0.000132	0.399\\
43.3	0.000152	0.399\\
43.3	0.000175	0.399\\
43.3	0.000201	0.399\\
43.3	0.000231	0.399\\
43.3	0.000266	0.399\\
43.3	0.000305	0.399\\
43.3	0.000351	0.399\\
43.3	0.000404	0.399\\
43.3	0.000464	0.399\\
43.3	0.000534	0.399\\
43.3	0.000614	0.399\\
43.3	0.000705	0.399\\
43.3	0.000811	0.399\\
43.3	0.000933	0.399\\
43.3	0.00107	0.399\\
43.3	0.00123	0.399\\
43.3	0.00142	0.399\\
43.3	0.00163	0.399\\
43.3	0.00187	0.399\\
43.3	0.00215	0.399\\
43.3	0.00248	0.399\\
43.3	0.00285	0.399\\
43.3	0.00327	0.399\\
43.3	0.00376	0.399\\
43.3	0.00433	0.399\\
43.3	0.00498	0.399\\
43.3	0.00572	0.399\\
43.3	0.00658	0.399\\
43.3	0.00756	0.399\\
43.3	0.0087	0.399\\
43.3	0.01	0.399\\
43.3	0.0115	0.399\\
43.3	0.0132	0.399\\
43.3	0.0152	0.399\\
43.3	0.0175	0.399\\
43.3	0.0201	0.399\\
43.3	0.0231	0.399\\
43.3	0.0266	0.399\\
43.3	0.0305	0.399\\
43.3	0.0351	0.399\\
43.3	0.0404	0.399\\
43.3	0.0464	0.399\\
43.3	0.0534	0.399\\
43.3	0.0614	0.399\\
43.3	0.0705	0.399\\
43.3	0.0811	0.399\\
43.3	0.0933	0.399\\
43.3	0.107	0.399\\
43.3	0.123	0.4\\
43.3	0.142	0.4\\
43.3	0.163	0.4\\
43.3	0.187	0.401\\
43.3	0.215	0.401\\
43.3	0.248	0.402\\
43.3	0.285	0.403\\
43.3	0.327	0.404\\
43.3	0.376	0.406\\
43.3	0.433	0.408\\
43.3	0.498	0.411\\
43.3	0.572	0.415\\
43.3	0.658	0.42\\
43.3	0.756	0.427\\
43.3	0.87	0.436\\
43.3	1	0.448\\
43.3	1.15	0.464\\
43.3	1.32	0.485\\
43.3	1.52	0.513\\
43.3	1.75	0.548\\
43.3	2.01	0.589\\
43.3	2.31	0.631\\
43.3	2.66	0.666\\
43.3	3.05	0.688\\
43.3	3.51	0.691\\
43.3	4.04	0.675\\
43.3	4.64	0.64\\
43.3	5.34	0.593\\
43.3	6.14	0.539\\
43.3	7.05	0.481\\
43.3	8.11	0.425\\
43.3	9.33	0.374\\
43.3	10.7	0.328\\
43.3	12.3	0.289\\
43.3	14.2	0.256\\
43.3	16.3	0.23\\
43.3	18.7	0.208\\
43.3	21.5	0.191\\
43.3	24.8	0.178\\
43.3	28.5	0.168\\
43.3	32.7	0.16\\
43.3	37.6	0.154\\
43.3	43.3	0.149\\
43.3	49.8	0.146\\
43.3	57.2	0.143\\
43.3	65.8	0.141\\
43.3	75.6	0.139\\
43.3	87	0.138\\
43.3	100	0.137\\
49.8	0.0001	0.428\\
49.8	0.000115	0.428\\
49.8	0.000132	0.428\\
49.8	0.000152	0.428\\
49.8	0.000175	0.428\\
49.8	0.000201	0.428\\
49.8	0.000231	0.428\\
49.8	0.000266	0.428\\
49.8	0.000305	0.428\\
49.8	0.000351	0.428\\
49.8	0.000404	0.428\\
49.8	0.000464	0.428\\
49.8	0.000534	0.428\\
49.8	0.000614	0.428\\
49.8	0.000705	0.428\\
49.8	0.000811	0.428\\
49.8	0.000933	0.428\\
49.8	0.00107	0.428\\
49.8	0.00123	0.428\\
49.8	0.00142	0.428\\
49.8	0.00163	0.428\\
49.8	0.00187	0.428\\
49.8	0.00215	0.428\\
49.8	0.00248	0.428\\
49.8	0.00285	0.428\\
49.8	0.00327	0.428\\
49.8	0.00376	0.428\\
49.8	0.00433	0.428\\
49.8	0.00498	0.428\\
49.8	0.00572	0.428\\
49.8	0.00658	0.428\\
49.8	0.00756	0.428\\
49.8	0.0087	0.428\\
49.8	0.01	0.428\\
49.8	0.0115	0.428\\
49.8	0.0132	0.428\\
49.8	0.0152	0.428\\
49.8	0.0175	0.428\\
49.8	0.0201	0.428\\
49.8	0.0231	0.428\\
49.8	0.0266	0.428\\
49.8	0.0305	0.428\\
49.8	0.0351	0.428\\
49.8	0.0404	0.428\\
49.8	0.0464	0.428\\
49.8	0.0534	0.428\\
49.8	0.0614	0.428\\
49.8	0.0705	0.428\\
49.8	0.0811	0.428\\
49.8	0.0933	0.428\\
49.8	0.107	0.428\\
49.8	0.123	0.428\\
49.8	0.142	0.429\\
49.8	0.163	0.429\\
49.8	0.187	0.429\\
49.8	0.215	0.43\\
49.8	0.248	0.431\\
49.8	0.285	0.431\\
49.8	0.327	0.433\\
49.8	0.376	0.434\\
49.8	0.433	0.436\\
49.8	0.498	0.439\\
49.8	0.572	0.443\\
49.8	0.658	0.448\\
49.8	0.756	0.454\\
49.8	0.87	0.463\\
49.8	1	0.474\\
49.8	1.15	0.489\\
49.8	1.32	0.508\\
49.8	1.52	0.534\\
49.8	1.75	0.568\\
49.8	2.01	0.609\\
49.8	2.31	0.654\\
49.8	2.66	0.697\\
49.8	3.05	0.728\\
49.8	3.51	0.742\\
49.8	4.04	0.735\\
49.8	4.64	0.707\\
49.8	5.34	0.663\\
49.8	6.14	0.608\\
49.8	7.05	0.547\\
49.8	8.11	0.486\\
49.8	9.33	0.428\\
49.8	10.7	0.375\\
49.8	12.3	0.33\\
49.8	14.2	0.291\\
49.8	16.3	0.26\\
49.8	18.7	0.234\\
49.8	21.5	0.214\\
49.8	24.8	0.198\\
49.8	28.5	0.185\\
49.8	32.7	0.175\\
49.8	37.6	0.168\\
49.8	43.3	0.162\\
49.8	49.8	0.158\\
49.8	57.2	0.155\\
49.8	65.8	0.152\\
49.8	75.6	0.15\\
49.8	87	0.149\\
49.8	100	0.148\\
57.2	0.0001	0.459\\
57.2	0.000115	0.459\\
57.2	0.000132	0.459\\
57.2	0.000152	0.459\\
57.2	0.000175	0.459\\
57.2	0.000201	0.459\\
57.2	0.000231	0.459\\
57.2	0.000266	0.459\\
57.2	0.000305	0.459\\
57.2	0.000351	0.459\\
57.2	0.000404	0.459\\
57.2	0.000464	0.459\\
57.2	0.000534	0.459\\
57.2	0.000614	0.459\\
57.2	0.000705	0.459\\
57.2	0.000811	0.459\\
57.2	0.000933	0.459\\
57.2	0.00107	0.459\\
57.2	0.00123	0.459\\
57.2	0.00142	0.459\\
57.2	0.00163	0.459\\
57.2	0.00187	0.459\\
57.2	0.00215	0.459\\
57.2	0.00248	0.459\\
57.2	0.00285	0.459\\
57.2	0.00327	0.459\\
57.2	0.00376	0.459\\
57.2	0.00433	0.459\\
57.2	0.00498	0.459\\
57.2	0.00572	0.459\\
57.2	0.00658	0.459\\
57.2	0.00756	0.459\\
57.2	0.0087	0.459\\
57.2	0.01	0.459\\
57.2	0.0115	0.459\\
57.2	0.0132	0.459\\
57.2	0.0152	0.459\\
57.2	0.0175	0.459\\
57.2	0.0201	0.459\\
57.2	0.0231	0.459\\
57.2	0.0266	0.459\\
57.2	0.0305	0.459\\
57.2	0.0351	0.459\\
57.2	0.0404	0.459\\
57.2	0.0464	0.459\\
57.2	0.0534	0.459\\
57.2	0.0614	0.459\\
57.2	0.0705	0.459\\
57.2	0.0811	0.459\\
57.2	0.0933	0.459\\
57.2	0.107	0.459\\
57.2	0.123	0.459\\
57.2	0.142	0.459\\
57.2	0.163	0.46\\
57.2	0.187	0.46\\
57.2	0.215	0.461\\
57.2	0.248	0.461\\
57.2	0.285	0.462\\
57.2	0.327	0.463\\
57.2	0.376	0.465\\
57.2	0.433	0.467\\
57.2	0.498	0.469\\
57.2	0.572	0.473\\
57.2	0.658	0.477\\
57.2	0.756	0.483\\
57.2	0.87	0.491\\
57.2	1	0.502\\
57.2	1.15	0.515\\
57.2	1.32	0.534\\
57.2	1.52	0.558\\
57.2	1.75	0.59\\
57.2	2.01	0.63\\
57.2	2.31	0.677\\
57.2	2.66	0.725\\
57.2	3.05	0.766\\
57.2	3.51	0.791\\
57.2	4.04	0.795\\
57.2	4.64	0.776\\
57.2	5.34	0.736\\
57.2	6.14	0.682\\
57.2	7.05	0.619\\
57.2	8.11	0.553\\
57.2	9.33	0.489\\
57.2	10.7	0.43\\
57.2	12.3	0.377\\
57.2	14.2	0.332\\
57.2	16.3	0.295\\
57.2	18.7	0.264\\
57.2	21.5	0.239\\
57.2	24.8	0.22\\
57.2	28.5	0.205\\
57.2	32.7	0.193\\
57.2	37.6	0.184\\
57.2	43.3	0.177\\
57.2	49.8	0.172\\
57.2	57.2	0.167\\
57.2	65.8	0.164\\
57.2	75.6	0.162\\
57.2	87	0.16\\
57.2	100	0.159\\
65.8	0.0001	0.492\\
65.8	0.000115	0.492\\
65.8	0.000132	0.492\\
65.8	0.000152	0.492\\
65.8	0.000175	0.492\\
65.8	0.000201	0.492\\
65.8	0.000231	0.492\\
65.8	0.000266	0.492\\
65.8	0.000305	0.492\\
65.8	0.000351	0.492\\
65.8	0.000404	0.492\\
65.8	0.000464	0.492\\
65.8	0.000534	0.492\\
65.8	0.000614	0.492\\
65.8	0.000705	0.492\\
65.8	0.000811	0.492\\
65.8	0.000933	0.492\\
65.8	0.00107	0.492\\
65.8	0.00123	0.492\\
65.8	0.00142	0.492\\
65.8	0.00163	0.492\\
65.8	0.00187	0.492\\
65.8	0.00215	0.492\\
65.8	0.00248	0.492\\
65.8	0.00285	0.492\\
65.8	0.00327	0.492\\
65.8	0.00376	0.492\\
65.8	0.00433	0.492\\
65.8	0.00498	0.492\\
65.8	0.00572	0.492\\
65.8	0.00658	0.492\\
65.8	0.00756	0.492\\
65.8	0.0087	0.492\\
65.8	0.01	0.492\\
65.8	0.0115	0.492\\
65.8	0.0132	0.492\\
65.8	0.0152	0.492\\
65.8	0.0175	0.492\\
65.8	0.0201	0.492\\
65.8	0.0231	0.492\\
65.8	0.0266	0.492\\
65.8	0.0305	0.492\\
65.8	0.0351	0.492\\
65.8	0.0404	0.492\\
65.8	0.0464	0.492\\
65.8	0.0534	0.492\\
65.8	0.0614	0.492\\
65.8	0.0705	0.492\\
65.8	0.0811	0.492\\
65.8	0.0933	0.492\\
65.8	0.107	0.492\\
65.8	0.123	0.492\\
65.8	0.142	0.493\\
65.8	0.163	0.493\\
65.8	0.187	0.493\\
65.8	0.215	0.494\\
65.8	0.248	0.494\\
65.8	0.285	0.495\\
65.8	0.327	0.496\\
65.8	0.376	0.497\\
65.8	0.433	0.499\\
65.8	0.498	0.502\\
65.8	0.572	0.505\\
65.8	0.658	0.509\\
65.8	0.756	0.515\\
65.8	0.87	0.522\\
65.8	1	0.532\\
65.8	1.15	0.545\\
65.8	1.32	0.562\\
65.8	1.52	0.585\\
65.8	1.75	0.614\\
65.8	2.01	0.653\\
65.8	2.31	0.7\\
65.8	2.66	0.752\\
65.8	3.05	0.801\\
65.8	3.51	0.837\\
65.8	4.04	0.853\\
65.8	4.64	0.845\\
65.8	5.34	0.813\\
65.8	6.14	0.762\\
65.8	7.05	0.699\\
65.8	8.11	0.629\\
65.8	9.33	0.558\\
65.8	10.7	0.492\\
65.8	12.3	0.432\\
65.8	14.2	0.379\\
65.8	16.3	0.335\\
65.8	18.7	0.299\\
65.8	21.5	0.269\\
65.8	24.8	0.246\\
65.8	28.5	0.227\\
65.8	32.7	0.213\\
65.8	37.6	0.202\\
65.8	43.3	0.193\\
65.8	49.8	0.187\\
65.8	57.2	0.182\\
65.8	65.8	0.178\\
65.8	75.6	0.175\\
65.8	87	0.173\\
65.8	100	0.171\\
75.6	0.0001	0.527\\
75.6	0.000115	0.527\\
75.6	0.000132	0.527\\
75.6	0.000152	0.527\\
75.6	0.000175	0.527\\
75.6	0.000201	0.527\\
75.6	0.000231	0.527\\
75.6	0.000266	0.527\\
75.6	0.000305	0.527\\
75.6	0.000351	0.527\\
75.6	0.000404	0.527\\
75.6	0.000464	0.527\\
75.6	0.000534	0.527\\
75.6	0.000614	0.527\\
75.6	0.000705	0.527\\
75.6	0.000811	0.527\\
75.6	0.000933	0.527\\
75.6	0.00107	0.527\\
75.6	0.00123	0.527\\
75.6	0.00142	0.527\\
75.6	0.00163	0.527\\
75.6	0.00187	0.527\\
75.6	0.00215	0.527\\
75.6	0.00248	0.527\\
75.6	0.00285	0.527\\
75.6	0.00327	0.527\\
75.6	0.00376	0.527\\
75.6	0.00433	0.527\\
75.6	0.00498	0.527\\
75.6	0.00572	0.527\\
75.6	0.00658	0.527\\
75.6	0.00756	0.527\\
75.6	0.0087	0.527\\
75.6	0.01	0.527\\
75.6	0.0115	0.527\\
75.6	0.0132	0.527\\
75.6	0.0152	0.527\\
75.6	0.0175	0.527\\
75.6	0.0201	0.527\\
75.6	0.0231	0.527\\
75.6	0.0266	0.527\\
75.6	0.0305	0.527\\
75.6	0.0351	0.527\\
75.6	0.0404	0.527\\
75.6	0.0464	0.527\\
75.6	0.0534	0.527\\
75.6	0.0614	0.527\\
75.6	0.0705	0.527\\
75.6	0.0811	0.528\\
75.6	0.0933	0.528\\
75.6	0.107	0.528\\
75.6	0.123	0.528\\
75.6	0.142	0.528\\
75.6	0.163	0.528\\
75.6	0.187	0.529\\
75.6	0.215	0.529\\
75.6	0.248	0.53\\
75.6	0.285	0.53\\
75.6	0.327	0.531\\
75.6	0.376	0.533\\
75.6	0.433	0.534\\
75.6	0.498	0.537\\
75.6	0.572	0.539\\
75.6	0.658	0.543\\
75.6	0.756	0.549\\
75.6	0.87	0.556\\
75.6	1	0.565\\
75.6	1.15	0.577\\
75.6	1.32	0.593\\
75.6	1.52	0.614\\
75.6	1.75	0.642\\
75.6	2.01	0.678\\
75.6	2.31	0.725\\
75.6	2.66	0.778\\
75.6	3.05	0.834\\
75.6	3.51	0.881\\
75.6	4.04	0.91\\
75.6	4.64	0.914\\
75.6	5.34	0.892\\
75.6	6.14	0.847\\
75.6	7.05	0.784\\
75.6	8.11	0.712\\
75.6	9.33	0.636\\
75.6	10.7	0.562\\
75.6	12.3	0.494\\
75.6	14.2	0.434\\
75.6	16.3	0.382\\
75.6	18.7	0.339\\
75.6	21.5	0.304\\
75.6	24.8	0.275\\
75.6	28.5	0.253\\
75.6	32.7	0.235\\
75.6	37.6	0.222\\
75.6	43.3	0.211\\
75.6	49.8	0.203\\
75.6	57.2	0.197\\
75.6	65.8	0.193\\
75.6	75.6	0.189\\
75.6	87	0.186\\
75.6	100	0.184\\
87	0.0001	0.565\\
87	0.000115	0.565\\
87	0.000132	0.565\\
87	0.000152	0.565\\
87	0.000175	0.565\\
87	0.000201	0.565\\
87	0.000231	0.565\\
87	0.000266	0.565\\
87	0.000305	0.565\\
87	0.000351	0.565\\
87	0.000404	0.565\\
87	0.000464	0.565\\
87	0.000534	0.565\\
87	0.000614	0.565\\
87	0.000705	0.565\\
87	0.000811	0.565\\
87	0.000933	0.565\\
87	0.00107	0.565\\
87	0.00123	0.565\\
87	0.00142	0.565\\
87	0.00163	0.565\\
87	0.00187	0.565\\
87	0.00215	0.565\\
87	0.00248	0.565\\
87	0.00285	0.565\\
87	0.00327	0.565\\
87	0.00376	0.565\\
87	0.00433	0.565\\
87	0.00498	0.565\\
87	0.00572	0.565\\
87	0.00658	0.565\\
87	0.00756	0.565\\
87	0.0087	0.565\\
87	0.01	0.565\\
87	0.0115	0.565\\
87	0.0132	0.565\\
87	0.0152	0.565\\
87	0.0175	0.565\\
87	0.0201	0.565\\
87	0.0231	0.565\\
87	0.0266	0.565\\
87	0.0305	0.565\\
87	0.0351	0.565\\
87	0.0404	0.565\\
87	0.0464	0.565\\
87	0.0534	0.565\\
87	0.0614	0.566\\
87	0.0705	0.566\\
87	0.0811	0.566\\
87	0.0933	0.566\\
87	0.107	0.566\\
87	0.123	0.566\\
87	0.142	0.566\\
87	0.163	0.566\\
87	0.187	0.567\\
87	0.215	0.567\\
87	0.248	0.568\\
87	0.285	0.568\\
87	0.327	0.569\\
87	0.376	0.57\\
87	0.433	0.572\\
87	0.498	0.574\\
87	0.572	0.577\\
87	0.658	0.58\\
87	0.756	0.585\\
87	0.87	0.592\\
87	1	0.6\\
87	1.15	0.611\\
87	1.32	0.626\\
87	1.52	0.646\\
87	1.75	0.672\\
87	2.01	0.707\\
87	2.31	0.751\\
87	2.66	0.805\\
87	3.05	0.865\\
87	3.51	0.921\\
87	4.04	0.963\\
87	4.64	0.981\\
87	5.34	0.971\\
87	6.14	0.935\\
87	7.05	0.876\\
87	8.11	0.803\\
87	9.33	0.723\\
87	10.7	0.642\\
87	12.3	0.565\\
87	14.2	0.496\\
87	16.3	0.436\\
87	18.7	0.385\\
87	21.5	0.343\\
87	24.8	0.309\\
87	28.5	0.283\\
87	32.7	0.261\\
87	37.6	0.245\\
87	43.3	0.232\\
87	49.8	0.222\\
87	57.2	0.215\\
87	65.8	0.209\\
87	75.6	0.204\\
87	87	0.201\\
87	100	0.198\\
100	0.0001	0.606\\
100	0.000115	0.606\\
100	0.000132	0.606\\
100	0.000152	0.606\\
100	0.000175	0.606\\
100	0.000201	0.606\\
100	0.000231	0.606\\
100	0.000266	0.606\\
100	0.000305	0.606\\
100	0.000351	0.606\\
100	0.000404	0.606\\
100	0.000464	0.606\\
100	0.000534	0.606\\
100	0.000614	0.606\\
100	0.000705	0.606\\
100	0.000811	0.606\\
100	0.000933	0.606\\
100	0.00107	0.606\\
100	0.00123	0.606\\
100	0.00142	0.606\\
100	0.00163	0.606\\
100	0.00187	0.606\\
100	0.00215	0.606\\
100	0.00248	0.606\\
100	0.00285	0.606\\
100	0.00327	0.606\\
100	0.00376	0.606\\
100	0.00433	0.606\\
100	0.00498	0.606\\
100	0.00572	0.606\\
100	0.00658	0.606\\
100	0.00756	0.606\\
100	0.0087	0.606\\
100	0.01	0.606\\
100	0.0115	0.606\\
100	0.0132	0.606\\
100	0.0152	0.606\\
100	0.0175	0.606\\
100	0.0201	0.606\\
100	0.0231	0.606\\
100	0.0266	0.606\\
100	0.0305	0.606\\
100	0.0351	0.606\\
100	0.0404	0.606\\
100	0.0464	0.606\\
100	0.0534	0.606\\
100	0.0614	0.606\\
100	0.0705	0.606\\
100	0.0811	0.606\\
100	0.0933	0.607\\
100	0.107	0.607\\
100	0.123	0.607\\
100	0.142	0.607\\
100	0.163	0.607\\
100	0.187	0.607\\
100	0.215	0.608\\
100	0.248	0.608\\
100	0.285	0.609\\
100	0.327	0.61\\
100	0.376	0.611\\
100	0.433	0.612\\
100	0.498	0.614\\
100	0.572	0.617\\
100	0.658	0.62\\
100	0.756	0.625\\
100	0.87	0.631\\
100	1	0.639\\
100	1.15	0.649\\
100	1.32	0.663\\
100	1.52	0.681\\
100	1.75	0.706\\
100	2.01	0.738\\
100	2.31	0.78\\
100	2.66	0.833\\
100	3.05	0.895\\
100	3.51	0.959\\
100	4.04	1.01\\
100	4.64	1.05\\
100	5.34	1.05\\
100	6.14	1.03\\
100	7.05	0.973\\
100	8.11	0.902\\
100	9.33	0.819\\
100	10.7	0.732\\
100	12.3	0.647\\
100	14.2	0.568\\
100	16.3	0.499\\
100	18.7	0.439\\
100	21.5	0.389\\
100	24.8	0.349\\
100	28.5	0.317\\
100	32.7	0.291\\
100	37.6	0.271\\
100	43.3	0.255\\
100	49.8	0.243\\
100	57.2	0.234\\
100	65.8	0.227\\
100	75.6	0.221\\
100	87	0.217\\
100	100	0.214\\
115	0.0001	0.65\\
115	0.000115	0.65\\
115	0.000132	0.65\\
115	0.000152	0.65\\
115	0.000175	0.65\\
115	0.000201	0.65\\
115	0.000231	0.65\\
115	0.000266	0.65\\
115	0.000305	0.65\\
115	0.000351	0.65\\
115	0.000404	0.65\\
115	0.000464	0.65\\
115	0.000534	0.65\\
115	0.000614	0.65\\
115	0.000705	0.65\\
115	0.000811	0.65\\
115	0.000933	0.65\\
115	0.00107	0.65\\
115	0.00123	0.65\\
115	0.00142	0.65\\
115	0.00163	0.65\\
115	0.00187	0.65\\
115	0.00215	0.65\\
115	0.00248	0.65\\
115	0.00285	0.65\\
115	0.00327	0.65\\
115	0.00376	0.65\\
115	0.00433	0.65\\
115	0.00498	0.65\\
115	0.00572	0.65\\
115	0.00658	0.65\\
115	0.00756	0.65\\
115	0.0087	0.65\\
115	0.01	0.65\\
115	0.0115	0.65\\
115	0.0132	0.65\\
115	0.0152	0.65\\
115	0.0175	0.65\\
115	0.0201	0.65\\
115	0.0231	0.65\\
115	0.0266	0.65\\
115	0.0305	0.65\\
115	0.0351	0.65\\
115	0.0404	0.65\\
115	0.0464	0.65\\
115	0.0534	0.65\\
115	0.0614	0.65\\
115	0.0705	0.65\\
115	0.0811	0.65\\
115	0.0933	0.65\\
115	0.107	0.65\\
115	0.123	0.651\\
115	0.142	0.651\\
115	0.163	0.651\\
115	0.187	0.651\\
115	0.215	0.651\\
115	0.248	0.652\\
115	0.285	0.652\\
115	0.327	0.653\\
115	0.376	0.654\\
115	0.433	0.656\\
115	0.498	0.658\\
115	0.572	0.66\\
115	0.658	0.663\\
115	0.756	0.667\\
115	0.87	0.673\\
115	1	0.68\\
115	1.15	0.69\\
115	1.32	0.703\\
115	1.52	0.72\\
115	1.75	0.743\\
115	2.01	0.773\\
115	2.31	0.812\\
115	2.66	0.863\\
115	3.05	0.926\\
115	3.51	0.994\\
115	4.04	1.06\\
115	4.64	1.11\\
115	5.34	1.13\\
115	6.14	1.12\\
115	7.05	1.07\\
115	8.11	1.01\\
115	9.33	0.924\\
115	10.7	0.831\\
115	12.3	0.738\\
115	14.2	0.65\\
115	16.3	0.571\\
115	18.7	0.501\\
115	21.5	0.443\\
115	24.8	0.395\\
115	28.5	0.356\\
115	32.7	0.325\\
115	37.6	0.3\\
115	43.3	0.281\\
115	49.8	0.267\\
115	57.2	0.255\\
115	65.8	0.247\\
115	75.6	0.24\\
115	87	0.235\\
115	100	0.231\\
132	0.0001	0.697\\
132	0.000115	0.697\\
132	0.000132	0.697\\
132	0.000152	0.697\\
132	0.000175	0.697\\
132	0.000201	0.697\\
132	0.000231	0.697\\
132	0.000266	0.697\\
132	0.000305	0.697\\
132	0.000351	0.697\\
132	0.000404	0.697\\
132	0.000464	0.697\\
132	0.000534	0.697\\
132	0.000614	0.697\\
132	0.000705	0.697\\
132	0.000811	0.697\\
132	0.000933	0.697\\
132	0.00107	0.697\\
132	0.00123	0.697\\
132	0.00142	0.697\\
132	0.00163	0.697\\
132	0.00187	0.697\\
132	0.00215	0.697\\
132	0.00248	0.697\\
132	0.00285	0.697\\
132	0.00327	0.697\\
132	0.00376	0.697\\
132	0.00433	0.697\\
132	0.00498	0.697\\
132	0.00572	0.697\\
132	0.00658	0.697\\
132	0.00756	0.697\\
132	0.0087	0.697\\
132	0.01	0.697\\
132	0.0115	0.697\\
132	0.0132	0.697\\
132	0.0152	0.697\\
132	0.0175	0.697\\
132	0.0201	0.697\\
132	0.0231	0.697\\
132	0.0266	0.697\\
132	0.0305	0.697\\
132	0.0351	0.697\\
132	0.0404	0.697\\
132	0.0464	0.697\\
132	0.0534	0.697\\
132	0.0614	0.697\\
132	0.0705	0.697\\
132	0.0811	0.697\\
132	0.0933	0.697\\
132	0.107	0.697\\
132	0.123	0.697\\
132	0.142	0.698\\
132	0.163	0.698\\
132	0.187	0.698\\
132	0.215	0.698\\
132	0.248	0.699\\
132	0.285	0.699\\
132	0.327	0.7\\
132	0.376	0.701\\
132	0.433	0.702\\
132	0.498	0.704\\
132	0.572	0.706\\
132	0.658	0.709\\
132	0.756	0.713\\
132	0.87	0.718\\
132	1	0.725\\
132	1.15	0.734\\
132	1.32	0.746\\
132	1.52	0.762\\
132	1.75	0.783\\
132	2.01	0.811\\
132	2.31	0.848\\
132	2.66	0.897\\
132	3.05	0.958\\
132	3.51	1.03\\
132	4.04	1.1\\
132	4.64	1.16\\
132	5.34	1.2\\
132	6.14	1.21\\
132	7.05	1.18\\
132	8.11	1.12\\
132	9.33	1.04\\
132	10.7	0.941\\
132	12.3	0.841\\
132	14.2	0.743\\
132	16.3	0.653\\
132	18.7	0.573\\
132	21.5	0.505\\
132	24.8	0.448\\
132	28.5	0.401\\
132	32.7	0.364\\
132	37.6	0.334\\
132	43.3	0.311\\
132	49.8	0.293\\
132	57.2	0.279\\
132	65.8	0.269\\
132	75.6	0.261\\
132	87	0.254\\
132	100	0.25\\
152	0.0001	0.747\\
152	0.000115	0.747\\
152	0.000132	0.747\\
152	0.000152	0.747\\
152	0.000175	0.747\\
152	0.000201	0.747\\
152	0.000231	0.747\\
152	0.000266	0.747\\
152	0.000305	0.747\\
152	0.000351	0.747\\
152	0.000404	0.747\\
152	0.000464	0.747\\
152	0.000534	0.747\\
152	0.000614	0.747\\
152	0.000705	0.747\\
152	0.000811	0.747\\
152	0.000933	0.747\\
152	0.00107	0.747\\
152	0.00123	0.747\\
152	0.00142	0.747\\
152	0.00163	0.747\\
152	0.00187	0.747\\
152	0.00215	0.747\\
152	0.00248	0.747\\
152	0.00285	0.747\\
152	0.00327	0.747\\
152	0.00376	0.747\\
152	0.00433	0.747\\
152	0.00498	0.747\\
152	0.00572	0.747\\
152	0.00658	0.747\\
152	0.00756	0.747\\
152	0.0087	0.747\\
152	0.01	0.747\\
152	0.0115	0.747\\
152	0.0132	0.747\\
152	0.0152	0.747\\
152	0.0175	0.747\\
152	0.0201	0.747\\
152	0.0231	0.747\\
152	0.0266	0.747\\
152	0.0305	0.747\\
152	0.0351	0.747\\
152	0.0404	0.747\\
152	0.0464	0.747\\
152	0.0534	0.747\\
152	0.0614	0.747\\
152	0.0705	0.748\\
152	0.0811	0.748\\
152	0.0933	0.748\\
152	0.107	0.748\\
152	0.123	0.748\\
152	0.142	0.748\\
152	0.163	0.748\\
152	0.187	0.748\\
152	0.215	0.749\\
152	0.248	0.749\\
152	0.285	0.75\\
152	0.327	0.75\\
152	0.376	0.751\\
152	0.433	0.752\\
152	0.498	0.754\\
152	0.572	0.756\\
152	0.658	0.759\\
152	0.756	0.762\\
152	0.87	0.767\\
152	1	0.774\\
152	1.15	0.782\\
152	1.32	0.793\\
152	1.52	0.808\\
152	1.75	0.828\\
152	2.01	0.854\\
152	2.31	0.889\\
152	2.66	0.934\\
152	3.05	0.993\\
152	3.51	1.06\\
152	4.04	1.14\\
152	4.64	1.22\\
152	5.34	1.27\\
152	6.14	1.3\\
152	7.05	1.28\\
152	8.11	1.24\\
152	9.33	1.16\\
152	10.7	1.06\\
152	12.3	0.956\\
152	14.2	0.849\\
152	16.3	0.747\\
152	18.7	0.656\\
152	21.5	0.576\\
152	24.8	0.509\\
152	28.5	0.454\\
152	32.7	0.409\\
152	37.6	0.373\\
152	43.3	0.345\\
152	49.8	0.324\\
152	57.2	0.307\\
152	65.8	0.294\\
152	75.6	0.284\\
152	87	0.276\\
152	100	0.27\\
175	0.0001	0.801\\
175	0.000115	0.801\\
175	0.000132	0.801\\
175	0.000152	0.801\\
175	0.000175	0.801\\
175	0.000201	0.801\\
175	0.000231	0.801\\
175	0.000266	0.801\\
175	0.000305	0.801\\
175	0.000351	0.801\\
175	0.000404	0.801\\
175	0.000464	0.801\\
175	0.000534	0.801\\
175	0.000614	0.801\\
175	0.000705	0.801\\
175	0.000811	0.801\\
175	0.000933	0.801\\
175	0.00107	0.801\\
175	0.00123	0.801\\
175	0.00142	0.801\\
175	0.00163	0.801\\
175	0.00187	0.801\\
175	0.00215	0.801\\
175	0.00248	0.801\\
175	0.00285	0.801\\
175	0.00327	0.801\\
175	0.00376	0.801\\
175	0.00433	0.801\\
175	0.00498	0.801\\
175	0.00572	0.801\\
175	0.00658	0.801\\
175	0.00756	0.801\\
175	0.0087	0.801\\
175	0.01	0.801\\
175	0.0115	0.801\\
175	0.0132	0.801\\
175	0.0152	0.801\\
175	0.0175	0.801\\
175	0.0201	0.801\\
175	0.0231	0.801\\
175	0.0266	0.801\\
175	0.0305	0.801\\
175	0.0351	0.801\\
175	0.0404	0.801\\
175	0.0464	0.801\\
175	0.0534	0.801\\
175	0.0614	0.801\\
175	0.0705	0.802\\
175	0.0811	0.802\\
175	0.0933	0.802\\
175	0.107	0.802\\
175	0.123	0.802\\
175	0.142	0.802\\
175	0.163	0.802\\
175	0.187	0.802\\
175	0.215	0.803\\
175	0.248	0.803\\
175	0.285	0.803\\
175	0.327	0.804\\
175	0.376	0.805\\
175	0.433	0.806\\
175	0.498	0.807\\
175	0.572	0.809\\
175	0.658	0.812\\
175	0.756	0.815\\
175	0.87	0.82\\
175	1	0.826\\
175	1.15	0.834\\
175	1.32	0.844\\
175	1.52	0.858\\
175	1.75	0.877\\
175	2.01	0.901\\
175	2.31	0.933\\
175	2.66	0.975\\
175	3.05	1.03\\
175	3.51	1.1\\
175	4.04	1.18\\
175	4.64	1.27\\
175	5.34	1.34\\
175	6.14	1.38\\
175	7.05	1.39\\
175	8.11	1.36\\
175	9.33	1.29\\
175	10.7	1.19\\
175	12.3	1.08\\
175	14.2	0.967\\
175	16.3	0.855\\
175	18.7	0.751\\
175	21.5	0.659\\
175	24.8	0.58\\
175	28.5	0.515\\
175	32.7	0.461\\
175	37.6	0.418\\
175	43.3	0.384\\
175	49.8	0.358\\
175	57.2	0.337\\
175	65.8	0.321\\
175	75.6	0.309\\
175	87	0.3\\
175	100	0.293\\
201	0.0001	0.859\\
201	0.000115	0.859\\
201	0.000132	0.859\\
201	0.000152	0.859\\
201	0.000175	0.859\\
201	0.000201	0.859\\
201	0.000231	0.859\\
201	0.000266	0.859\\
201	0.000305	0.859\\
201	0.000351	0.859\\
201	0.000404	0.859\\
201	0.000464	0.859\\
201	0.000534	0.859\\
201	0.000614	0.859\\
201	0.000705	0.859\\
201	0.000811	0.859\\
201	0.000933	0.859\\
201	0.00107	0.859\\
201	0.00123	0.859\\
201	0.00142	0.859\\
201	0.00163	0.859\\
201	0.00187	0.859\\
201	0.00215	0.859\\
201	0.00248	0.859\\
201	0.00285	0.859\\
201	0.00327	0.859\\
201	0.00376	0.859\\
201	0.00433	0.859\\
201	0.00498	0.859\\
201	0.00572	0.859\\
201	0.00658	0.859\\
201	0.00756	0.859\\
201	0.0087	0.859\\
201	0.01	0.859\\
201	0.0115	0.859\\
201	0.0132	0.859\\
201	0.0152	0.859\\
201	0.0175	0.859\\
201	0.0201	0.859\\
201	0.0231	0.859\\
201	0.0266	0.859\\
201	0.0305	0.859\\
201	0.0351	0.859\\
201	0.0404	0.859\\
201	0.0464	0.859\\
201	0.0534	0.859\\
201	0.0614	0.859\\
201	0.0705	0.859\\
201	0.0811	0.859\\
201	0.0933	0.86\\
201	0.107	0.86\\
201	0.123	0.86\\
201	0.142	0.86\\
201	0.163	0.86\\
201	0.187	0.86\\
201	0.215	0.86\\
201	0.248	0.861\\
201	0.285	0.861\\
201	0.327	0.862\\
201	0.376	0.863\\
201	0.433	0.864\\
201	0.498	0.865\\
201	0.572	0.867\\
201	0.658	0.869\\
201	0.756	0.872\\
201	0.87	0.877\\
201	1	0.882\\
201	1.15	0.89\\
201	1.32	0.899\\
201	1.52	0.912\\
201	1.75	0.929\\
201	2.01	0.952\\
201	2.31	0.982\\
201	2.66	1.02\\
201	3.05	1.07\\
201	3.51	1.14\\
201	4.04	1.22\\
201	4.64	1.31\\
201	5.34	1.4\\
201	6.14	1.46\\
201	7.05	1.49\\
201	8.11	1.48\\
201	9.33	1.42\\
201	10.7	1.33\\
201	12.3	1.22\\
201	14.2	1.1\\
201	16.3	0.976\\
201	18.7	0.859\\
201	21.5	0.754\\
201	24.8	0.663\\
201	28.5	0.585\\
201	32.7	0.522\\
201	37.6	0.47\\
201	43.3	0.429\\
201	49.8	0.397\\
201	57.2	0.372\\
201	65.8	0.353\\
201	75.6	0.338\\
201	87	0.326\\
201	100	0.317\\
231	0.0001	0.921\\
231	0.000115	0.921\\
231	0.000132	0.921\\
231	0.000152	0.921\\
231	0.000175	0.921\\
231	0.000201	0.921\\
231	0.000231	0.921\\
231	0.000266	0.921\\
231	0.000305	0.921\\
231	0.000351	0.921\\
231	0.000404	0.921\\
231	0.000464	0.921\\
231	0.000534	0.921\\
231	0.000614	0.921\\
231	0.000705	0.921\\
231	0.000811	0.921\\
231	0.000933	0.921\\
231	0.00107	0.921\\
231	0.00123	0.921\\
231	0.00142	0.921\\
231	0.00163	0.921\\
231	0.00187	0.921\\
231	0.00215	0.921\\
231	0.00248	0.921\\
231	0.00285	0.921\\
231	0.00327	0.921\\
231	0.00376	0.921\\
231	0.00433	0.921\\
231	0.00498	0.921\\
231	0.00572	0.921\\
231	0.00658	0.921\\
231	0.00756	0.921\\
231	0.0087	0.921\\
231	0.01	0.921\\
231	0.0115	0.921\\
231	0.0132	0.921\\
231	0.0152	0.921\\
231	0.0175	0.921\\
231	0.0201	0.921\\
231	0.0231	0.921\\
231	0.0266	0.921\\
231	0.0305	0.921\\
231	0.0351	0.921\\
231	0.0404	0.921\\
231	0.0464	0.921\\
231	0.0534	0.921\\
231	0.0614	0.922\\
231	0.0705	0.922\\
231	0.0811	0.922\\
231	0.0933	0.922\\
231	0.107	0.922\\
231	0.123	0.922\\
231	0.142	0.922\\
231	0.163	0.922\\
231	0.187	0.922\\
231	0.215	0.922\\
231	0.248	0.923\\
231	0.285	0.923\\
231	0.327	0.924\\
231	0.376	0.924\\
231	0.433	0.925\\
231	0.498	0.927\\
231	0.572	0.928\\
231	0.658	0.931\\
231	0.756	0.934\\
231	0.87	0.938\\
231	1	0.943\\
231	1.15	0.95\\
231	1.32	0.959\\
231	1.52	0.971\\
231	1.75	0.987\\
231	2.01	1.01\\
231	2.31	1.04\\
231	2.66	1.07\\
231	3.05	1.12\\
231	3.51	1.19\\
231	4.04	1.27\\
231	4.64	1.36\\
231	5.34	1.46\\
231	6.14	1.54\\
231	7.05	1.59\\
231	8.11	1.6\\
231	9.33	1.56\\
231	10.7	1.48\\
231	12.3	1.37\\
231	14.2	1.24\\
231	16.3	1.11\\
231	18.7	0.983\\
231	21.5	0.863\\
231	24.8	0.758\\
231	28.5	0.667\\
231	32.7	0.592\\
231	37.6	0.53\\
231	43.3	0.481\\
231	49.8	0.442\\
231	57.2	0.412\\
231	65.8	0.388\\
231	75.6	0.369\\
231	87	0.355\\
231	100	0.345\\
266	0.0001	0.988\\
266	0.000115	0.988\\
266	0.000132	0.988\\
266	0.000152	0.988\\
266	0.000175	0.988\\
266	0.000201	0.988\\
266	0.000231	0.988\\
266	0.000266	0.988\\
266	0.000305	0.988\\
266	0.000351	0.988\\
266	0.000404	0.988\\
266	0.000464	0.988\\
266	0.000534	0.988\\
266	0.000614	0.988\\
266	0.000705	0.988\\
266	0.000811	0.988\\
266	0.000933	0.988\\
266	0.00107	0.988\\
266	0.00123	0.988\\
266	0.00142	0.988\\
266	0.00163	0.988\\
266	0.00187	0.988\\
266	0.00215	0.988\\
266	0.00248	0.988\\
266	0.00285	0.988\\
266	0.00327	0.988\\
266	0.00376	0.988\\
266	0.00433	0.988\\
266	0.00498	0.988\\
266	0.00572	0.988\\
266	0.00658	0.988\\
266	0.00756	0.988\\
266	0.0087	0.988\\
266	0.01	0.988\\
266	0.0115	0.988\\
266	0.0132	0.988\\
266	0.0152	0.988\\
266	0.0175	0.988\\
266	0.0201	0.988\\
266	0.0231	0.988\\
266	0.0266	0.988\\
266	0.0305	0.988\\
266	0.0351	0.988\\
266	0.0404	0.988\\
266	0.0464	0.988\\
266	0.0534	0.988\\
266	0.0614	0.988\\
266	0.0705	0.988\\
266	0.0811	0.988\\
266	0.0933	0.988\\
266	0.107	0.988\\
266	0.123	0.988\\
266	0.142	0.988\\
266	0.163	0.989\\
266	0.187	0.989\\
266	0.215	0.989\\
266	0.248	0.989\\
266	0.285	0.99\\
266	0.327	0.99\\
266	0.376	0.991\\
266	0.433	0.992\\
266	0.498	0.993\\
266	0.572	0.995\\
266	0.658	0.997\\
266	0.756	0.999\\
266	0.87	1\\
266	1	1.01\\
266	1.15	1.01\\
266	1.32	1.02\\
266	1.52	1.03\\
266	1.75	1.05\\
266	2.01	1.07\\
266	2.31	1.09\\
266	2.66	1.13\\
266	3.05	1.17\\
266	3.51	1.23\\
266	4.04	1.31\\
266	4.64	1.41\\
266	5.34	1.51\\
266	6.14	1.61\\
266	7.05	1.68\\
266	8.11	1.71\\
266	9.33	1.7\\
266	10.7	1.63\\
266	12.3	1.53\\
266	14.2	1.4\\
266	16.3	1.26\\
266	18.7	1.12\\
266	21.5	0.988\\
266	24.8	0.867\\
266	28.5	0.762\\
266	32.7	0.673\\
266	37.6	0.6\\
266	43.3	0.541\\
266	49.8	0.494\\
266	57.2	0.457\\
266	65.8	0.428\\
266	75.6	0.405\\
266	87	0.388\\
266	100	0.375\\
305	0.0001	1.06\\
305	0.000115	1.06\\
305	0.000132	1.06\\
305	0.000152	1.06\\
305	0.000175	1.06\\
305	0.000201	1.06\\
305	0.000231	1.06\\
305	0.000266	1.06\\
305	0.000305	1.06\\
305	0.000351	1.06\\
305	0.000404	1.06\\
305	0.000464	1.06\\
305	0.000534	1.06\\
305	0.000614	1.06\\
305	0.000705	1.06\\
305	0.000811	1.06\\
305	0.000933	1.06\\
305	0.00107	1.06\\
305	0.00123	1.06\\
305	0.00142	1.06\\
305	0.00163	1.06\\
305	0.00187	1.06\\
305	0.00215	1.06\\
305	0.00248	1.06\\
305	0.00285	1.06\\
305	0.00327	1.06\\
305	0.00376	1.06\\
305	0.00433	1.06\\
305	0.00498	1.06\\
305	0.00572	1.06\\
305	0.00658	1.06\\
305	0.00756	1.06\\
305	0.0087	1.06\\
305	0.01	1.06\\
305	0.0115	1.06\\
305	0.0132	1.06\\
305	0.0152	1.06\\
305	0.0175	1.06\\
305	0.0201	1.06\\
305	0.0231	1.06\\
305	0.0266	1.06\\
305	0.0305	1.06\\
305	0.0351	1.06\\
305	0.0404	1.06\\
305	0.0464	1.06\\
305	0.0534	1.06\\
305	0.0614	1.06\\
305	0.0705	1.06\\
305	0.0811	1.06\\
305	0.0933	1.06\\
305	0.107	1.06\\
305	0.123	1.06\\
305	0.142	1.06\\
305	0.163	1.06\\
305	0.187	1.06\\
305	0.215	1.06\\
305	0.248	1.06\\
305	0.285	1.06\\
305	0.327	1.06\\
305	0.376	1.06\\
305	0.433	1.06\\
305	0.498	1.06\\
305	0.572	1.07\\
305	0.658	1.07\\
305	0.756	1.07\\
305	0.87	1.07\\
305	1	1.08\\
305	1.15	1.08\\
305	1.32	1.09\\
305	1.52	1.1\\
305	1.75	1.12\\
305	2.01	1.13\\
305	2.31	1.16\\
305	2.66	1.19\\
305	3.05	1.23\\
305	3.51	1.29\\
305	4.04	1.36\\
305	4.64	1.46\\
305	5.34	1.56\\
305	6.14	1.68\\
305	7.05	1.77\\
305	8.11	1.83\\
305	9.33	1.84\\
305	10.7	1.79\\
305	12.3	1.7\\
305	14.2	1.58\\
305	16.3	1.43\\
305	18.7	1.28\\
305	21.5	1.13\\
305	24.8	0.993\\
305	28.5	0.871\\
305	32.7	0.767\\
305	37.6	0.68\\
305	43.3	0.61\\
305	49.8	0.553\\
305	57.2	0.508\\
305	65.8	0.473\\
305	75.6	0.446\\
305	87	0.425\\
305	100	0.409\\
351	0.0001	1.14\\
351	0.000115	1.14\\
351	0.000132	1.14\\
351	0.000152	1.14\\
351	0.000175	1.14\\
351	0.000201	1.14\\
351	0.000231	1.14\\
351	0.000266	1.14\\
351	0.000305	1.14\\
351	0.000351	1.14\\
351	0.000404	1.14\\
351	0.000464	1.14\\
351	0.000534	1.14\\
351	0.000614	1.14\\
351	0.000705	1.14\\
351	0.000811	1.14\\
351	0.000933	1.14\\
351	0.00107	1.14\\
351	0.00123	1.14\\
351	0.00142	1.14\\
351	0.00163	1.14\\
351	0.00187	1.14\\
351	0.00215	1.14\\
351	0.00248	1.14\\
351	0.00285	1.14\\
351	0.00327	1.14\\
351	0.00376	1.14\\
351	0.00433	1.14\\
351	0.00498	1.14\\
351	0.00572	1.14\\
351	0.00658	1.14\\
351	0.00756	1.14\\
351	0.0087	1.14\\
351	0.01	1.14\\
351	0.0115	1.14\\
351	0.0132	1.14\\
351	0.0152	1.14\\
351	0.0175	1.14\\
351	0.0201	1.14\\
351	0.0231	1.14\\
351	0.0266	1.14\\
351	0.0305	1.14\\
351	0.0351	1.14\\
351	0.0404	1.14\\
351	0.0464	1.14\\
351	0.0534	1.14\\
351	0.0614	1.14\\
351	0.0705	1.14\\
351	0.0811	1.14\\
351	0.0933	1.14\\
351	0.107	1.14\\
351	0.123	1.14\\
351	0.142	1.14\\
351	0.163	1.14\\
351	0.187	1.14\\
351	0.215	1.14\\
351	0.248	1.14\\
351	0.285	1.14\\
351	0.327	1.14\\
351	0.376	1.14\\
351	0.433	1.14\\
351	0.498	1.14\\
351	0.572	1.14\\
351	0.658	1.14\\
351	0.756	1.15\\
351	0.87	1.15\\
351	1	1.15\\
351	1.15	1.16\\
351	1.32	1.17\\
351	1.52	1.18\\
351	1.75	1.19\\
351	2.01	1.21\\
351	2.31	1.23\\
351	2.66	1.26\\
351	3.05	1.3\\
351	3.51	1.35\\
351	4.04	1.42\\
351	4.64	1.51\\
351	5.34	1.62\\
351	6.14	1.74\\
351	7.05	1.85\\
351	8.11	1.93\\
351	9.33	1.97\\
351	10.7	1.95\\
351	12.3	1.88\\
351	14.2	1.76\\
351	16.3	1.61\\
351	18.7	1.45\\
351	21.5	1.29\\
351	24.8	1.14\\
351	28.5	0.997\\
351	32.7	0.876\\
351	37.6	0.774\\
351	43.3	0.69\\
351	49.8	0.622\\
351	57.2	0.568\\
351	65.8	0.525\\
351	75.6	0.492\\
351	87	0.466\\
351	100	0.446\\
404	0.0001	1.22\\
404	0.000115	1.22\\
404	0.000132	1.22\\
404	0.000152	1.22\\
404	0.000175	1.22\\
404	0.000201	1.22\\
404	0.000231	1.22\\
404	0.000266	1.22\\
404	0.000305	1.22\\
404	0.000351	1.22\\
404	0.000404	1.22\\
404	0.000464	1.22\\
404	0.000534	1.22\\
404	0.000614	1.22\\
404	0.000705	1.22\\
404	0.000811	1.22\\
404	0.000933	1.22\\
404	0.00107	1.22\\
404	0.00123	1.22\\
404	0.00142	1.22\\
404	0.00163	1.22\\
404	0.00187	1.22\\
404	0.00215	1.22\\
404	0.00248	1.22\\
404	0.00285	1.22\\
404	0.00327	1.22\\
404	0.00376	1.22\\
404	0.00433	1.22\\
404	0.00498	1.22\\
404	0.00572	1.22\\
404	0.00658	1.22\\
404	0.00756	1.22\\
404	0.0087	1.22\\
404	0.01	1.22\\
404	0.0115	1.22\\
404	0.0132	1.22\\
404	0.0152	1.22\\
404	0.0175	1.22\\
404	0.0201	1.22\\
404	0.0231	1.22\\
404	0.0266	1.22\\
404	0.0305	1.22\\
404	0.0351	1.22\\
404	0.0404	1.22\\
404	0.0464	1.22\\
404	0.0534	1.22\\
404	0.0614	1.22\\
404	0.0705	1.22\\
404	0.0811	1.22\\
404	0.0933	1.22\\
404	0.107	1.22\\
404	0.123	1.22\\
404	0.142	1.22\\
404	0.163	1.22\\
404	0.187	1.22\\
404	0.215	1.22\\
404	0.248	1.22\\
404	0.285	1.22\\
404	0.327	1.22\\
404	0.376	1.22\\
404	0.433	1.22\\
404	0.498	1.22\\
404	0.572	1.22\\
404	0.658	1.23\\
404	0.756	1.23\\
404	0.87	1.23\\
404	1	1.23\\
404	1.15	1.24\\
404	1.32	1.25\\
404	1.52	1.26\\
404	1.75	1.27\\
404	2.01	1.28\\
404	2.31	1.3\\
404	2.66	1.33\\
404	3.05	1.37\\
404	3.51	1.42\\
404	4.04	1.48\\
404	4.64	1.57\\
404	5.34	1.67\\
404	6.14	1.8\\
404	7.05	1.93\\
404	8.11	2.03\\
404	9.33	2.1\\
404	10.7	2.11\\
404	12.3	2.06\\
404	14.2	1.96\\
404	16.3	1.81\\
404	18.7	1.65\\
404	21.5	1.47\\
404	24.8	1.3\\
404	28.5	1.14\\
404	32.7	1\\
404	37.6	0.882\\
404	43.3	0.782\\
404	49.8	0.701\\
404	57.2	0.636\\
404	65.8	0.584\\
404	75.6	0.544\\
404	87	0.513\\
404	100	0.488\\
464	0.0001	1.31\\
464	0.000115	1.31\\
464	0.000132	1.31\\
464	0.000152	1.31\\
464	0.000175	1.31\\
464	0.000201	1.31\\
464	0.000231	1.31\\
464	0.000266	1.31\\
464	0.000305	1.31\\
464	0.000351	1.31\\
464	0.000404	1.31\\
464	0.000464	1.31\\
464	0.000534	1.31\\
464	0.000614	1.31\\
464	0.000705	1.31\\
464	0.000811	1.31\\
464	0.000933	1.31\\
464	0.00107	1.31\\
464	0.00123	1.31\\
464	0.00142	1.31\\
464	0.00163	1.31\\
464	0.00187	1.31\\
464	0.00215	1.31\\
464	0.00248	1.31\\
464	0.00285	1.31\\
464	0.00327	1.31\\
464	0.00376	1.31\\
464	0.00433	1.31\\
464	0.00498	1.31\\
464	0.00572	1.31\\
464	0.00658	1.31\\
464	0.00756	1.31\\
464	0.0087	1.31\\
464	0.01	1.31\\
464	0.0115	1.31\\
464	0.0132	1.31\\
464	0.0152	1.31\\
464	0.0175	1.31\\
464	0.0201	1.31\\
464	0.0231	1.31\\
464	0.0266	1.31\\
464	0.0305	1.31\\
464	0.0351	1.31\\
464	0.0404	1.31\\
464	0.0464	1.31\\
464	0.0534	1.31\\
464	0.0614	1.31\\
464	0.0705	1.31\\
464	0.0811	1.31\\
464	0.0933	1.31\\
464	0.107	1.31\\
464	0.123	1.31\\
464	0.142	1.31\\
464	0.163	1.31\\
464	0.187	1.31\\
464	0.215	1.31\\
464	0.248	1.31\\
464	0.285	1.31\\
464	0.327	1.31\\
464	0.376	1.31\\
464	0.433	1.31\\
464	0.498	1.31\\
464	0.572	1.31\\
464	0.658	1.31\\
464	0.756	1.31\\
464	0.87	1.32\\
464	1	1.32\\
464	1.15	1.33\\
464	1.32	1.33\\
464	1.52	1.34\\
464	1.75	1.35\\
464	2.01	1.37\\
464	2.31	1.39\\
464	2.66	1.41\\
464	3.05	1.45\\
464	3.51	1.49\\
464	4.04	1.55\\
464	4.64	1.63\\
464	5.34	1.73\\
464	6.14	1.86\\
464	7.05	2\\
464	8.11	2.13\\
464	9.33	2.22\\
464	10.7	2.27\\
464	12.3	2.24\\
464	14.2	2.16\\
464	16.3	2.02\\
464	18.7	1.86\\
464	21.5	1.67\\
464	24.8	1.48\\
464	28.5	1.31\\
464	32.7	1.15\\
464	37.6	1.01\\
464	43.3	0.89\\
464	49.8	0.793\\
464	57.2	0.715\\
464	65.8	0.653\\
464	75.6	0.604\\
464	87	0.565\\
464	100	0.536\\
534	0.0001	1.4\\
534	0.000115	1.4\\
534	0.000132	1.4\\
534	0.000152	1.4\\
534	0.000175	1.4\\
534	0.000201	1.4\\
534	0.000231	1.4\\
534	0.000266	1.4\\
534	0.000305	1.4\\
534	0.000351	1.4\\
534	0.000404	1.4\\
534	0.000464	1.4\\
534	0.000534	1.4\\
534	0.000614	1.4\\
534	0.000705	1.4\\
534	0.000811	1.4\\
534	0.000933	1.4\\
534	0.00107	1.4\\
534	0.00123	1.4\\
534	0.00142	1.4\\
534	0.00163	1.4\\
534	0.00187	1.4\\
534	0.00215	1.4\\
534	0.00248	1.4\\
534	0.00285	1.4\\
534	0.00327	1.4\\
534	0.00376	1.4\\
534	0.00433	1.4\\
534	0.00498	1.4\\
534	0.00572	1.4\\
534	0.00658	1.4\\
534	0.00756	1.4\\
534	0.0087	1.4\\
534	0.01	1.4\\
534	0.0115	1.4\\
534	0.0132	1.4\\
534	0.0152	1.4\\
534	0.0175	1.4\\
534	0.0201	1.4\\
534	0.0231	1.4\\
534	0.0266	1.4\\
534	0.0305	1.4\\
534	0.0351	1.4\\
534	0.0404	1.4\\
534	0.0464	1.4\\
534	0.0534	1.4\\
534	0.0614	1.4\\
534	0.0705	1.4\\
534	0.0811	1.4\\
534	0.0933	1.4\\
534	0.107	1.4\\
534	0.123	1.4\\
534	0.142	1.4\\
534	0.163	1.4\\
534	0.187	1.4\\
534	0.215	1.4\\
534	0.248	1.4\\
534	0.285	1.4\\
534	0.327	1.4\\
534	0.376	1.4\\
534	0.433	1.4\\
534	0.498	1.4\\
534	0.572	1.41\\
534	0.658	1.41\\
534	0.756	1.41\\
534	0.87	1.41\\
534	1	1.41\\
534	1.15	1.42\\
534	1.32	1.43\\
534	1.52	1.43\\
534	1.75	1.44\\
534	2.01	1.46\\
534	2.31	1.48\\
534	2.66	1.5\\
534	3.05	1.53\\
534	3.51	1.57\\
534	4.04	1.63\\
534	4.64	1.7\\
534	5.34	1.8\\
534	6.14	1.92\\
534	7.05	2.07\\
534	8.11	2.21\\
534	9.33	2.34\\
534	10.7	2.42\\
534	12.3	2.43\\
534	14.2	2.37\\
534	16.3	2.25\\
534	18.7	2.08\\
534	21.5	1.89\\
534	24.8	1.69\\
534	28.5	1.49\\
534	32.7	1.31\\
534	37.6	1.15\\
534	43.3	1.01\\
534	49.8	0.9\\
534	57.2	0.806\\
534	65.8	0.731\\
534	75.6	0.672\\
534	87	0.625\\
534	100	0.589\\
614	0.0001	1.5\\
614	0.000115	1.5\\
614	0.000132	1.5\\
614	0.000152	1.5\\
614	0.000175	1.5\\
614	0.000201	1.5\\
614	0.000231	1.5\\
614	0.000266	1.5\\
614	0.000305	1.5\\
614	0.000351	1.5\\
614	0.000404	1.5\\
614	0.000464	1.5\\
614	0.000534	1.5\\
614	0.000614	1.5\\
614	0.000705	1.5\\
614	0.000811	1.5\\
614	0.000933	1.5\\
614	0.00107	1.5\\
614	0.00123	1.5\\
614	0.00142	1.5\\
614	0.00163	1.5\\
614	0.00187	1.5\\
614	0.00215	1.5\\
614	0.00248	1.5\\
614	0.00285	1.5\\
614	0.00327	1.5\\
614	0.00376	1.5\\
614	0.00433	1.5\\
614	0.00498	1.5\\
614	0.00572	1.5\\
614	0.00658	1.5\\
614	0.00756	1.5\\
614	0.0087	1.5\\
614	0.01	1.5\\
614	0.0115	1.5\\
614	0.0132	1.5\\
614	0.0152	1.5\\
614	0.0175	1.5\\
614	0.0201	1.5\\
614	0.0231	1.5\\
614	0.0266	1.5\\
614	0.0305	1.5\\
614	0.0351	1.5\\
614	0.0404	1.5\\
614	0.0464	1.5\\
614	0.0534	1.5\\
614	0.0614	1.5\\
614	0.0705	1.5\\
614	0.0811	1.5\\
614	0.0933	1.5\\
614	0.107	1.5\\
614	0.123	1.5\\
614	0.142	1.5\\
614	0.163	1.5\\
614	0.187	1.5\\
614	0.215	1.5\\
614	0.248	1.5\\
614	0.285	1.5\\
614	0.327	1.5\\
614	0.376	1.5\\
614	0.433	1.5\\
614	0.498	1.5\\
614	0.572	1.51\\
614	0.658	1.51\\
614	0.756	1.51\\
614	0.87	1.51\\
614	1	1.51\\
614	1.15	1.52\\
614	1.32	1.52\\
614	1.52	1.53\\
614	1.75	1.54\\
614	2.01	1.55\\
614	2.31	1.57\\
614	2.66	1.59\\
614	3.05	1.62\\
614	3.51	1.66\\
614	4.04	1.72\\
614	4.64	1.79\\
614	5.34	1.88\\
614	6.14	1.99\\
614	7.05	2.14\\
614	8.11	2.3\\
614	9.33	2.45\\
614	10.7	2.56\\
614	12.3	2.61\\
614	14.2	2.58\\
614	16.3	2.48\\
614	18.7	2.33\\
614	21.5	2.13\\
614	24.8	1.92\\
614	28.5	1.71\\
614	32.7	1.5\\
614	37.6	1.32\\
614	43.3	1.16\\
614	49.8	1.02\\
614	57.2	0.912\\
614	65.8	0.822\\
614	75.6	0.75\\
614	87	0.694\\
614	100	0.65\\
705	0.0001	1.61\\
705	0.000115	1.61\\
705	0.000132	1.61\\
705	0.000152	1.61\\
705	0.000175	1.61\\
705	0.000201	1.61\\
705	0.000231	1.61\\
705	0.000266	1.61\\
705	0.000305	1.61\\
705	0.000351	1.61\\
705	0.000404	1.61\\
705	0.000464	1.61\\
705	0.000534	1.61\\
705	0.000614	1.61\\
705	0.000705	1.61\\
705	0.000811	1.61\\
705	0.000933	1.61\\
705	0.00107	1.61\\
705	0.00123	1.61\\
705	0.00142	1.61\\
705	0.00163	1.61\\
705	0.00187	1.61\\
705	0.00215	1.61\\
705	0.00248	1.61\\
705	0.00285	1.61\\
705	0.00327	1.61\\
705	0.00376	1.61\\
705	0.00433	1.61\\
705	0.00498	1.61\\
705	0.00572	1.61\\
705	0.00658	1.61\\
705	0.00756	1.61\\
705	0.0087	1.61\\
705	0.01	1.61\\
705	0.0115	1.61\\
705	0.0132	1.61\\
705	0.0152	1.61\\
705	0.0175	1.61\\
705	0.0201	1.61\\
705	0.0231	1.61\\
705	0.0266	1.61\\
705	0.0305	1.61\\
705	0.0351	1.61\\
705	0.0404	1.61\\
705	0.0464	1.61\\
705	0.0534	1.61\\
705	0.0614	1.61\\
705	0.0705	1.61\\
705	0.0811	1.61\\
705	0.0933	1.61\\
705	0.107	1.61\\
705	0.123	1.61\\
705	0.142	1.61\\
705	0.163	1.61\\
705	0.187	1.61\\
705	0.215	1.61\\
705	0.248	1.61\\
705	0.285	1.61\\
705	0.327	1.61\\
705	0.376	1.61\\
705	0.433	1.61\\
705	0.498	1.61\\
705	0.572	1.61\\
705	0.658	1.62\\
705	0.756	1.62\\
705	0.87	1.62\\
705	1	1.62\\
705	1.15	1.63\\
705	1.32	1.63\\
705	1.52	1.64\\
705	1.75	1.65\\
705	2.01	1.66\\
705	2.31	1.68\\
705	2.66	1.7\\
705	3.05	1.72\\
705	3.51	1.76\\
705	4.04	1.81\\
705	4.64	1.87\\
705	5.34	1.96\\
705	6.14	2.07\\
705	7.05	2.21\\
705	8.11	2.38\\
705	9.33	2.55\\
705	10.7	2.69\\
705	12.3	2.78\\
705	14.2	2.79\\
705	16.3	2.72\\
705	18.7	2.59\\
705	21.5	2.4\\
705	24.8	2.17\\
705	28.5	1.94\\
705	32.7	1.72\\
705	37.6	1.51\\
705	43.3	1.32\\
705	49.8	1.17\\
705	57.2	1.03\\
705	65.8	0.927\\
705	75.6	0.841\\
705	87	0.773\\
705	100	0.719\\
811	0.0001	1.73\\
811	0.000115	1.73\\
811	0.000132	1.73\\
811	0.000152	1.73\\
811	0.000175	1.73\\
811	0.000201	1.73\\
811	0.000231	1.73\\
811	0.000266	1.73\\
811	0.000305	1.73\\
811	0.000351	1.73\\
811	0.000404	1.73\\
811	0.000464	1.73\\
811	0.000534	1.73\\
811	0.000614	1.73\\
811	0.000705	1.73\\
811	0.000811	1.73\\
811	0.000933	1.73\\
811	0.00107	1.73\\
811	0.00123	1.73\\
811	0.00142	1.73\\
811	0.00163	1.73\\
811	0.00187	1.73\\
811	0.00215	1.73\\
811	0.00248	1.73\\
811	0.00285	1.73\\
811	0.00327	1.73\\
811	0.00376	1.73\\
811	0.00433	1.73\\
811	0.00498	1.73\\
811	0.00572	1.73\\
811	0.00658	1.73\\
811	0.00756	1.73\\
811	0.0087	1.73\\
811	0.01	1.73\\
811	0.0115	1.73\\
811	0.0132	1.73\\
811	0.0152	1.73\\
811	0.0175	1.73\\
811	0.0201	1.73\\
811	0.0231	1.73\\
811	0.0266	1.73\\
811	0.0305	1.73\\
811	0.0351	1.73\\
811	0.0404	1.73\\
811	0.0464	1.73\\
811	0.0534	1.73\\
811	0.0614	1.73\\
811	0.0705	1.73\\
811	0.0811	1.73\\
811	0.0933	1.73\\
811	0.107	1.73\\
811	0.123	1.73\\
811	0.142	1.73\\
811	0.163	1.73\\
811	0.187	1.73\\
811	0.215	1.73\\
811	0.248	1.73\\
811	0.285	1.73\\
811	0.327	1.73\\
811	0.376	1.73\\
811	0.433	1.73\\
811	0.498	1.73\\
811	0.572	1.73\\
811	0.658	1.73\\
811	0.756	1.73\\
811	0.87	1.74\\
811	1	1.74\\
811	1.15	1.74\\
811	1.32	1.75\\
811	1.52	1.75\\
811	1.75	1.76\\
811	2.01	1.77\\
811	2.31	1.79\\
811	2.66	1.81\\
811	3.05	1.83\\
811	3.51	1.87\\
811	4.04	1.91\\
811	4.64	1.97\\
811	5.34	2.05\\
811	6.14	2.16\\
811	7.05	2.29\\
811	8.11	2.46\\
811	9.33	2.64\\
811	10.7	2.81\\
811	12.3	2.94\\
811	14.2	3\\
811	16.3	2.97\\
811	18.7	2.85\\
811	21.5	2.68\\
811	24.8	2.45\\
811	28.5	2.21\\
811	32.7	1.96\\
811	37.6	1.73\\
811	43.3	1.52\\
811	49.8	1.33\\
811	57.2	1.18\\
811	65.8	1.05\\
811	75.6	0.945\\
811	87	0.863\\
811	100	0.798\\
933	0.0001	1.85\\
933	0.000115	1.85\\
933	0.000132	1.85\\
933	0.000152	1.85\\
933	0.000175	1.85\\
933	0.000201	1.85\\
933	0.000231	1.85\\
933	0.000266	1.85\\
933	0.000305	1.85\\
933	0.000351	1.85\\
933	0.000404	1.85\\
933	0.000464	1.85\\
933	0.000534	1.85\\
933	0.000614	1.85\\
933	0.000705	1.85\\
933	0.000811	1.85\\
933	0.000933	1.85\\
933	0.00107	1.85\\
933	0.00123	1.85\\
933	0.00142	1.85\\
933	0.00163	1.85\\
933	0.00187	1.85\\
933	0.00215	1.85\\
933	0.00248	1.85\\
933	0.00285	1.85\\
933	0.00327	1.85\\
933	0.00376	1.85\\
933	0.00433	1.85\\
933	0.00498	1.85\\
933	0.00572	1.85\\
933	0.00658	1.85\\
933	0.00756	1.85\\
933	0.0087	1.85\\
933	0.01	1.85\\
933	0.0115	1.85\\
933	0.0132	1.85\\
933	0.0152	1.85\\
933	0.0175	1.85\\
933	0.0201	1.85\\
933	0.0231	1.85\\
933	0.0266	1.85\\
933	0.0305	1.85\\
933	0.0351	1.85\\
933	0.0404	1.85\\
933	0.0464	1.85\\
933	0.0534	1.85\\
933	0.0614	1.85\\
933	0.0705	1.85\\
933	0.0811	1.85\\
933	0.0933	1.85\\
933	0.107	1.85\\
933	0.123	1.85\\
933	0.142	1.85\\
933	0.163	1.85\\
933	0.187	1.85\\
933	0.215	1.85\\
933	0.248	1.85\\
933	0.285	1.85\\
933	0.327	1.85\\
933	0.376	1.85\\
933	0.433	1.85\\
933	0.498	1.85\\
933	0.572	1.85\\
933	0.658	1.86\\
933	0.756	1.86\\
933	0.87	1.86\\
933	1	1.86\\
933	1.15	1.87\\
933	1.32	1.87\\
933	1.52	1.88\\
933	1.75	1.88\\
933	2.01	1.89\\
933	2.31	1.91\\
933	2.66	1.93\\
933	3.05	1.95\\
933	3.51	1.98\\
933	4.04	2.02\\
933	4.64	2.08\\
933	5.34	2.16\\
933	6.14	2.25\\
933	7.05	2.38\\
933	8.11	2.54\\
933	9.33	2.73\\
933	10.7	2.93\\
933	12.3	3.09\\
933	14.2	3.19\\
933	16.3	3.21\\
933	18.7	3.13\\
933	21.5	2.97\\
933	24.8	2.75\\
933	28.5	2.5\\
933	32.7	2.23\\
933	37.6	1.97\\
933	43.3	1.73\\
933	49.8	1.52\\
933	57.2	1.34\\
933	65.8	1.19\\
933	75.6	1.07\\
933	87	0.967\\
933	100	0.888\\
1070	0.0001	1.99\\
1070	0.000115	1.99\\
1070	0.000132	1.99\\
1070	0.000152	1.99\\
1070	0.000175	1.99\\
1070	0.000201	1.99\\
1070	0.000231	1.99\\
1070	0.000266	1.99\\
1070	0.000305	1.99\\
1070	0.000351	1.99\\
1070	0.000404	1.99\\
1070	0.000464	1.99\\
1070	0.000534	1.99\\
1070	0.000614	1.99\\
1070	0.000705	1.99\\
1070	0.000811	1.99\\
1070	0.000933	1.99\\
1070	0.00107	1.99\\
1070	0.00123	1.99\\
1070	0.00142	1.99\\
1070	0.00163	1.99\\
1070	0.00187	1.99\\
1070	0.00215	1.99\\
1070	0.00248	1.99\\
1070	0.00285	1.99\\
1070	0.00327	1.99\\
1070	0.00376	1.99\\
1070	0.00433	1.99\\
1070	0.00498	1.99\\
1070	0.00572	1.99\\
1070	0.00658	1.99\\
1070	0.00756	1.99\\
1070	0.0087	1.99\\
1070	0.01	1.99\\
1070	0.0115	1.99\\
1070	0.0132	1.99\\
1070	0.0152	1.99\\
1070	0.0175	1.99\\
1070	0.0201	1.99\\
1070	0.0231	1.99\\
1070	0.0266	1.99\\
1070	0.0305	1.99\\
1070	0.0351	1.99\\
1070	0.0404	1.99\\
1070	0.0464	1.99\\
1070	0.0534	1.99\\
1070	0.0614	1.99\\
1070	0.0705	1.99\\
1070	0.0811	1.99\\
1070	0.0933	1.99\\
1070	0.107	1.99\\
1070	0.123	1.99\\
1070	0.142	1.99\\
1070	0.163	1.99\\
1070	0.187	1.99\\
1070	0.215	1.99\\
1070	0.248	1.99\\
1070	0.285	1.99\\
1070	0.327	1.99\\
1070	0.376	1.99\\
1070	0.433	1.99\\
1070	0.498	1.99\\
1070	0.572	1.99\\
1070	0.658	1.99\\
1070	0.756	1.99\\
1070	0.87	1.99\\
1070	1	2\\
1070	1.15	2\\
1070	1.32	2\\
1070	1.52	2.01\\
1070	1.75	2.02\\
1070	2.01	2.03\\
1070	2.31	2.04\\
1070	2.66	2.06\\
1070	3.05	2.08\\
1070	3.51	2.11\\
1070	4.04	2.15\\
1070	4.64	2.2\\
1070	5.34	2.27\\
1070	6.14	2.36\\
1070	7.05	2.48\\
1070	8.11	2.64\\
1070	9.33	2.83\\
1070	10.7	3.04\\
1070	12.3	3.23\\
1070	14.2	3.38\\
1070	16.3	3.44\\
1070	18.7	3.41\\
1070	21.5	3.28\\
1070	24.8	3.08\\
1070	28.5	2.82\\
1070	32.7	2.54\\
1070	37.6	2.25\\
1070	43.3	1.99\\
1070	49.8	1.74\\
1070	57.2	1.53\\
1070	65.8	1.35\\
1070	75.6	1.21\\
1070	87	1.09\\
1070	100	0.992\\
1230	0.0001	2.13\\
1230	0.000115	2.13\\
1230	0.000132	2.13\\
1230	0.000152	2.13\\
1230	0.000175	2.13\\
1230	0.000201	2.13\\
1230	0.000231	2.13\\
1230	0.000266	2.13\\
1230	0.000305	2.13\\
1230	0.000351	2.13\\
1230	0.000404	2.13\\
1230	0.000464	2.13\\
1230	0.000534	2.13\\
1230	0.000614	2.13\\
1230	0.000705	2.13\\
1230	0.000811	2.13\\
1230	0.000933	2.13\\
1230	0.00107	2.13\\
1230	0.00123	2.13\\
1230	0.00142	2.13\\
1230	0.00163	2.13\\
1230	0.00187	2.13\\
1230	0.00215	2.13\\
1230	0.00248	2.13\\
1230	0.00285	2.13\\
1230	0.00327	2.13\\
1230	0.00376	2.13\\
1230	0.00433	2.13\\
1230	0.00498	2.13\\
1230	0.00572	2.13\\
1230	0.00658	2.13\\
1230	0.00756	2.13\\
1230	0.0087	2.13\\
1230	0.01	2.13\\
1230	0.0115	2.13\\
1230	0.0132	2.13\\
1230	0.0152	2.13\\
1230	0.0175	2.13\\
1230	0.0201	2.13\\
1230	0.0231	2.13\\
1230	0.0266	2.13\\
1230	0.0305	2.13\\
1230	0.0351	2.13\\
1230	0.0404	2.13\\
1230	0.0464	2.13\\
1230	0.0534	2.13\\
1230	0.0614	2.13\\
1230	0.0705	2.13\\
1230	0.0811	2.13\\
1230	0.0933	2.13\\
1230	0.107	2.13\\
1230	0.123	2.13\\
1230	0.142	2.13\\
1230	0.163	2.13\\
1230	0.187	2.13\\
1230	0.215	2.13\\
1230	0.248	2.13\\
1230	0.285	2.13\\
1230	0.327	2.13\\
1230	0.376	2.13\\
1230	0.433	2.13\\
1230	0.498	2.13\\
1230	0.572	2.13\\
1230	0.658	2.13\\
1230	0.756	2.13\\
1230	0.87	2.14\\
1230	1	2.14\\
1230	1.15	2.14\\
1230	1.32	2.14\\
1230	1.52	2.15\\
1230	1.75	2.16\\
1230	2.01	2.17\\
1230	2.31	2.18\\
1230	2.66	2.19\\
1230	3.05	2.21\\
1230	3.51	2.24\\
1230	4.04	2.28\\
1230	4.64	2.33\\
1230	5.34	2.39\\
1230	6.14	2.48\\
1230	7.05	2.59\\
1230	8.11	2.74\\
1230	9.33	2.93\\
1230	10.7	3.14\\
1230	12.3	3.37\\
1230	14.2	3.56\\
1230	16.3	3.67\\
1230	18.7	3.69\\
1230	21.5	3.6\\
1230	24.8	3.42\\
1230	28.5	3.17\\
1230	32.7	2.87\\
1230	37.6	2.57\\
1230	43.3	2.27\\
1230	49.8	1.99\\
1230	57.2	1.75\\
1230	65.8	1.54\\
1230	75.6	1.37\\
1230	87	1.23\\
1230	100	1.11\\
1420	0.0001	2.28\\
1420	0.000115	2.28\\
1420	0.000132	2.28\\
1420	0.000152	2.28\\
1420	0.000175	2.28\\
1420	0.000201	2.28\\
1420	0.000231	2.28\\
1420	0.000266	2.28\\
1420	0.000305	2.28\\
1420	0.000351	2.28\\
1420	0.000404	2.28\\
1420	0.000464	2.28\\
1420	0.000534	2.28\\
1420	0.000614	2.28\\
1420	0.000705	2.28\\
1420	0.000811	2.28\\
1420	0.000933	2.28\\
1420	0.00107	2.28\\
1420	0.00123	2.28\\
1420	0.00142	2.28\\
1420	0.00163	2.28\\
1420	0.00187	2.28\\
1420	0.00215	2.28\\
1420	0.00248	2.28\\
1420	0.00285	2.28\\
1420	0.00327	2.28\\
1420	0.00376	2.28\\
1420	0.00433	2.28\\
1420	0.00498	2.28\\
1420	0.00572	2.28\\
1420	0.00658	2.28\\
1420	0.00756	2.28\\
1420	0.0087	2.28\\
1420	0.01	2.28\\
1420	0.0115	2.28\\
1420	0.0132	2.28\\
1420	0.0152	2.28\\
1420	0.0175	2.28\\
1420	0.0201	2.28\\
1420	0.0231	2.28\\
1420	0.0266	2.28\\
1420	0.0305	2.28\\
1420	0.0351	2.28\\
1420	0.0404	2.28\\
1420	0.0464	2.28\\
1420	0.0534	2.28\\
1420	0.0614	2.28\\
1420	0.0705	2.28\\
1420	0.0811	2.28\\
1420	0.0933	2.28\\
1420	0.107	2.28\\
1420	0.123	2.28\\
1420	0.142	2.28\\
1420	0.163	2.28\\
1420	0.187	2.28\\
1420	0.215	2.28\\
1420	0.248	2.28\\
1420	0.285	2.28\\
1420	0.327	2.28\\
1420	0.376	2.28\\
1420	0.433	2.28\\
1420	0.498	2.28\\
1420	0.572	2.29\\
1420	0.658	2.29\\
1420	0.756	2.29\\
1420	0.87	2.29\\
1420	1	2.29\\
1420	1.15	2.29\\
1420	1.32	2.3\\
1420	1.52	2.3\\
1420	1.75	2.31\\
1420	2.01	2.32\\
1420	2.31	2.33\\
1420	2.66	2.34\\
1420	3.05	2.36\\
1420	3.51	2.39\\
1420	4.04	2.42\\
1420	4.64	2.47\\
1420	5.34	2.53\\
1420	6.14	2.61\\
1420	7.05	2.71\\
1420	8.11	2.85\\
1420	9.33	3.03\\
1420	10.7	3.25\\
1420	12.3	3.49\\
1420	14.2	3.72\\
1420	16.3	3.89\\
1420	18.7	3.96\\
1420	21.5	3.92\\
1420	24.8	3.77\\
1420	28.5	3.54\\
1420	32.7	3.24\\
1420	37.6	2.92\\
1420	43.3	2.59\\
1420	49.8	2.28\\
1420	57.2	2\\
1420	65.8	1.76\\
1420	75.6	1.55\\
1420	87	1.39\\
1420	100	1.25\\
1630	0.0001	2.45\\
1630	0.000115	2.45\\
1630	0.000132	2.45\\
1630	0.000152	2.45\\
1630	0.000175	2.45\\
1630	0.000201	2.45\\
1630	0.000231	2.45\\
1630	0.000266	2.45\\
1630	0.000305	2.45\\
1630	0.000351	2.45\\
1630	0.000404	2.45\\
1630	0.000464	2.45\\
1630	0.000534	2.45\\
1630	0.000614	2.45\\
1630	0.000705	2.45\\
1630	0.000811	2.45\\
1630	0.000933	2.45\\
1630	0.00107	2.45\\
1630	0.00123	2.45\\
1630	0.00142	2.45\\
1630	0.00163	2.45\\
1630	0.00187	2.45\\
1630	0.00215	2.45\\
1630	0.00248	2.45\\
1630	0.00285	2.45\\
1630	0.00327	2.45\\
1630	0.00376	2.45\\
1630	0.00433	2.45\\
1630	0.00498	2.45\\
1630	0.00572	2.45\\
1630	0.00658	2.45\\
1630	0.00756	2.45\\
1630	0.0087	2.45\\
1630	0.01	2.45\\
1630	0.0115	2.45\\
1630	0.0132	2.45\\
1630	0.0152	2.45\\
1630	0.0175	2.45\\
1630	0.0201	2.45\\
1630	0.0231	2.45\\
1630	0.0266	2.45\\
1630	0.0305	2.45\\
1630	0.0351	2.45\\
1630	0.0404	2.45\\
1630	0.0464	2.45\\
1630	0.0534	2.45\\
1630	0.0614	2.45\\
1630	0.0705	2.45\\
1630	0.0811	2.45\\
1630	0.0933	2.45\\
1630	0.107	2.45\\
1630	0.123	2.45\\
1630	0.142	2.45\\
1630	0.163	2.45\\
1630	0.187	2.45\\
1630	0.215	2.45\\
1630	0.248	2.45\\
1630	0.285	2.45\\
1630	0.327	2.45\\
1630	0.376	2.45\\
1630	0.433	2.45\\
1630	0.498	2.45\\
1630	0.572	2.45\\
1630	0.658	2.45\\
1630	0.756	2.45\\
1630	0.87	2.45\\
1630	1	2.46\\
1630	1.15	2.46\\
1630	1.32	2.46\\
1630	1.52	2.47\\
1630	1.75	2.47\\
1630	2.01	2.48\\
1630	2.31	2.49\\
1630	2.66	2.5\\
1630	3.05	2.52\\
1630	3.51	2.55\\
1630	4.04	2.58\\
1630	4.64	2.62\\
1630	5.34	2.68\\
1630	6.14	2.75\\
1630	7.05	2.85\\
1630	8.11	2.98\\
1630	9.33	3.15\\
1630	10.7	3.36\\
1630	12.3	3.61\\
1630	14.2	3.87\\
1630	16.3	4.09\\
1630	18.7	4.22\\
1630	21.5	4.24\\
1630	24.8	4.14\\
1630	28.5	3.93\\
1630	32.7	3.64\\
1630	37.6	3.31\\
1630	43.3	2.95\\
1630	49.8	2.61\\
1630	57.2	2.29\\
1630	65.8	2.01\\
1630	75.6	1.77\\
1630	87	1.57\\
1630	100	1.41\\
1870	0.0001	2.62\\
1870	0.000115	2.62\\
1870	0.000132	2.62\\
1870	0.000152	2.62\\
1870	0.000175	2.62\\
1870	0.000201	2.62\\
1870	0.000231	2.62\\
1870	0.000266	2.62\\
1870	0.000305	2.62\\
1870	0.000351	2.62\\
1870	0.000404	2.62\\
1870	0.000464	2.62\\
1870	0.000534	2.62\\
1870	0.000614	2.62\\
1870	0.000705	2.62\\
1870	0.000811	2.62\\
1870	0.000933	2.62\\
1870	0.00107	2.62\\
1870	0.00123	2.62\\
1870	0.00142	2.62\\
1870	0.00163	2.62\\
1870	0.00187	2.62\\
1870	0.00215	2.62\\
1870	0.00248	2.62\\
1870	0.00285	2.62\\
1870	0.00327	2.62\\
1870	0.00376	2.62\\
1870	0.00433	2.62\\
1870	0.00498	2.62\\
1870	0.00572	2.62\\
1870	0.00658	2.62\\
1870	0.00756	2.62\\
1870	0.0087	2.62\\
1870	0.01	2.62\\
1870	0.0115	2.62\\
1870	0.0132	2.62\\
1870	0.0152	2.62\\
1870	0.0175	2.62\\
1870	0.0201	2.62\\
1870	0.0231	2.62\\
1870	0.0266	2.62\\
1870	0.0305	2.62\\
1870	0.0351	2.62\\
1870	0.0404	2.62\\
1870	0.0464	2.62\\
1870	0.0534	2.62\\
1870	0.0614	2.62\\
1870	0.0705	2.62\\
1870	0.0811	2.62\\
1870	0.0933	2.62\\
1870	0.107	2.62\\
1870	0.123	2.62\\
1870	0.142	2.62\\
1870	0.163	2.62\\
1870	0.187	2.62\\
1870	0.215	2.62\\
1870	0.248	2.62\\
1870	0.285	2.62\\
1870	0.327	2.63\\
1870	0.376	2.63\\
1870	0.433	2.63\\
1870	0.498	2.63\\
1870	0.572	2.63\\
1870	0.658	2.63\\
1870	0.756	2.63\\
1870	0.87	2.63\\
1870	1	2.63\\
1870	1.15	2.63\\
1870	1.32	2.64\\
1870	1.52	2.64\\
1870	1.75	2.65\\
1870	2.01	2.65\\
1870	2.31	2.66\\
1870	2.66	2.68\\
1870	3.05	2.69\\
1870	3.51	2.72\\
1870	4.04	2.75\\
1870	4.64	2.79\\
1870	5.34	2.84\\
1870	6.14	2.91\\
1870	7.05	3\\
1870	8.11	3.12\\
1870	9.33	3.28\\
1870	10.7	3.49\\
1870	12.3	3.74\\
1870	14.2	4.01\\
1870	16.3	4.28\\
1870	18.7	4.47\\
1870	21.5	4.55\\
1870	24.8	4.51\\
1870	28.5	4.34\\
1870	32.7	4.07\\
1870	37.6	3.73\\
1870	43.3	3.36\\
1870	49.8	2.98\\
1870	57.2	2.62\\
1870	65.8	2.3\\
1870	75.6	2.02\\
1870	87	1.79\\
1870	100	1.59\\
2150	0.0001	2.81\\
2150	0.000115	2.81\\
2150	0.000132	2.81\\
2150	0.000152	2.81\\
2150	0.000175	2.81\\
2150	0.000201	2.81\\
2150	0.000231	2.81\\
2150	0.000266	2.81\\
2150	0.000305	2.81\\
2150	0.000351	2.81\\
2150	0.000404	2.81\\
2150	0.000464	2.81\\
2150	0.000534	2.81\\
2150	0.000614	2.81\\
2150	0.000705	2.81\\
2150	0.000811	2.81\\
2150	0.000933	2.81\\
2150	0.00107	2.81\\
2150	0.00123	2.81\\
2150	0.00142	2.81\\
2150	0.00163	2.81\\
2150	0.00187	2.81\\
2150	0.00215	2.81\\
2150	0.00248	2.81\\
2150	0.00285	2.81\\
2150	0.00327	2.81\\
2150	0.00376	2.81\\
2150	0.00433	2.81\\
2150	0.00498	2.81\\
2150	0.00572	2.81\\
2150	0.00658	2.81\\
2150	0.00756	2.81\\
2150	0.0087	2.81\\
2150	0.01	2.81\\
2150	0.0115	2.81\\
2150	0.0132	2.81\\
2150	0.0152	2.81\\
2150	0.0175	2.81\\
2150	0.0201	2.81\\
2150	0.0231	2.81\\
2150	0.0266	2.81\\
2150	0.0305	2.81\\
2150	0.0351	2.81\\
2150	0.0404	2.81\\
2150	0.0464	2.81\\
2150	0.0534	2.81\\
2150	0.0614	2.81\\
2150	0.0705	2.81\\
2150	0.0811	2.81\\
2150	0.0933	2.81\\
2150	0.107	2.81\\
2150	0.123	2.81\\
2150	0.142	2.81\\
2150	0.163	2.81\\
2150	0.187	2.81\\
2150	0.215	2.81\\
2150	0.248	2.81\\
2150	0.285	2.81\\
2150	0.327	2.81\\
2150	0.376	2.81\\
2150	0.433	2.82\\
2150	0.498	2.82\\
2150	0.572	2.82\\
2150	0.658	2.82\\
2150	0.756	2.82\\
2150	0.87	2.82\\
2150	1	2.82\\
2150	1.15	2.82\\
2150	1.32	2.83\\
2150	1.52	2.83\\
2150	1.75	2.84\\
2150	2.01	2.84\\
2150	2.31	2.85\\
2150	2.66	2.86\\
2150	3.05	2.88\\
2150	3.51	2.9\\
2150	4.04	2.93\\
2150	4.64	2.96\\
2150	5.34	3.01\\
2150	6.14	3.08\\
2150	7.05	3.16\\
2150	8.11	3.28\\
2150	9.33	3.42\\
2150	10.7	3.62\\
2150	12.3	3.87\\
2150	14.2	4.15\\
2150	16.3	4.45\\
2150	18.7	4.7\\
2150	21.5	4.85\\
2150	24.8	4.88\\
2150	28.5	4.76\\
2150	32.7	4.52\\
2150	37.6	4.19\\
2150	43.3	3.8\\
2150	49.8	3.4\\
2150	57.2	3\\
2150	65.8	2.64\\
2150	75.6	2.31\\
2150	87	2.04\\
2150	100	1.81\\
2480	0.0001	3.02\\
2480	0.000115	3.02\\
2480	0.000132	3.02\\
2480	0.000152	3.02\\
2480	0.000175	3.02\\
2480	0.000201	3.02\\
2480	0.000231	3.02\\
2480	0.000266	3.02\\
2480	0.000305	3.02\\
2480	0.000351	3.02\\
2480	0.000404	3.02\\
2480	0.000464	3.02\\
2480	0.000534	3.02\\
2480	0.000614	3.02\\
2480	0.000705	3.02\\
2480	0.000811	3.02\\
2480	0.000933	3.02\\
2480	0.00107	3.02\\
2480	0.00123	3.02\\
2480	0.00142	3.02\\
2480	0.00163	3.02\\
2480	0.00187	3.02\\
2480	0.00215	3.02\\
2480	0.00248	3.02\\
2480	0.00285	3.02\\
2480	0.00327	3.02\\
2480	0.00376	3.02\\
2480	0.00433	3.02\\
2480	0.00498	3.02\\
2480	0.00572	3.02\\
2480	0.00658	3.02\\
2480	0.00756	3.02\\
2480	0.0087	3.02\\
2480	0.01	3.02\\
2480	0.0115	3.02\\
2480	0.0132	3.02\\
2480	0.0152	3.02\\
2480	0.0175	3.02\\
2480	0.0201	3.02\\
2480	0.0231	3.02\\
2480	0.0266	3.02\\
2480	0.0305	3.02\\
2480	0.0351	3.02\\
2480	0.0404	3.02\\
2480	0.0464	3.02\\
2480	0.0534	3.02\\
2480	0.0614	3.02\\
2480	0.0705	3.02\\
2480	0.0811	3.02\\
2480	0.0933	3.02\\
2480	0.107	3.02\\
2480	0.123	3.02\\
2480	0.142	3.02\\
2480	0.163	3.02\\
2480	0.187	3.02\\
2480	0.215	3.02\\
2480	0.248	3.02\\
2480	0.285	3.02\\
2480	0.327	3.02\\
2480	0.376	3.02\\
2480	0.433	3.02\\
2480	0.498	3.02\\
2480	0.572	3.02\\
2480	0.658	3.02\\
2480	0.756	3.02\\
2480	0.87	3.02\\
2480	1	3.02\\
2480	1.15	3.03\\
2480	1.32	3.03\\
2480	1.52	3.03\\
2480	1.75	3.04\\
2480	2.01	3.04\\
2480	2.31	3.05\\
2480	2.66	3.06\\
2480	3.05	3.08\\
2480	3.51	3.1\\
2480	4.04	3.12\\
2480	4.64	3.16\\
2480	5.34	3.2\\
2480	6.14	3.26\\
2480	7.05	3.34\\
2480	8.11	3.45\\
2480	9.33	3.59\\
2480	10.7	3.77\\
2480	12.3	4.01\\
2480	14.2	4.3\\
2480	16.3	4.62\\
2480	18.7	4.92\\
2480	21.5	5.14\\
2480	24.8	5.24\\
2480	28.5	5.18\\
2480	32.7	4.99\\
2480	37.6	4.68\\
2480	43.3	4.29\\
2480	49.8	3.86\\
2480	57.2	3.43\\
2480	65.8	3.02\\
2480	75.6	2.65\\
2480	87	2.33\\
2480	100	2.06\\
2850	0.0001	3.24\\
2850	0.000115	3.24\\
2850	0.000132	3.24\\
2850	0.000152	3.24\\
2850	0.000175	3.24\\
2850	0.000201	3.24\\
2850	0.000231	3.24\\
2850	0.000266	3.24\\
2850	0.000305	3.24\\
2850	0.000351	3.24\\
2850	0.000404	3.24\\
2850	0.000464	3.24\\
2850	0.000534	3.24\\
2850	0.000614	3.24\\
2850	0.000705	3.24\\
2850	0.000811	3.24\\
2850	0.000933	3.24\\
2850	0.00107	3.24\\
2850	0.00123	3.24\\
2850	0.00142	3.24\\
2850	0.00163	3.24\\
2850	0.00187	3.24\\
2850	0.00215	3.24\\
2850	0.00248	3.24\\
2850	0.00285	3.24\\
2850	0.00327	3.24\\
2850	0.00376	3.24\\
2850	0.00433	3.24\\
2850	0.00498	3.24\\
2850	0.00572	3.24\\
2850	0.00658	3.24\\
2850	0.00756	3.24\\
2850	0.0087	3.24\\
2850	0.01	3.24\\
2850	0.0115	3.24\\
2850	0.0132	3.24\\
2850	0.0152	3.24\\
2850	0.0175	3.24\\
2850	0.0201	3.24\\
2850	0.0231	3.24\\
2850	0.0266	3.24\\
2850	0.0305	3.24\\
2850	0.0351	3.24\\
2850	0.0404	3.24\\
2850	0.0464	3.24\\
2850	0.0534	3.24\\
2850	0.0614	3.24\\
2850	0.0705	3.24\\
2850	0.0811	3.24\\
2850	0.0933	3.24\\
2850	0.107	3.24\\
2850	0.123	3.24\\
2850	0.142	3.24\\
2850	0.163	3.24\\
2850	0.187	3.24\\
2850	0.215	3.24\\
2850	0.248	3.24\\
2850	0.285	3.24\\
2850	0.327	3.24\\
2850	0.376	3.24\\
2850	0.433	3.24\\
2850	0.498	3.24\\
2850	0.572	3.24\\
2850	0.658	3.24\\
2850	0.756	3.24\\
2850	0.87	3.24\\
2850	1	3.24\\
2850	1.15	3.24\\
2850	1.32	3.25\\
2850	1.52	3.25\\
2850	1.75	3.25\\
2850	2.01	3.26\\
2850	2.31	3.27\\
2850	2.66	3.28\\
2850	3.05	3.29\\
2850	3.51	3.31\\
2850	4.04	3.33\\
2850	4.64	3.37\\
2850	5.34	3.41\\
2850	6.14	3.46\\
2850	7.05	3.54\\
2850	8.11	3.64\\
2850	9.33	3.77\\
2850	10.7	3.94\\
2850	12.3	4.16\\
2850	14.2	4.45\\
2850	16.3	4.78\\
2850	18.7	5.12\\
2850	21.5	5.4\\
2850	24.8	5.58\\
2850	28.5	5.61\\
2850	32.7	5.47\\
2850	37.6	5.19\\
2850	43.3	4.81\\
2850	49.8	4.37\\
2850	57.2	3.9\\
2850	65.8	3.45\\
2850	75.6	3.03\\
2850	87	2.66\\
2850	100	2.34\\
3270	0.0001	3.47\\
3270	0.000115	3.47\\
3270	0.000132	3.47\\
3270	0.000152	3.47\\
3270	0.000175	3.47\\
3270	0.000201	3.47\\
3270	0.000231	3.47\\
3270	0.000266	3.47\\
3270	0.000305	3.47\\
3270	0.000351	3.47\\
3270	0.000404	3.47\\
3270	0.000464	3.47\\
3270	0.000534	3.47\\
3270	0.000614	3.47\\
3270	0.000705	3.47\\
3270	0.000811	3.47\\
3270	0.000933	3.47\\
3270	0.00107	3.47\\
3270	0.00123	3.47\\
3270	0.00142	3.47\\
3270	0.00163	3.47\\
3270	0.00187	3.47\\
3270	0.00215	3.47\\
3270	0.00248	3.47\\
3270	0.00285	3.47\\
3270	0.00327	3.47\\
3270	0.00376	3.47\\
3270	0.00433	3.47\\
3270	0.00498	3.47\\
3270	0.00572	3.47\\
3270	0.00658	3.47\\
3270	0.00756	3.47\\
3270	0.0087	3.47\\
3270	0.01	3.47\\
3270	0.0115	3.47\\
3270	0.0132	3.47\\
3270	0.0152	3.47\\
3270	0.0175	3.47\\
3270	0.0201	3.47\\
3270	0.0231	3.47\\
3270	0.0266	3.47\\
3270	0.0305	3.47\\
3270	0.0351	3.47\\
3270	0.0404	3.47\\
3270	0.0464	3.47\\
3270	0.0534	3.47\\
3270	0.0614	3.47\\
3270	0.0705	3.47\\
3270	0.0811	3.47\\
3270	0.0933	3.47\\
3270	0.107	3.47\\
3270	0.123	3.47\\
3270	0.142	3.47\\
3270	0.163	3.47\\
3270	0.187	3.47\\
3270	0.215	3.47\\
3270	0.248	3.47\\
3270	0.285	3.47\\
3270	0.327	3.47\\
3270	0.376	3.47\\
3270	0.433	3.47\\
3270	0.498	3.47\\
3270	0.572	3.47\\
3270	0.658	3.47\\
3270	0.756	3.47\\
3270	0.87	3.47\\
3270	1	3.47\\
3270	1.15	3.48\\
3270	1.32	3.48\\
3270	1.52	3.48\\
3270	1.75	3.49\\
3270	2.01	3.49\\
3270	2.31	3.5\\
3270	2.66	3.51\\
3270	3.05	3.52\\
3270	3.51	3.54\\
3270	4.04	3.56\\
3270	4.64	3.59\\
3270	5.34	3.63\\
3270	6.14	3.68\\
3270	7.05	3.75\\
3270	8.11	3.84\\
3270	9.33	3.96\\
3270	10.7	4.12\\
3270	12.3	4.34\\
3270	14.2	4.61\\
3270	16.3	4.94\\
3270	18.7	5.31\\
3270	21.5	5.65\\
3270	24.8	5.91\\
3270	28.5	6.02\\
3270	32.7	5.96\\
3270	37.6	5.74\\
3270	43.3	5.38\\
3270	49.8	4.93\\
3270	57.2	4.44\\
3270	65.8	3.94\\
3270	75.6	3.47\\
3270	87	3.04\\
3270	100	2.68\\
3760	0.0001	3.72\\
3760	0.000115	3.72\\
3760	0.000132	3.72\\
3760	0.000152	3.72\\
3760	0.000175	3.72\\
3760	0.000201	3.72\\
3760	0.000231	3.72\\
3760	0.000266	3.72\\
3760	0.000305	3.72\\
3760	0.000351	3.72\\
3760	0.000404	3.72\\
3760	0.000464	3.72\\
3760	0.000534	3.72\\
3760	0.000614	3.72\\
3760	0.000705	3.72\\
3760	0.000811	3.72\\
3760	0.000933	3.72\\
3760	0.00107	3.72\\
3760	0.00123	3.72\\
3760	0.00142	3.72\\
3760	0.00163	3.72\\
3760	0.00187	3.72\\
3760	0.00215	3.72\\
3760	0.00248	3.72\\
3760	0.00285	3.72\\
3760	0.00327	3.72\\
3760	0.00376	3.72\\
3760	0.00433	3.72\\
3760	0.00498	3.72\\
3760	0.00572	3.72\\
3760	0.00658	3.72\\
3760	0.00756	3.72\\
3760	0.0087	3.72\\
3760	0.01	3.72\\
3760	0.0115	3.72\\
3760	0.0132	3.72\\
3760	0.0152	3.72\\
3760	0.0175	3.72\\
3760	0.0201	3.72\\
3760	0.0231	3.72\\
3760	0.0266	3.72\\
3760	0.0305	3.72\\
3760	0.0351	3.72\\
3760	0.0404	3.72\\
3760	0.0464	3.72\\
3760	0.0534	3.72\\
3760	0.0614	3.72\\
3760	0.0705	3.72\\
3760	0.0811	3.72\\
3760	0.0933	3.72\\
3760	0.107	3.72\\
3760	0.123	3.72\\
3760	0.142	3.72\\
3760	0.163	3.72\\
3760	0.187	3.72\\
3760	0.215	3.72\\
3760	0.248	3.72\\
3760	0.285	3.72\\
3760	0.327	3.72\\
3760	0.376	3.72\\
3760	0.433	3.72\\
3760	0.498	3.72\\
3760	0.572	3.72\\
3760	0.658	3.72\\
3760	0.756	3.72\\
3760	0.87	3.72\\
3760	1	3.73\\
3760	1.15	3.73\\
3760	1.32	3.73\\
3760	1.52	3.73\\
3760	1.75	3.74\\
3760	2.01	3.74\\
3760	2.31	3.75\\
3760	2.66	3.76\\
3760	3.05	3.77\\
3760	3.51	3.78\\
3760	4.04	3.81\\
3760	4.64	3.83\\
3760	5.34	3.87\\
3760	6.14	3.92\\
3760	7.05	3.98\\
3760	8.11	4.07\\
3760	9.33	4.18\\
3760	10.7	4.33\\
3760	12.3	4.53\\
3760	14.2	4.79\\
3760	16.3	5.11\\
3760	18.7	5.49\\
3760	21.5	5.88\\
3760	24.8	6.21\\
3760	28.5	6.42\\
3760	32.7	6.45\\
3760	37.6	6.29\\
3760	43.3	5.97\\
3760	49.8	5.53\\
3760	57.2	5.02\\
3760	65.8	4.49\\
3760	75.6	3.97\\
3760	87	3.49\\
3760	100	3.06\\
4330	0.0001	3.99\\
4330	0.000115	3.99\\
4330	0.000132	3.99\\
4330	0.000152	3.99\\
4330	0.000175	3.99\\
4330	0.000201	3.99\\
4330	0.000231	3.99\\
4330	0.000266	3.99\\
4330	0.000305	3.99\\
4330	0.000351	3.99\\
4330	0.000404	3.99\\
4330	0.000464	3.99\\
4330	0.000534	3.99\\
4330	0.000614	3.99\\
4330	0.000705	3.99\\
4330	0.000811	3.99\\
4330	0.000933	3.99\\
4330	0.00107	3.99\\
4330	0.00123	3.99\\
4330	0.00142	3.99\\
4330	0.00163	3.99\\
4330	0.00187	3.99\\
4330	0.00215	3.99\\
4330	0.00248	3.99\\
4330	0.00285	3.99\\
4330	0.00327	3.99\\
4330	0.00376	3.99\\
4330	0.00433	3.99\\
4330	0.00498	3.99\\
4330	0.00572	3.99\\
4330	0.00658	3.99\\
4330	0.00756	3.99\\
4330	0.0087	3.99\\
4330	0.01	3.99\\
4330	0.0115	3.99\\
4330	0.0132	3.99\\
4330	0.0152	3.99\\
4330	0.0175	3.99\\
4330	0.0201	3.99\\
4330	0.0231	3.99\\
4330	0.0266	3.99\\
4330	0.0305	3.99\\
4330	0.0351	3.99\\
4330	0.0404	3.99\\
4330	0.0464	3.99\\
4330	0.0534	3.99\\
4330	0.0614	3.99\\
4330	0.0705	3.99\\
4330	0.0811	3.99\\
4330	0.0933	3.99\\
4330	0.107	3.99\\
4330	0.123	3.99\\
4330	0.142	3.99\\
4330	0.163	3.99\\
4330	0.187	3.99\\
4330	0.215	3.99\\
4330	0.248	3.99\\
4330	0.285	3.99\\
4330	0.327	3.99\\
4330	0.376	3.99\\
4330	0.433	3.99\\
4330	0.498	3.99\\
4330	0.572	3.99\\
4330	0.658	3.99\\
4330	0.756	3.99\\
4330	0.87	3.99\\
4330	1	3.99\\
4330	1.15	4\\
4330	1.32	4\\
4330	1.52	4\\
4330	1.75	4\\
4330	2.01	4.01\\
4330	2.31	4.01\\
4330	2.66	4.02\\
4330	3.05	4.03\\
4330	3.51	4.05\\
4330	4.04	4.07\\
4330	4.64	4.09\\
4330	5.34	4.13\\
4330	6.14	4.17\\
4330	7.05	4.23\\
4330	8.11	4.31\\
4330	9.33	4.42\\
4330	10.7	4.56\\
4330	12.3	4.74\\
4330	14.2	4.98\\
4330	16.3	5.3\\
4330	18.7	5.68\\
4330	21.5	6.1\\
4330	24.8	6.5\\
4330	28.5	6.79\\
4330	32.7	6.92\\
4330	37.6	6.85\\
4330	43.3	6.59\\
4330	49.8	6.18\\
4330	57.2	5.67\\
4330	65.8	5.1\\
4330	75.6	4.53\\
4330	87	3.99\\
4330	100	3.5\\
4980	0.0001	4.28\\
4980	0.000115	4.28\\
4980	0.000132	4.28\\
4980	0.000152	4.28\\
4980	0.000175	4.28\\
4980	0.000201	4.28\\
4980	0.000231	4.28\\
4980	0.000266	4.28\\
4980	0.000305	4.28\\
4980	0.000351	4.28\\
4980	0.000404	4.28\\
4980	0.000464	4.28\\
4980	0.000534	4.28\\
4980	0.000614	4.28\\
4980	0.000705	4.28\\
4980	0.000811	4.28\\
4980	0.000933	4.28\\
4980	0.00107	4.28\\
4980	0.00123	4.28\\
4980	0.00142	4.28\\
4980	0.00163	4.28\\
4980	0.00187	4.28\\
4980	0.00215	4.28\\
4980	0.00248	4.28\\
4980	0.00285	4.28\\
4980	0.00327	4.28\\
4980	0.00376	4.28\\
4980	0.00433	4.28\\
4980	0.00498	4.28\\
4980	0.00572	4.28\\
4980	0.00658	4.28\\
4980	0.00756	4.28\\
4980	0.0087	4.28\\
4980	0.01	4.28\\
4980	0.0115	4.28\\
4980	0.0132	4.28\\
4980	0.0152	4.28\\
4980	0.0175	4.28\\
4980	0.0201	4.28\\
4980	0.0231	4.28\\
4980	0.0266	4.28\\
4980	0.0305	4.28\\
4980	0.0351	4.28\\
4980	0.0404	4.28\\
4980	0.0464	4.28\\
4980	0.0534	4.28\\
4980	0.0614	4.28\\
4980	0.0705	4.28\\
4980	0.0811	4.28\\
4980	0.0933	4.28\\
4980	0.107	4.28\\
4980	0.123	4.28\\
4980	0.142	4.28\\
4980	0.163	4.28\\
4980	0.187	4.28\\
4980	0.215	4.28\\
4980	0.248	4.28\\
4980	0.285	4.28\\
4980	0.327	4.28\\
4980	0.376	4.28\\
4980	0.433	4.28\\
4980	0.498	4.28\\
4980	0.572	4.28\\
4980	0.658	4.28\\
4980	0.756	4.28\\
4980	0.87	4.28\\
4980	1	4.28\\
4980	1.15	4.28\\
4980	1.32	4.28\\
4980	1.52	4.29\\
4980	1.75	4.29\\
4980	2.01	4.3\\
4980	2.31	4.3\\
4980	2.66	4.31\\
4980	3.05	4.32\\
4980	3.51	4.33\\
4980	4.04	4.35\\
4980	4.64	4.38\\
4980	5.34	4.41\\
4980	6.14	4.45\\
4980	7.05	4.51\\
4980	8.11	4.58\\
4980	9.33	4.68\\
4980	10.7	4.81\\
4980	12.3	4.98\\
4980	14.2	5.21\\
4980	16.3	5.5\\
4980	18.7	5.88\\
4980	21.5	6.31\\
4980	24.8	6.76\\
4980	28.5	7.14\\
4980	32.7	7.38\\
4980	37.6	7.41\\
4980	43.3	7.23\\
4980	49.8	6.87\\
4980	57.2	6.36\\
4980	65.8	5.78\\
4980	75.6	5.16\\
4980	87	4.56\\
4980	100	4.01\\
5720	0.0001	4.59\\
5720	0.000115	4.59\\
5720	0.000132	4.59\\
5720	0.000152	4.59\\
5720	0.000175	4.59\\
5720	0.000201	4.59\\
5720	0.000231	4.59\\
5720	0.000266	4.59\\
5720	0.000305	4.59\\
5720	0.000351	4.59\\
5720	0.000404	4.59\\
5720	0.000464	4.59\\
5720	0.000534	4.59\\
5720	0.000614	4.59\\
5720	0.000705	4.59\\
5720	0.000811	4.59\\
5720	0.000933	4.59\\
5720	0.00107	4.59\\
5720	0.00123	4.59\\
5720	0.00142	4.59\\
5720	0.00163	4.59\\
5720	0.00187	4.59\\
5720	0.00215	4.59\\
5720	0.00248	4.59\\
5720	0.00285	4.59\\
5720	0.00327	4.59\\
5720	0.00376	4.59\\
5720	0.00433	4.59\\
5720	0.00498	4.59\\
5720	0.00572	4.59\\
5720	0.00658	4.59\\
5720	0.00756	4.59\\
5720	0.0087	4.59\\
5720	0.01	4.59\\
5720	0.0115	4.59\\
5720	0.0132	4.59\\
5720	0.0152	4.59\\
5720	0.0175	4.59\\
5720	0.0201	4.59\\
5720	0.0231	4.59\\
5720	0.0266	4.59\\
5720	0.0305	4.59\\
5720	0.0351	4.59\\
5720	0.0404	4.59\\
5720	0.0464	4.59\\
5720	0.0534	4.59\\
5720	0.0614	4.59\\
5720	0.0705	4.59\\
5720	0.0811	4.59\\
5720	0.0933	4.59\\
5720	0.107	4.59\\
5720	0.123	4.59\\
5720	0.142	4.59\\
5720	0.163	4.59\\
5720	0.187	4.59\\
5720	0.215	4.59\\
5720	0.248	4.59\\
5720	0.285	4.59\\
5720	0.327	4.59\\
5720	0.376	4.59\\
5720	0.433	4.59\\
5720	0.498	4.59\\
5720	0.572	4.59\\
5720	0.658	4.59\\
5720	0.756	4.59\\
5720	0.87	4.59\\
5720	1	4.59\\
5720	1.15	4.59\\
5720	1.32	4.59\\
5720	1.52	4.6\\
5720	1.75	4.6\\
5720	2.01	4.6\\
5720	2.31	4.61\\
5720	2.66	4.62\\
5720	3.05	4.63\\
5720	3.51	4.64\\
5720	4.04	4.66\\
5720	4.64	4.68\\
5720	5.34	4.71\\
5720	6.14	4.75\\
5720	7.05	4.8\\
5720	8.11	4.87\\
5720	9.33	4.96\\
5720	10.7	5.08\\
5720	12.3	5.24\\
5720	14.2	5.45\\
5720	16.3	5.73\\
5720	18.7	6.09\\
5720	21.5	6.53\\
5720	24.8	7.01\\
5720	28.5	7.47\\
5720	32.7	7.81\\
5720	37.6	7.96\\
5720	43.3	7.88\\
5720	49.8	7.58\\
5720	57.2	7.11\\
5720	65.8	6.52\\
5720	75.6	5.86\\
5720	87	5.21\\
5720	100	4.59\\
6580	0.0001	4.92\\
6580	0.000115	4.92\\
6580	0.000132	4.92\\
6580	0.000152	4.92\\
6580	0.000175	4.92\\
6580	0.000201	4.92\\
6580	0.000231	4.92\\
6580	0.000266	4.92\\
6580	0.000305	4.92\\
6580	0.000351	4.92\\
6580	0.000404	4.92\\
6580	0.000464	4.92\\
6580	0.000534	4.92\\
6580	0.000614	4.92\\
6580	0.000705	4.92\\
6580	0.000811	4.92\\
6580	0.000933	4.92\\
6580	0.00107	4.92\\
6580	0.00123	4.92\\
6580	0.00142	4.92\\
6580	0.00163	4.92\\
6580	0.00187	4.92\\
6580	0.00215	4.92\\
6580	0.00248	4.92\\
6580	0.00285	4.92\\
6580	0.00327	4.92\\
6580	0.00376	4.92\\
6580	0.00433	4.92\\
6580	0.00498	4.92\\
6580	0.00572	4.92\\
6580	0.00658	4.92\\
6580	0.00756	4.92\\
6580	0.0087	4.92\\
6580	0.01	4.92\\
6580	0.0115	4.92\\
6580	0.0132	4.92\\
6580	0.0152	4.92\\
6580	0.0175	4.92\\
6580	0.0201	4.92\\
6580	0.0231	4.92\\
6580	0.0266	4.92\\
6580	0.0305	4.92\\
6580	0.0351	4.92\\
6580	0.0404	4.92\\
6580	0.0464	4.92\\
6580	0.0534	4.92\\
6580	0.0614	4.92\\
6580	0.0705	4.92\\
6580	0.0811	4.92\\
6580	0.0933	4.92\\
6580	0.107	4.92\\
6580	0.123	4.92\\
6580	0.142	4.92\\
6580	0.163	4.92\\
6580	0.187	4.92\\
6580	0.215	4.92\\
6580	0.248	4.92\\
6580	0.285	4.92\\
6580	0.327	4.92\\
6580	0.376	4.92\\
6580	0.433	4.92\\
6580	0.498	4.92\\
6580	0.572	4.92\\
6580	0.658	4.92\\
6580	0.756	4.92\\
6580	0.87	4.92\\
6580	1	4.92\\
6580	1.15	4.92\\
6580	1.32	4.92\\
6580	1.52	4.93\\
6580	1.75	4.93\\
6580	2.01	4.93\\
6580	2.31	4.94\\
6580	2.66	4.95\\
6580	3.05	4.95\\
6580	3.51	4.97\\
6580	4.04	4.98\\
6580	4.64	5\\
6580	5.34	5.03\\
6580	6.14	5.07\\
6580	7.05	5.12\\
6580	8.11	5.18\\
6580	9.33	5.27\\
6580	10.7	5.38\\
6580	12.3	5.53\\
6580	14.2	5.72\\
6580	16.3	5.99\\
6580	18.7	6.33\\
6580	21.5	6.76\\
6580	24.8	7.26\\
6580	28.5	7.78\\
6580	32.7	8.21\\
6580	37.6	8.48\\
6580	43.3	8.52\\
6580	49.8	8.32\\
6580	57.2	7.9\\
6580	65.8	7.32\\
6580	75.6	6.64\\
6580	87	5.93\\
6580	100	5.24\\
7560	0.0001	5.27\\
7560	0.000115	5.27\\
7560	0.000132	5.27\\
7560	0.000152	5.27\\
7560	0.000175	5.27\\
7560	0.000201	5.27\\
7560	0.000231	5.27\\
7560	0.000266	5.27\\
7560	0.000305	5.27\\
7560	0.000351	5.27\\
7560	0.000404	5.27\\
7560	0.000464	5.27\\
7560	0.000534	5.27\\
7560	0.000614	5.27\\
7560	0.000705	5.27\\
7560	0.000811	5.27\\
7560	0.000933	5.27\\
7560	0.00107	5.27\\
7560	0.00123	5.27\\
7560	0.00142	5.27\\
7560	0.00163	5.27\\
7560	0.00187	5.27\\
7560	0.00215	5.27\\
7560	0.00248	5.27\\
7560	0.00285	5.27\\
7560	0.00327	5.27\\
7560	0.00376	5.27\\
7560	0.00433	5.27\\
7560	0.00498	5.27\\
7560	0.00572	5.27\\
7560	0.00658	5.27\\
7560	0.00756	5.27\\
7560	0.0087	5.27\\
7560	0.01	5.27\\
7560	0.0115	5.27\\
7560	0.0132	5.27\\
7560	0.0152	5.27\\
7560	0.0175	5.27\\
7560	0.0201	5.27\\
7560	0.0231	5.27\\
7560	0.0266	5.27\\
7560	0.0305	5.27\\
7560	0.0351	5.27\\
7560	0.0404	5.27\\
7560	0.0464	5.27\\
7560	0.0534	5.27\\
7560	0.0614	5.27\\
7560	0.0705	5.27\\
7560	0.0811	5.27\\
7560	0.0933	5.27\\
7560	0.107	5.27\\
7560	0.123	5.27\\
7560	0.142	5.27\\
7560	0.163	5.27\\
7560	0.187	5.27\\
7560	0.215	5.27\\
7560	0.248	5.27\\
7560	0.285	5.27\\
7560	0.327	5.27\\
7560	0.376	5.27\\
7560	0.433	5.27\\
7560	0.498	5.27\\
7560	0.572	5.27\\
7560	0.658	5.27\\
7560	0.756	5.27\\
7560	0.87	5.28\\
7560	1	5.28\\
7560	1.15	5.28\\
7560	1.32	5.28\\
7560	1.52	5.28\\
7560	1.75	5.28\\
7560	2.01	5.29\\
7560	2.31	5.29\\
7560	2.66	5.3\\
7560	3.05	5.31\\
7560	3.51	5.32\\
7560	4.04	5.33\\
7560	4.64	5.35\\
7560	5.34	5.38\\
7560	6.14	5.41\\
7560	7.05	5.46\\
7560	8.11	5.52\\
7560	9.33	5.6\\
7560	10.7	5.7\\
7560	12.3	5.84\\
7560	14.2	6.02\\
7560	16.3	6.27\\
7560	18.7	6.59\\
7560	21.5	7\\
7560	24.8	7.51\\
7560	28.5	8.06\\
7560	32.7	8.59\\
7560	37.6	8.98\\
7560	43.3	9.15\\
7560	49.8	9.06\\
7560	57.2	8.72\\
7560	65.8	8.17\\
7560	75.6	7.49\\
7560	87	6.74\\
7560	100	5.99\\
8700	0.0001	5.65\\
8700	0.000115	5.65\\
8700	0.000132	5.65\\
8700	0.000152	5.65\\
8700	0.000175	5.65\\
8700	0.000201	5.65\\
8700	0.000231	5.65\\
8700	0.000266	5.65\\
8700	0.000305	5.65\\
8700	0.000351	5.65\\
8700	0.000404	5.65\\
8700	0.000464	5.65\\
8700	0.000534	5.65\\
8700	0.000614	5.65\\
8700	0.000705	5.65\\
8700	0.000811	5.65\\
8700	0.000933	5.65\\
8700	0.00107	5.65\\
8700	0.00123	5.65\\
8700	0.00142	5.65\\
8700	0.00163	5.65\\
8700	0.00187	5.65\\
8700	0.00215	5.65\\
8700	0.00248	5.65\\
8700	0.00285	5.65\\
8700	0.00327	5.65\\
8700	0.00376	5.65\\
8700	0.00433	5.65\\
8700	0.00498	5.65\\
8700	0.00572	5.65\\
8700	0.00658	5.65\\
8700	0.00756	5.65\\
8700	0.0087	5.65\\
8700	0.01	5.65\\
8700	0.0115	5.65\\
8700	0.0132	5.65\\
8700	0.0152	5.65\\
8700	0.0175	5.65\\
8700	0.0201	5.65\\
8700	0.0231	5.65\\
8700	0.0266	5.65\\
8700	0.0305	5.65\\
8700	0.0351	5.65\\
8700	0.0404	5.65\\
8700	0.0464	5.65\\
8700	0.0534	5.65\\
8700	0.0614	5.65\\
8700	0.0705	5.65\\
8700	0.0811	5.65\\
8700	0.0933	5.65\\
8700	0.107	5.65\\
8700	0.123	5.65\\
8700	0.142	5.65\\
8700	0.163	5.65\\
8700	0.187	5.65\\
8700	0.215	5.65\\
8700	0.248	5.65\\
8700	0.285	5.65\\
8700	0.327	5.65\\
8700	0.376	5.65\\
8700	0.433	5.65\\
8700	0.498	5.65\\
8700	0.572	5.65\\
8700	0.658	5.66\\
8700	0.756	5.66\\
8700	0.87	5.66\\
8700	1	5.66\\
8700	1.15	5.66\\
8700	1.32	5.66\\
8700	1.52	5.66\\
8700	1.75	5.66\\
8700	2.01	5.67\\
8700	2.31	5.67\\
8700	2.66	5.68\\
8700	3.05	5.69\\
8700	3.51	5.7\\
8700	4.04	5.71\\
8700	4.64	5.73\\
8700	5.34	5.75\\
8700	6.14	5.78\\
8700	7.05	5.83\\
8700	8.11	5.88\\
8700	9.33	5.96\\
8700	10.7	6.05\\
8700	12.3	6.18\\
8700	14.2	6.35\\
8700	16.3	6.58\\
8700	18.7	6.88\\
8700	21.5	7.27\\
8700	24.8	7.77\\
8700	28.5	8.35\\
8700	32.7	8.94\\
8700	37.6	9.44\\
8700	43.3	9.75\\
8700	49.8	9.8\\
8700	57.2	9.56\\
8700	65.8	9.08\\
8700	75.6	8.41\\
8700	87	7.64\\
8700	100	6.82\\
10000	0.0001	6.06\\
10000	0.000115	6.06\\
10000	0.000132	6.06\\
10000	0.000152	6.06\\
10000	0.000175	6.06\\
10000	0.000201	6.06\\
10000	0.000231	6.06\\
10000	0.000266	6.06\\
10000	0.000305	6.06\\
10000	0.000351	6.06\\
10000	0.000404	6.06\\
10000	0.000464	6.06\\
10000	0.000534	6.06\\
10000	0.000614	6.06\\
10000	0.000705	6.06\\
10000	0.000811	6.06\\
10000	0.000933	6.06\\
10000	0.00107	6.06\\
10000	0.00123	6.06\\
10000	0.00142	6.06\\
10000	0.00163	6.06\\
10000	0.00187	6.06\\
10000	0.00215	6.06\\
10000	0.00248	6.06\\
10000	0.00285	6.06\\
10000	0.00327	6.06\\
10000	0.00376	6.06\\
10000	0.00433	6.06\\
10000	0.00498	6.06\\
10000	0.00572	6.06\\
10000	0.00658	6.06\\
10000	0.00756	6.06\\
10000	0.0087	6.06\\
10000	0.01	6.06\\
10000	0.0115	6.06\\
10000	0.0132	6.06\\
10000	0.0152	6.06\\
10000	0.0175	6.06\\
10000	0.0201	6.06\\
10000	0.0231	6.06\\
10000	0.0266	6.06\\
10000	0.0305	6.06\\
10000	0.0351	6.06\\
10000	0.0404	6.06\\
10000	0.0464	6.06\\
10000	0.0534	6.06\\
10000	0.0614	6.06\\
10000	0.0705	6.06\\
10000	0.0811	6.06\\
10000	0.0933	6.06\\
10000	0.107	6.06\\
10000	0.123	6.06\\
10000	0.142	6.06\\
10000	0.163	6.06\\
10000	0.187	6.06\\
10000	0.215	6.06\\
10000	0.248	6.06\\
10000	0.285	6.06\\
10000	0.327	6.06\\
10000	0.376	6.06\\
10000	0.433	6.06\\
10000	0.498	6.06\\
10000	0.572	6.06\\
10000	0.658	6.06\\
10000	0.756	6.06\\
10000	0.87	6.06\\
10000	1	6.07\\
10000	1.15	6.07\\
10000	1.32	6.07\\
10000	1.52	6.07\\
10000	1.75	6.07\\
10000	2.01	6.08\\
10000	2.31	6.08\\
10000	2.66	6.09\\
10000	3.05	6.09\\
10000	3.51	6.1\\
10000	4.04	6.12\\
10000	4.64	6.13\\
10000	5.34	6.15\\
10000	6.14	6.18\\
10000	7.05	6.22\\
10000	8.11	6.28\\
10000	9.33	6.34\\
10000	10.7	6.44\\
10000	12.3	6.56\\
10000	14.2	6.72\\
10000	16.3	6.93\\
10000	18.7	7.21\\
10000	21.5	7.58\\
10000	24.8	8.05\\
10000	28.5	8.63\\
10000	32.7	9.27\\
10000	37.6	9.88\\
10000	43.3	10.3\\
10000	49.8	10.5\\
10000	57.2	10.4\\
10000	65.8	10\\
10000	75.6	9.4\\
10000	87	8.61\\
10000	100	7.75\\
};

\addplot [color=mycolor1, style={ultra thick}]
  table[row sep=crcr]{%
0.01	0.1\\
10000	100\\
};
\addlegendentry{$t^*=\epsilon^2$}

\end{axis}

\end{tikzpicture}%

==> brownianWeakVariance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.01,0.8,0.4}
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=16,
xlabel=Time,
ylabel=Variance,
axis background/.style={fill=white},
legend pos=north west,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [thick, color=color2]
  table[row sep=crcr]{%
0	0\\
0.2	0.152447228334248\\
0.4	0.233811765328659\\
0.6	0.251930261294831\\
0.8	0.206775052085983\\
1	0.105567258471065\\
1.2	0.256143443206608\\
1.4	0.339632790108909\\
1.6	0.35926709280429\\
1.8	0.322192479159389\\
2	0.208805871406721\\
2.2	0.35568199997303\\
2.4	0.440746036420459\\
2.6	0.455315292794048\\
2.8	0.408173211160524\\
3	0.308784290200583\\
3.2	0.450508505010197\\
3.4	0.528085972658906\\
3.6	0.545177732013622\\
3.8	0.508879567966469\\
4	0.404479235281613\\
4.2	0.541598113944266\\
4.4	0.615824487939951\\
4.6	0.648579927372538\\
4.8	0.604572597496466\\
5	0.500149577822666\\
5.2	0.654824939904366\\
5.4	0.730749793288704\\
5.6	0.759317584369576\\
5.8	0.714024457938759\\
6	0.608863120244818\\
6.2	0.754747223198254\\
6.4	0.847228519544404\\
6.6	0.862598588438924\\
6.8	0.82868604756916\\
7	0.717588188350507\\
7.2	0.857465160275337\\
7.4	0.946030632187863\\
7.6	0.969828985626744\\
7.8	0.934160972587029\\
8	0.821609835948781\\
8.2	0.980923273384621\\
8.4	1.05864966531562\\
8.6	1.06746895443869\\
8.8	1.01980892993257\\
9	0.921496330251598\\
9.2	1.0666378511141\\
9.4	1.15300114037085\\
9.6	1.17906367115872\\
9.8	1.13941492768793\\
10	1.02518478466648\\
};
\addlegendentry{$W_{p,\Delta t_\ell}^{n,m} - W_{p,\Delta t_{\ell-1}}^n$}

\addplot [thick, mark=square*, mark size=1pt, color=color0]
  table[row sep=crcr]{%
0	0\\
0.2	0.183261373820504\\
0.4	0.356819381730182\\
0.6	0.538951197466752\\
0.8	0.722780857057583\\
1	0.904460942322639\\
1.2	1.06893690368744\\
1.4	1.25332017666848\\
1.6	1.43706623339755\\
1.8	1.59588506917166\\
2	1.78897091721661\\
2.2	1.96552226430154\\
2.4	2.11011881982791\\
2.6	2.2984596229575\\
2.8	2.47128199644557\\
3	2.64554876326353\\
3.2	2.8191170755066\\
3.4	2.96914542207603\\
3.6	3.13270747256859\\
3.8	3.29468131013462\\
4	3.46542740231359\\
4.2	3.64529298041566\\
4.4	3.81827499797727\\
4.6	3.95790565047144\\
4.8	4.12208278087362\\
5	4.28509525596661\\
5.2	4.46299184840521\\
5.4	4.66741187310521\\
5.6	4.84639381558736\\
5.8	5.03076694471673\\
6	5.21651238705866\\
6.2	5.39789709758873\\
6.4	5.54697775760128\\
6.6	5.77999744274393\\
6.8	5.93990255415249\\
7	6.14802826591344\\
7.2	6.35201964551421\\
7.4	6.51736032665481\\
7.6	6.68983305542967\\
7.8	6.844890264348\\
8	7.0392469900833\\
8.2	7.18905047018415\\
8.4	7.361512560167\\
8.6	7.55770386058385\\
8.8	7.7529751176222\\
9	7.89503726133674\\
9.2	8.06217697370002\\
9.4	8.24886409142626\\
9.6	8.40706572982076\\
9.8	8.58393267807413\\
10	8.78340131043978\\
};
\addlegendentry{$W_{p,\Delta t_\ell}^{n,m}$}

\addplot [thick, mark=*, mark size=1pt, color=color1]
  table[row sep=crcr]{%
0	0\\
1	1.62802969618075\\
2	3.22014765098989\\
3	4.76198777387436\\
4	6.23776932416446\\
5	7.71317146073993\\
6	9.38972229670558\\
7	11.0664508786442\\
8	12.6706445821499\\
9	14.2110670704061\\
10	15.8101223587916\\
};
\addlegendentry{$W_{p,\Delta t_{\ell-1}}^n$}

\end{axis}
\end{tikzpicture}%

==> coupledCollison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mycolor2}{rgb}{1,0.498039215686275,0.0549019607843137}
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
xlabel={Time},
ylabel={Position},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=3.5,
axis background/.style={fill=white},
legend entries={{$X^{n}_{p,\Delta t_{\ell}}$},{$X^{n}_{p,\Delta t_{\ell-1}}$}},
legend cell align={left},
legend style={at={(0.03,0.92)}, anchor=north west, draw=white!80.0!black}
]
\addlegendimage{mycolor1, mark=square*, mark size=1}
\addlegendimage{mycolor2, mark=*, mark size=1}
\addplot [semithick, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0.222222222222222\\
0.4	0.444444444444444\\
0.6	0.666666666666667\\
0.8	0.444444444444445\\
1	0.666666666666667\\
1.2	0.888888888888889\\
1.4	1.11111111111111\\
1.6	0.888888888888889\\
1.8	0.666666666666667\\
2	0.444444444444445\\
2.2	0.666666666666667\\
2.4	0.888888888888889\\
2.6	1.11111111111111\\
2.8	1.33333333333333\\
3	1.55555555555556\\
3.2	1.77777777777778\\
3.4	2\\
3.6	1.77777777777778\\
3.8	1.55555555555556\\
4	1.33333333333333\\
4.2	1.55555555555556\\
4.4	1.77777777777778\\
4.6	2\\
4.8	1.77777777777778\\
5	1.55555555555556\\
5.2	1.33333333333333\\
5.4	1.11111111111111\\
5.6	0.888888888888889\\
5.8	0.666666666666667\\
6	0.888888888888889\\
6.2	1.11111111111111\\
6.4	1.33333333333333\\
6.6	1.11111111111111\\
6.8	1.33333333333333\\
7	1.55555555555556\\
7.2	1.77777777777778\\
7.4	2\\
7.6	2.22222222222222\\
7.8	2.44444444444444\\
8	2.66666666666667\\
8.2	2.88888888888889\\
8.4	3.11111111111111\\
8.6	2.88888888888889\\
8.8	2.66666666666667\\
9	2.44444444444444\\
9.2	2.66666666666667\\
9.4	2.88888888888889\\
9.6	2.66666666666667\\
9.8	2.44444444444444\\
10	2.22222222222222\\
};
\addplot [semithick, color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.4\\
2	0.8\\
3	1.2\\
4	1.6\\
5	2\\
6	1.6\\
7	2\\
8	2.4\\
9	2.8\\
10	3.2\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.5pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
0.2	0.222222222222222\\
0.4	0.444444444444444\\
0.8	0.444444444444445\\
1.2	0.888888888888889\\
1.4	1.11111111111111\\
1.8	0.666666666666667\\
2	0.444444444444445\\
2.8	1.33333333333333\\
3	1.55555555555556\\
3.2	1.77777777777778\\
3.4	2\\
3.8	1.55555555555556\\
4	1.33333333333333\\
4.6	2\\
5.4	1.11111111111111\\
5.6	0.888888888888889\\
5.8	0.666666666666667\\
6.2	1.11111111111111\\
6.4	1.33333333333333\\
6.6	1.11111111111111\\
7	1.55555555555556\\
7.4	2\\
8	2.66666666666667\\
8.4	3.11111111111111\\
8.8	2.66666666666667\\
9	2.44444444444444\\
9.4	2.88888888888889\\
9.8	2.44444444444444\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.5pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
1	0.4\\
2	0.8\\
3	1.2\\
4	1.6\\
5	2\\
6	1.6\\
7	2\\
9	2.8\\
10	3.2\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0	0\\
0.6	0.666666666666667\\
1	0.666666666666667\\
1.6	0.888888888888889\\
2.2	0.666666666666667\\
2.4	0.888888888888889\\
2.6	1.11111111111111\\
3.6	1.77777777777778\\
4.2	1.55555555555556\\
4.4	1.77777777777778\\
4.8	1.77777777777778\\
5	1.55555555555556\\
5.2	1.33333333333333\\
6	0.888888888888889\\
6.8	1.33333333333333\\
7.2	1.77777777777778\\
7.6	2.22222222222222\\
7.8	2.44444444444444\\
8.2	2.88888888888889\\
8.6	2.88888888888889\\
9.2	2.66666666666667\\
9.6	2.66666666666667\\
10	2.22222222222222\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
0	0\\
8	2.4\\
};
\end{axis}
\end{tikzpicture}%

==> coupledDiffusionPaths.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mycolor2}{rgb}{1,0.498039215686275,0.0549019607843137}
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xlabel={Time},
ylabel={Position},
xmin=0,
xmax=10,
ymin=-5,
ymax=1,
axis background/.style={fill=white},
legend entries={{$X^{n}_{p,\Delta t_{\ell}}$},{$X^{n}_{p,\Delta t_{\ell-1}}$}},
legend cell align={left},
legend style={at={(0.03,0.08)}, anchor=south west, draw=white!80.0!black}
]
\addlegendimage{mycolor1, mark=square*, mark size=1}
\addlegendimage{mycolor2, mark=*, mark size=1}
\addplot [semithick, color=mycolor1, mark=square*, mark options={}, mark size=1pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	-0.0884229073368045\\
0.4	0.175180492605981\\
0.6	0.25243589000908\\
0.8	-0.181752229749213\\
1	0.218474835734754\\
1.2	0.347943508695561\\
1.4	0.404938268644316\\
1.6	0.622185198819496\\
1.8	0.732403782657772\\
2	0.335438526543269\\
2.2	0.266990953728434\\
2.4	0.205408912753681\\
2.6	-0.01890677949138\\
2.8	0.69033036977426\\
3	0.321090456745502\\
3.2	0.117096120129971\\
3.4	-0.18311135711372\\
3.6	-0.678202746988402\\
3.8	-0.759258044550535\\
4	-0.874816199941612\\
4.2	-0.229680982501482\\
4.4	-0.334679033178855\\
4.6	-0.783390806676384\\
4.8	-0.107313847625855\\
5	0.413272590199273\\
5.2	0.316453577390658\\
5.4	-0.318599113881461\\
5.6	-0.506070662020094\\
5.8	-0.571821175830221\\
6	-0.455420579551636\\
6.2	-0.565536841243248\\
6.4	-0.378573746682483\\
6.6	-0.213336639530805\\
6.8	-0.7406691684776\\
7	-1.14036458813111\\
7.2	-1.45284235408876\\
7.4	-1.66695703338024\\
7.6	-1.80212353510279\\
7.8	-1.79686612564391\\
8	-3.07407943703199\\
8.2	-3.26677372892507\\
8.4	-2.74291148366623\\
8.6	-3.19267228421021\\
8.8	-2.7989779229455\\
9	-2.65126961941534\\
9.2	-2.66349952322763\\
9.4	-2.5865709347805\\
9.6	-3.24645649084197\\
9.8	-3.28210146529928\\
10	-2.60581830361661\\
};
\addplot [semithick, color=mycolor2, mark=*, mark options={}, mark size=1pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.293114750445606\\
2	0.450038008573871\\
3	0.430788052925638\\
4	-1.1736890945325\\
5	0.554463362953792\\
6	-0.611010824537885\\
7	-1.52995964291682\\
8	-4.12431035366269\\
9	-3.55705145741561\\
10	-3.49607211833995\\
};
\end{axis}

\end{tikzpicture}%

==> coupledTotal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mycolor2}{rgb}{1,0.498039215686275,0.0549019607843137}
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
xlabel={Time},
ylabel={Position},
scale only axis,
xmin=0,
xmax=10,
ymin=-2,
ymax=3,
axis background/.style={fill=white},
legend entries={{$X^{n}_{p,\Delta t_{\ell}}$},{$X^{n}_{p,\Delta t_{\ell-1}}$}},
legend cell align={left},
legend style={at={(0.03,0.08)}, anchor=south west, draw=white!80.0!black}
]
\addlegendimage{mycolor1, mark=square*, mark size=1}
\addlegendimage{mycolor2, mark=*, mark size=1}
\addplot [semithick, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0.133799314885418\\
0.4	0.619624937050425\\
0.6	0.919102556675746\\
0.8	0.262692214695232\\
1	0.885141502401421\\
1.2	1.23683239758445\\
1.4	1.51604937975543\\
1.6	1.51107408770838\\
1.8	1.39907044932444\\
2	0.779882970987714\\
2.2	0.9336576203951\\
2.4	1.09429780164257\\
2.6	1.09220433161973\\
2.8	2.02366370310759\\
3	1.87664601230106\\
3.2	1.89487389790775\\
3.4	1.81688864288628\\
3.6	1.09957503078938\\
3.8	0.796297511005021\\
4	0.458517133391721\\
4.2	1.32587457305407\\
4.4	1.44309874459892\\
4.6	1.21660919332362\\
4.8	1.67046393015192\\
5	1.96882814575483\\
5.2	1.64978691072399\\
5.4	0.792511997229651\\
5.6	0.382818226868795\\
5.8	0.0948454908364456\\
6	0.433468309337253\\
6.2	0.545574269867864\\
6.4	0.954759586650851\\
6.6	0.897774471580306\\
6.8	0.592664164855734\\
7	0.415190967424449\\
7.2	0.324935423689017\\
7.4	0.333042966619759\\
7.6	0.420098687119435\\
7.8	0.647578318800531\\
8	-0.407412770365323\\
8.2	-0.377884840036178\\
8.4	0.368199627444877\\
8.6	-0.303783395321323\\
8.8	-0.132311256278836\\
9	-0.206825174970892\\
9.2	0.00316714343903346\\
9.4	0.302317954108386\\
9.6	-0.579789824175304\\
9.8	-0.83765702085484\\
10	-0.383596081394384\\
};
\addplot [semithick, color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.693114750445607\\
2	1.25003800857387\\
3	1.63078805292564\\
4	0.426310905467504\\
5	2.55446336295379\\
6	0.988989175462115\\
7	0.470040357083178\\
8	-1.72431035366269\\
9	-0.757051457415612\\
10	-0.296072118339949\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.5pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
0.2	0.133799314885418\\
0.4	0.619624937050425\\
0.8	0.262692214695232\\
1.2	1.23683239758445\\
1.4	1.51604937975543\\
1.8	1.39907044932444\\
2	0.779882970987714\\
2.8	2.02366370310759\\
3	1.87664601230106\\
3.2	1.89487389790775\\
3.4	1.81688864288628\\
3.8	0.796297511005021\\
4	0.458517133391721\\
4.6	1.21660919332362\\
5.4	0.792511997229651\\
5.6	0.382818226868795\\
5.8	0.0948454908364456\\
6.2	0.545574269867864\\
6.4	0.954759586650851\\
6.6	0.897774471580306\\
7	0.415190967424449\\
7.4	0.333042966619759\\
8	-0.407412770365323\\
8.4	0.368199627444877\\
8.8	-0.132311256278836\\
9	-0.206825174970892\\
9.4	0.302317954108386\\
9.8	-0.83765702085484\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.5pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
1	0.693114750445607\\
2	1.25003800857387\\
3	1.63078805292564\\
4	0.426310905467504\\
5	2.55446336295379\\
6	0.988989175462115\\
7	0.470040357083178\\
9	-0.757051457415612\\
10	-0.296072118339949\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.6	0.919102556675746\\
1	0.885141502401421\\
1.6	1.51107408770838\\
2.2	0.9336576203951\\
2.4	1.09429780164257\\
2.6	1.09220433161973\\
3.6	1.09957503078938\\
4.2	1.32587457305407\\
4.4	1.44309874459892\\
4.8	1.67046393015192\\
5	1.96882814575483\\
5.2	1.64978691072399\\
6	0.433468309337253\\
6.8	0.592664164855734\\
7.2	0.324935423689017\\
7.6	0.420098687119435\\
7.8	0.647578318800531\\
8.2	-0.377884840036178\\
8.6	-0.303783395321323\\
9.2	0.00316714343903346\\
9.6	-0.579789824175304\\
10	-0.383596081394384\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0	0\\
8	-1.72431035366269\\
};
\end{axis}
\end{tikzpicture}%

==> deltatr5epsilon0.01maxabsmeanperlevel.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
title={},
xlabel=Fine time step size,
ylabel={},
xmin=1.9073486328125e-05, xmax=2.5,
ymin=7.54152663311099e-05, ymax=17.6700281591673,
xmode=log,
ymode=log,max space between ticks=20,
xlabel near ticks,
axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!white},
y grid style={white!69.01960784313725!white},
x dir=reverse,
legend entries={{$\hat{F}_\ell$},{$\hat{F}_\ell - \hat{F}_{\ell-1}$}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.8, transform shape}},
legend cell align={left}
]
\addlegendimage{mark=square*, color0, mark size=1}
\addlegendimage{mark=*, color1, mark size=1}
\addplot [semithick, color0, mark=square*, mark size=1, mark options={solid}]
table {%
1.25 10.0332914554
0.625 10.060206185
0.3125 9.98993990723
0.15625 10.0729441195
0.078125 9.9422042789
0.0390625 9.89146703197
0.01953125 9.98076221171
0.009765625 10.0333511082
0.0048828125 9.82068682864
0.00244140625 9.82179382673
0.001220703125 9.60603246538
0.0006103515625 9.39013738906
0.00030517578125 9.16276008958
0.000152587890625 8.86152059235
7.62939453125e-05 8.74415627272
3.81469726562e-05 8.99037781221
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1.25 0.000132293981173
0.625 0.000590123376795
0.3125 0.000739905339119
0.15625 0.00165452038106
0.078125 0.00336643013131
0.0390625 0.00729403394273
0.01953125 0.0104704337608
0.009765625 0.0242198789932
0.0048828125 0.0455253154734
0.00244140625 0.0927604805724
0.001220703125 0.152236971983
0.0006103515625 0.258347036428
0.00030517578125 0.297942469482
0.000152587890625 0.265981327232
7.62939453125e-05 0.0555163237107
3.81469726562e-05 0.226589289455
};

\logLogSlopeTriangleIncrease{0.32}{0.2}{0.1}{1}{black}; % USE OF MACRO.

\end{axis}

\begin{axis}[
title={},
xlabel={Level},
ylabel={Mean},
xmin=0, xmax=17,
ymin=7.54152663311099e-05, ymax=17.6700281591673,
ymode=log,
max space between ticks=20,
xlabel near ticks,
%axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
%x dir=reverse,
%legend entries={{$\hat{F}_\ell$},{$\hat{F}_\ell - \hat{F}_{\ell-1}$}},
%legend cell align={left},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black}
]
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1 0.000132293981173
2 0.000590123376795
3 0.000739905339119
4 0.00165452038106
5 0.00336643013131
6 0.00729403394273
7 0.0104704337608
8 0.0242198789932
9 0.0455253154734
10 0.0927604805724
11 0.152236971983
12 0.258347036428
13 0.297942469482
14 0.265981327232
15 0.0555163237107
16 0.226589289455
};

\end{axis}

\end{tikzpicture}

==> deltatr5epsilon0.01maxvarianceperlevel.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.01,0.8,0.4}

\begin{axis}[
title={},
xlabel=Fine time step size,
ylabel={},
xmin=1.9073486328125e-05, xmax=2.5,
ymin=0.005, ymax=405.49470514225,
xmode=log,
ymode=log,max space between ticks=20,
xlabel near ticks,
axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!white},
y grid style={white!69.01960784313725!white},
x dir=reverse,
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.8, transform shape}},
legend cell align={left},
legend entries={{$\hat{F}_\ell$},{$\hat{F}_\ell - \hat{F}_{\ell-1}$},Analytic},
]
\addlegendimage{mark=square*, color0, mark size=1}
\addlegendimage{mark=*, color1, mark size=1}
\addlegendimage{color2, mark=triangle*, mark size=1.5}
\addplot [semithick, color0, mark=square*, mark size=1, mark options={solid}]
table {%
1.25 198.862274153
0.625 203.264847785
0.3125 196.820091658
0.15625 202.618168867
0.078125 196.896303242
0.0390625 195.790959567
0.01953125 200.101688317
0.009765625 201.094123104
0.0048828125 194.529087682
0.00244140625 191.928195123
0.001220703125 183.244126641
0.0006103515625 176.509720185
0.00030517578125 166.784253643
0.000152587890625 159.355932779
7.62939453125e-05 151.888375566
3.81469726562e-05 161.727824715
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1.25 0.00801706694158
0.625 0.0159920064974
0.3125 0.0318247800558
0.15625 0.0642507795671
0.078125 0.126873502589
0.0390625 0.255852942328
0.01953125 0.513408155702
0.009765625 1.02186143721
0.0048828125 1.96156312125
0.00244140625 3.89792605992
0.001220703125 7.45081206185
0.0006103515625 13.4873310251
0.00030517578125 23.4039117139
0.000152587890625 35.1162175386
7.62939453125e-05 44.7572179481
3.81469726562e-05 47.9011176518
};
\addplot [semithick, color2, mark=triangle*, mark size=1.5, mark options={solid}]
  table[row sep=crcr]{%
1.25	0.0127992319748073\\
0.625	0.0255969277958151\\
0.3125	0.0511877103677839\\
0.15625	0.102350834991461\\
0.078125	0.204603288753395\\
0.0390625	0.408812755096231\\
0.01953125	0.816047974690823\\
0.009765625	1.62576990424785\\
0.0048828125	3.22613897400257\\
0.00244140625	6.35032132383497\\
0.001220703125	12.2949683064841\\
0.0006103515625	23.0286639759075\\
0.00030517578125	40.5096923092229\\
0.000152587890625	63.8689668881264\\
7.62939453125e-05	84.7148474070524\\
3.814697265625e-05	89.2373047051834\\
};

\logLogSlopeTriangleIncrease{0.35}{0.2}{0.1}{1}{black}; % USE OF MACRO.

\end{axis}

\begin{axis}[
title={},
xlabel={Level},
ylabel={Variance},
xmin=0, xmax=17,
ymin=0.005, ymax=405.49470514225,
ymode=log,
max space between ticks=20,
xlabel near ticks,
%axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
%x dir=reverse,
%legend entries={{$\hat{F}_\ell$},{$\hat{F}_\ell - \hat{F}_{\ell-1}$}},
%legend cell align={left},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black}
]
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1 0.00801706694158
2 0.0159920064974
3 0.0318247800558
4 0.0642507795671
5 0.126873502589
6 0.255852942328
7 0.513408155702
8 1.02186143721
9 1.96156312125
10 3.89792605992
11 7.45081206185
12 13.4873310251
13 23.4039117139
14 35.1162175386
15 44.7572179481
16 47.9011176518
};

\end{axis}

\end{tikzpicture}

==> deltatr5epsilon0.1maxabsmeanperlevel.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
title={},
xlabel=Fine time step size,
ylabel={},
xmin=1.9073486328125e-05, xmax=2.5,
ymin=0.003, ymax=13.5970415557483,
xmode=log,
ymode=log,max space between ticks=20,
xlabel near ticks,
axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!white},
y grid style={white!69.01960784313725!white},
x dir=reverse,
legend entries={{$\hat{F}_\ell$},{$\hat{F}_\ell - \hat{F}_{\ell-1}$}},
legend cell align={left},
legend style={at={(0.49,0.03)}, anchor=south, draw=white!80.0!black, nodes={scale=0.8, transform shape}}
]
\addlegendimage{mark=square*, color0, mark size=1}
\addlegendimage{mark=*, color1, mark size=1}
\addplot [semithick, color0, mark=square*, mark size=1, mark options={solid}]
table {%
1.25 9.96840748524
0.625 9.92701209234
0.3125 9.84183035662
0.15625 9.68277993855
0.078125 9.41395321451
0.0390625 9.1542241289
0.01953125 8.91059774908
0.009765625 8.68166940737
0.0048828125 8.87359245506
0.00244140625 9.23406380224
0.001220703125 9.47984909443
0.0006103515625 9.80526703079
0.00030517578125 9.83856655483
0.000152587890625 9.93754488952
7.62939453125e-05 9.94776834595
3.81469726562e-05 10.0143362108
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1.25 0.0220890494684
0.625 0.0379730280919
0.3125 0.0762245498094
0.15625 0.139281702302
0.078125 0.229981759774
0.0390625 0.313906904703
0.01953125 0.312839506265
0.009765625 0.14871536068
0.0048828125 0.147006851952
0.00244140625 0.364501735716
0.001220703125 0.304687669943
0.0006103515625 0.242194718957
0.00030517578125 0.131718838343
0.000152587890625 0.057894945633
7.62939453125e-05 0.0313862876206
3.81469726562e-05 0.0276631699499
};

\logLogSlopeTriangleIncrease{0.22}{0.15}{0.2}{1}{black}; % USE OF MACRO.
\logLogSlopeTriangle{0.76}{-0.15}{0.2}{1}{black}; % USE OF MACRO.

\end{axis}

\begin{axis}[
title={},
xlabel={Level},
ylabel={Mean},
xmin=0, xmax=17,
ymin=0.003, ymax=13.5970415557483,
ymode=log,max space between ticks=20,
xlabel near ticks,
%axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
%x dir=reverse,
%legend entries={{$\hat{F}_\ell$},{$\hat{F}_\ell - \hat{F}_{\ell-1}$}},
%legend cell align={left},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black}
]
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1 0.0220890494684
2 0.0379730280919
3 0.0762245498094
4 0.139281702302
5 0.229981759774
6 0.313906904703
7 0.312839506265
8 0.14871536068
9 0.147006851952
10 0.364501735716
11 0.304687669943
12 0.242194718957
13 0.131718838343
14 0.057894945633
15 0.0313862876206
16 0.0276631699499
};
\end{axis}

\end{tikzpicture}

==> deltatr5epsilon0.1maxvarianceperlevel.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.01,0.8,0.4}

\begin{axis}[
title={},
xlabel=Fine time step size,
ylabel={},
xmin=1.9073486328125e-05, xmax=2.5,
ymin=0.12, ymax=317.866980175038,
xmode=log,
ymode=log,
max space between ticks=20,
xlabel near ticks,
axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!white},
y grid style={white!69.01960784313725!white},
x dir=reverse,
legend entries={{$\hat{F}_\ell$},{$\hat{F}_\ell - \hat{F}_{\ell-1}$},Analytic},
legend cell align={left},
legend style={at={(0.53,0.03)}, anchor=south, draw=white!80.0!black, nodes={scale=0.8, transform shape}}
]
\addlegendimage{mark=square*, color0, mark size=1}
\addlegendimage{mark=*, color1, mark size=1}
\addlegendimage{color2, mark=triangle*, mark size=1.5}
\addplot [semithick, color0, mark=square*, mark size=1, mark options={solid}]
table {%
1.25 200.599953961
0.625 197.602810507
0.3125 195.100976482
0.15625 188.13466271
0.078125 177.108466721
0.0390625 168.291019986
0.01953125 160.106371909
0.009765625 150.811056995
0.0048828125 156.82559135
0.00244140625 170.106705416
0.001220703125 177.42238752
0.0006103515625 192.008903765
0.00030517578125 191.599309484
0.000152587890625 193.104990471
7.62939453125e-05 194.436980328
3.81469726562e-05 200.665272706
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1.25 0.79182562221
0.625 1.57527331776
0.3125 3.05934537554
0.15625 5.93665230953
0.078125 11.0592531206
0.0390625 19.1070602726
0.01953125 30.4314797644
0.009765625 41.055244543
0.0048828125 47.1504126074
0.00244140625 44.3055273615
0.001220703125 32.9694210477
0.0006103515625 21.7525565864
0.00030517578125 12.1576923066
0.000152587890625 6.66458096373
7.62939453125e-05 3.29932453829
3.81469726562e-05 1.74211974356
};
\addplot [semithick, color2, mark=triangle*, mark size=1.5, mark options={solid}]
  table[row sep=crcr]{%
1.25	1.27229574950238\\
0.625	2.52910597890772\\
0.3125	4.99600027305723\\
0.15625	9.74315728959438\\
0.078125	18.5126615897468\\
0.0390625	33.4421115996959\\
0.01953125	55.1650449965872\\
0.009765625	78.391653550056\\
0.0048828125	90.0084234745474\\
0.00244140625	80.9331949899323\\
0.001220703125	58.5047103219861\\
0.0006103515625	36.1364302508411\\
0.00030517578125	20.2509302206521\\
0.000152587890625	10.7449425039298\\
7.62939453125e-05	5.53785228302983\\
3.814697265625e-05	2.81167702735844\\
};

\logLogSlopeTriangleIncrease{0.26}{0.15}{0.28}{1}{black}; % USE OF MACRO.
\logLogSlopeTriangle{0.80}{-0.15}{0.28}{1}{black}; % USE OF MACRO.

\end{axis}

\begin{axis}[
title={},
xlabel={Level},
ylabel={Variance},
xmin=0, xmax=17,
ymin=0.12, ymax=317.866980175038,
ymode=log,max space between ticks=20,
xlabel near ticks,
%axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
%x dir=reverse,
%legend entries={{$\hat{F}_\ell$},{$\hat{F}_\ell - \hat{F}_{\ell-1}$}},
%legend cell align={left},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black}
]
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1 0.79182562221
2 1.57527331776
3 3.05934537554
4 5.93665230953
5 11.0592531206
6 19.1070602726
7 30.4314797644
8 41.055244543
9 47.1504126074
10 44.3055273615
11 32.9694210477
12 21.7525565864
13 12.1576923066
14 6.66458096373
15 3.29932453829
16 1.74211974356
};

\end{axis}

\end{tikzpicture}

==> deltatr5epsilon1.0maxabsmeanperlevel.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
title={},
xlabel=Fine time step size,
ylabel={},
xmin=1.9073486328125e-05, xmax=2.5,
ymin=4e-06, ymax=20,
xmode=log,
ymode=log,max space between ticks=20,
max space between ticks=20,
xlabel near ticks,
axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!white},
y grid style={white!69.01960784313725!white},
x dir=reverse,
legend entries={{$\hat{F}_\ell$},{$\hat{F}_\ell - \hat{F}_{\ell-1}$}},
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black, nodes={scale=0.8, transform shape}}
]
\addlegendimage{mark=square*, color0, mark size=1}
\addlegendimage{mark=*, color1, mark size=1}
\addplot [semithick, color0, mark=square*, mark size=1, mark options={solid}]
table {%
1.25 7.94001533677
0.625 7.6164871517
0.3125 7.6054460073
0.15625 7.73583949741
0.078125 7.80963650549
0.0390625 7.87716329441
0.01953125 7.94459045039
0.009765625 7.9576559076
0.0048828125 7.98496993476
0.00244140625 8.03304655376
0.001220703125 8.00269556914
0.0006103515625 7.98105317971
0.00030517578125 8.00154231294
0.000152587890625 7.98664204267
7.62939453125e-05 7.9468871424
3.81469726562e-05 8.03647876362
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1.25 0.575736069864
0.625 0.282648504262
0.3125 0.0269666676531
0.15625 0.115714415131
0.078125 0.131274285832
0.0390625 0.0971562951765
0.01953125 0.0520223085125
0.009765625 0.0247565573833
0.0048828125 0.0107402011465
0.00244140625 0.00435404092613
0.001220703125 0.00418052413651
0.0006103515625 0.000720738464582
0.00030517578125 0.00021838420448
0.000152587890625 0.000497207034614
7.62939453125e-05 0.000245464152265
3.81469726562e-05 7.50383876284e-06
};

\logLogSlopeTriangle{0.62}{-0.25}{0.1}{1}{black}; % USE OF MACRO.

\end{axis}

\begin{axis}[
title={},
xlabel={Level},
ylabel={Mean},
xmin=0, xmax=17,
ymin=4e-06, ymax=20,
ymode=log,max space between ticks=20,
max space between ticks=20,
xlabel near ticks,
%axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
%x dir=reverse,
%legend entries={{$\hat{F}_\ell$},{$\hat{F}_\ell - \hat{F}_{\ell-1}$}},
%legend cell align={left},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black}
]
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1 0.575736069864
2 0.282648504262
3 0.0269666676531
4 0.115714415131
5 0.131274285832
6 0.0971562951765
7 0.0520223085125
8 0.0247565573833
9 0.0107402011465
10 0.00435404092613
11 0.00418052413651
12 0.000720738464582
13 0.00021838420448
14 0.000497207034614
15 0.000245464152265
16 7.50383876284e-06
};
\end{axis}

\end{tikzpicture}

==> deltatr5epsilon1.0maxvarianceperlevel.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.01,0.8,0.4}

\begin{axis}[
title={},
xlabel=Fine time step size,
ylabel={},
xmin=1.9073486328125e-05, xmax=2.5,
ymin=0.00501889080511248, ymax=252.141284796777,
xmode=log,
ymode=log,
max space between ticks=20,
xlabel near ticks,
axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!white},
y grid style={white!69.01960784313725!white},
x dir=reverse,
legend cell align={left},
x dir=reverse,
legend entries={{$\hat{F}_\ell$},{$\hat{F}_\ell - \hat{F}_{\ell-1}$},Analytic},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black, nodes={scale=0.8, transform shape}}
]
\addlegendimage{mark=square*, color0, mark size=1}
\addlegendimage{mark=*, color1, mark size=1}
\addlegendimage{color2, mark=triangle*, mark size=1.5}
\addplot [semithick, color0, mark=square*, mark size=1, mark options={solid}]
table {%
1.25 118.036111864
0.625 100.489903518
0.3125 86.9503554365
0.15625 77.7852146522
0.078125 72.4342294278
0.0390625 68.9299993428
0.01953125 68.4700458316
0.009765625 67.1105737256
0.0048828125 66.8604040883
0.00244140625 66.9648667806
0.001220703125 66.8639968781
0.0006103515625 66.3854315928
0.00030517578125 66.4769142171
0.000152587890625 66.2717249777
7.62939453125e-05 66.0741211735
3.81469726562e-05 66.636515661
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1.25 22.2781647852
0.625 22.6700174764
0.3125 18.7830829149
0.15625 12.9740475168
0.078125 8.13383212438
0.0390625 4.65351998551
0.01953125 2.49589667182
0.009765625 1.28159831227
0.0048828125 0.65987461745
0.00244140625 0.33611507775
0.001220703125 0.15027075302
0.0006103515625 0.101897965864
0.00030517578125 0.0372707063373
0.000152587890625 0.0323606238426
7.62939453125e-05 0.00845314835635
3.81469726562e-05 0.0108277783303
};
\addplot [semithick, color2, mark=triangle*, mark size=1.5, mark options={solid}]
  table[row sep=crcr]{%
1.25	24.746596289089\\
0.625	30.0564395581912\\
0.3125	28.8436460831115\\
0.15625	22.1077192629029\\
0.078125	14.2352570286122\\
0.0390625	8.1816671719111\\
0.01953125	4.40237074624432\\
0.009765625	2.28577443489076\\
0.0048828125	1.16494727743271\\
0.00244140625	0.58810783936222\\
0.001220703125	0.295477696361048\\
0.0006103515625	0.148096727113657\\
0.00030517578125	0.0741381188160735\\
0.000152587890625	0.0370916208358175\\
7.62939453125e-05	0.018551396003486\\
3.814697265625e-05	0.00927613982527274\\
};

\logLogSlopeTriangle{0.62}{-0.19}{0.1}{1}{black}; % USE OF MACRO.

\end{axis}

\begin{axis}[
title={},
xlabel={Level},
ylabel={Variance},
xmin=0, xmax=17,
ymin=0.00501889080511248, ymax=252.141284796777,
ymode=log,
max space between ticks=20,
xlabel near ticks,
%axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
%x dir=reverse,
%legend entries={{$\hat{F}_\ell$},{$\hat{F}_\ell - \hat{F}_{\ell-1}$}},
%legend cell align={left},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black}
]
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1 22.2781647852
2 22.6700174764
3 18.7830829149
4 12.9740475168
5 8.13383212438
6 4.65351998551
7 2.49589667182
8 1.28159831227
9 0.65987461745
10 0.33611507775
11 0.15027075302
12 0.101897965864
13 0.0372707063373
14 0.0323606238426
15 0.00845314835635
16 0.0108277783303
};

\end{axis}

\end{tikzpicture}

==> deltatr5epsilon10.0maxabsmeanperlevel.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
title={},
xlabel={Fine time step size},
ylabel={},
xmin=7.62939453125e-05, xmax=2.5,
ymin=10e-06, ymax=1,
xmode=log,
ymode=log,
max space between ticks=20,
xlabel near ticks,
axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!white},
y grid style={white!69.01960784313725!white},
x dir=reverse,
legend entries={{$\hat{F}_\ell$},{$\hat{F}_\ell - \hat{F}_{\ell-1}$}},
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black, nodes={scale=0.8, transform shape}}
]
\addlegendimage{color0, mark=square*, mark size=1}
\addlegendimage{color1, mark=*, mark size=1}
\addplot [semithick, color0, mark=square*, mark size=1, mark options={solid}]
table {%
1.25 0.363268097802
0.625 0.305778636046
0.3125 0.276536394545
0.15625 0.260334031778
0.078125 0.252800667519
0.0390625 0.249472673742
0.01953125 0.247726393937
0.009765625 0.246757812006
0.0048828125 0.246494867005
0.00244140625 0.246195784446
0.001220703125 0.246046872963
0.0006103515625 0.245779917797
0.00030517578125 0.245981342386
0.000152587890625 0.246073464533
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1.25 0.114791944835
0.625 0.0587506129371
0.3125 0.0299599189201
0.15625 0.0146795430835
0.078125 0.00728449994716
0.0390625 0.00368790241765
0.01953125 0.00187453971133
0.009765625 0.000858235227209
0.0048828125 0.000492204481853
0.00244140625 0.000237160276921
0.001220703125 0.000123324533482
0.0006103515625 3.97741282914e-05
0.00030517578125 2.89664580785e-05
0.000152587890625 1.53182609085e-05
};

\logLogSlopeTriangle{0.62}{-0.18}{0.1}{1}{black}; % USE OF MACRO.

\end{axis}

\begin{axis}[
title={},
xlabel={Level},
ylabel={Mean},
xmin=0, xmax=15,
ymin=10e-06, ymax=1,
ymode=log,max space between ticks=20,
xlabel near ticks,
%axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
%x dir=reverse,
%legend entries={{$\hat{F}_\ell$},{$\hat{F}_\ell - \hat{F}_{\ell-1}$}},
%legend cell align={left},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black}
]
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1 0.114791944835
2 0.0587506129371
3 0.0299599189201
4 0.0146795430835
5 0.00728449994716
6 0.00368790241765
7 0.00187453971133
8 0.000858235227209
9 0.000492204481853
10 0.000237160276921
11 0.000123324533482
12 3.97741282914e-05
13 2.89664580785e-05
14 1.53182609085e-05
};

\end{axis}

\end{tikzpicture}

==> deltatr5epsilon10.0maxvarianceperlevel.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.01,0.8,0.4}

\begin{axis}[
title={},
xlabel=Fine time step size,
ylabel={},
xmin=7.62939453125e-05, xmax=2.5,
ymin=1.5e-06, ymax=0.5,
xmode=log,
ymode=log,max space between ticks=20,
xlabel near ticks,
axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!white},
y grid style={white!69.01960784313725!white},
x dir=reverse,
legend entries={{$\hat{F}_\ell$},{$\hat{F}_\ell - \hat{F}_{\ell-1}$},Analytic},
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black, nodes={scale=0.8, transform shape}}
]
\addlegendimage{color0, mark=square*, mark size=1}
\addlegendimage{color1, mark=*, mark size=1}
\addlegendimage{color2, mark=triangle*, mark size=1.5}
\addplot [semithick, color0, mark=square*, mark size=1, mark options={solid}]
table {%
1.25 0.148795639866
0.625 0.0687615177621
0.3125 0.0334260928904
0.15625 0.0165664419948
0.078125 0.00859430831669
0.0390625 0.00469210750172
0.01953125 0.00273843967136
0.009765625 0.00174214666174
0.0048828125 0.00126982397042
0.00244140625 0.00102793741574
0.001220703125 0.000922676778289
0.0006103515625 0.000893435765921
0.00030517578125 0.000823147506966
0.000152587890625 0.000783137241272
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1.25 0.0473493329276
0.625 0.0173490282878
0.3125 0.00706448960306
0.15625 0.003064757657
0.078125 0.00141458967503
0.0390625 0.000687260321554
0.01953125 0.000335842964853
0.009765625 0.000166647955188
0.0048828125 8.34276476792e-05
0.00244140625 4.09447764522e-05
0.001220703125 2.06137230656e-05
0.0006103515625 1.02678456546e-05
0.00030517578125 5.15841712077e-06
0.000152587890625 2.57959641736e-06
};
\addplot [semithick, color2, mark=triangle*, mark size=1.5, mark options={solid}]
  table[row sep=crcr]{%
1.25	0.0538900385148672\\
0.625	0.0272634058948819\\
0.3125	0.0137119408325307\\
0.15625	0.00687610837975524\\
0.078125	0.00344309838031575\\
0.0390625	0.00172281141258661\\
0.01953125	0.000861721369377649\\
0.009765625	0.000430940514200731\\
0.0048828125	0.000215489726475273\\
0.00244140625	0.000107751137021779\\
0.001220703125	5.38708718395898e-05\\
0.0006103515625	2.73930018094598e-05\\
0.00030517578125	1.30206535663351e-05\\
0.000152587890625	7.89447165447408e-06\\
};

\logLogSlopeTriangle{0.62}{-0.2}{0.1}{1}{black}; % USE OF MACRO.

\end{axis}

\begin{axis}[
title={},
xlabel={Level},
ylabel={Variance},
xmin=0, xmax=15,
ymin=1.5e-06, ymax=0.5,
ymode=log,max space between ticks=20,
xlabel near ticks,
%axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
%x dir=reverse,
%legend entries={{$\hat{F}_\ell$},{$\hat{F}_\ell - \hat{F}_{\ell-1}$}},
%legend cell align={left},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black}
]
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1 0.0473493329276
2 0.0173490282878
3 0.00706448960306
4 0.003064757657
5 0.00141458967503
6 0.000687260321554
7 0.000335842964853
8 0.000166647955188
9 8.34276476792e-05
10 4.09447764522e-05
11 2.06137230656e-05
12 1.02678456546e-05
13 5.15841712077e-06
14 2.57959641736e-06
};

\end{axis}

\end{tikzpicture}

==> rescaledGaussians.tex <==

\definecolor{mycolor1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mycolor2}{rgb}{1,0.498039215686275,0.0549019607843137}

\pgfmathdeclarefunction{gauss}{2}{\pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}}

\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
xlabel={$v$},
ylabel={$\mathcal{M}(v)$},
xmin=-6.4,
xmax=6.4,
ymin=0,
ymax=0.42,
scale only axis,
axis x line=bottom,
axis y line=center,
xtick distance=2,
xticklabels={,-3$\CV$,-2$\CV$,-$\CV$,0,$\CV$,2$\CV$,3$\CV$},
ytick distance=0.199,
yticklabels={,,$\left( \CV\sqrt{2\pi} \right)^{-1}$},
axis on top
]
\addplot [fill=mycolor2!50, draw=none, domain=-6.4:6.4] {gauss(0,2)} \closedcycle;
\path (current bounding box.north east) -- (current bounding box.south east) coordinate[near start](leftcenter);
\end{axis}

\begin{axis}[%
width=0.3\figurewidth,
height=\figureheight,
at={(0.7\figurewidth,0\figureheight)},
xlabel={$\bar{v}$},
ylabel={$\mathcal{B}(\bar{v})$},
xmin=-3.2,
xmax=3.2,
ymin=0,
ymax=0.42,
scale only axis,
axis x line=bottom,
axis y line=center,
%xtick distance=1,
xtick={-3,-2,-1,0,1,2,3},
ytick distance=0.399,
yticklabels={,,$\sqrt{2\pi}^{-1}$},
axis on top
]
\addplot [fill=mycolor2!50, draw=none, domain=-3.2:3.2] {gauss(0,1)} \closedcycle;
\path (current bounding box.north west) -- (current bounding box.south west) coordinate[near start](rightcenter);
\end{axis}
\draw[-latex,very thick] (leftcenter) -- (leftcenter-|rightcenter) node[midway,above=2mm,text width=2cm]{\centering Re-scaling for unit variance}; 
\end{tikzpicture}%

==> summedWeakVariance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.01,0.8,0.4}
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=18,
xlabel=Time,
ylabel=Variance,
axis background/.style={fill=white},
legend pos=north west,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [thick, color=color2]
  table[row sep=crcr]{%
0	0\\
0.2	0.152447228334248\\
0.4	0.26802627590943\\
0.6	0.373239538977247\\
0.8	0.440106386320373\\
1	0.480742193821827\\
1.2	0.725597902167047\\
1.4	0.904901614057616\\
1.6	1.00625950086439\\
1.8	1.07068333962252\\
2	1.06903699995239\\
2.2	1.31933571049813\\
2.4	1.48845766406291\\
2.6	1.59129826039059\\
2.8	1.64841136023838\\
3	1.68055717707864\\
3.2	1.93660976349563\\
3.4	2.10232631413347\\
3.6	2.19602852364108\\
3.8	2.26802531528896\\
4	2.29652183174515\\
4.2	2.52932486520716\\
4.4	2.71183117449191\\
4.6	2.83279742025656\\
4.8	2.89475560126787\\
5	2.88534139863846\\
5.2	3.1660969726512\\
5.4	3.36104097319934\\
5.6	3.46935895732345\\
5.8	3.52046368413509\\
6	3.53663626511506\\
6.2	3.77453594228998\\
6.4	3.95909556940934\\
6.6	4.06005127842469\\
6.8	4.13279808359038\\
7	4.11871690245999\\
7.2	4.31963091473123\\
7.4	4.49529861190758\\
7.6	4.6050586627492\\
7.8	4.70992643210039\\
8	4.7061118089094\\
8.2	4.94101445886504\\
8.4	5.10331375656229\\
8.6	5.20962344938997\\
8.8	5.28359550004692\\
9	5.31441086928399\\
9.2	5.58531139244089\\
9.4	5.71604368554934\\
9.6	5.80288934145808\\
9.8	5.85961217155657\\
10	5.89581350686457\\
};
\addlegendentry{$X_{p,\Delta t_\ell}^{n,m} - X_{p,\Delta t_{\ell-1}}^n$}

\addplot [thick, mark=square*, mark size=1pt, color=color0]
  table[row sep=crcr]{%
0	0\\
0.2	0.183261373820504\\
0.4	0.39271344127915\\
0.6	0.663815765817435\\
0.8	0.959684866651143\\
1	1.28477690120066\\
1.2	1.59858132540966\\
1.4	1.95351075170576\\
1.6	2.30281944309284\\
1.8	2.64541014957943\\
2	3.02632209050028\\
2.2	3.38632026563206\\
2.4	3.6983543505312\\
2.6	4.06918794249865\\
2.8	4.42341604933522\\
3	4.79439310943461\\
3.2	5.15843819740803\\
3.4	5.46668252005563\\
3.6	5.77634666758591\\
3.8	6.10484756885381\\
4	6.45415068071879\\
4.2	6.80694241976306\\
4.4	7.17416911572521\\
4.6	7.51102658911414\\
4.8	7.87284168042072\\
5	8.20793353109405\\
5.2	8.57010653178433\\
5.4	8.98250293228844\\
5.6	9.31410704642815\\
5.8	9.6502475285662\\
6	10.0063732998532\\
6.2	10.3482721555359\\
6.4	10.6756546374756\\
6.6	11.074095641058\\
6.8	11.4163025746782\\
7	11.7869689697317\\
7.2	12.109016656704\\
7.4	12.4509596624048\\
7.6	12.7735571975838\\
7.8	13.1345113198703\\
8	13.4878727412773\\
8.2	13.7996311586797\\
8.4	14.1423265233987\\
8.6	14.5289434937871\\
8.8	14.9281655796084\\
9	15.2777243122409\\
9.2	15.6272367504533\\
9.4	15.9415771579267\\
9.6	16.2352347175756\\
9.8	16.5747423109727\\
10	17.0165869589853\\
};
\addlegendentry{$X_{p,\Delta t_\ell}^{n,m}$}

\addplot [thick, mark=*, mark size=1pt, color=color1]
  table[row sep=crcr]{%
0	0\\
1	1.62802969618075\\
2	3.37638581504623\\
3	5.14031684373332\\
4	6.84250804256023\\
5	8.56861697716249\\
6	10.4334754127175\\
7	12.2678690120566\\
8	14.1186241331612\\
9	15.9137884718751\\
10	17.7272341713015\\
};
\addlegendentry{$X_{p,\Delta t_{\ell-1}}^n$}

\end{axis}
\end{tikzpicture}%

==> transportWeakVariance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.01,0.8,0.4}
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
xlabel=Time,
ylabel=Variance,
axis background/.style={fill=white},
legend pos=north west,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [thick, color=color2]
  table[row sep=crcr]{%
0	0\\
0.2	3.02885853828187e-28\\
0.4	0.0341750224405229\\
0.6	0.116612895857489\\
0.8	0.234098400457312\\
1	0.37648406618442\\
1.2	0.475955621952355\\
1.4	0.563689737151522\\
1.6	0.655543870317907\\
1.8	0.755221784222828\\
2	0.870466811619455\\
2.2	0.968496376635062\\
2.4	1.05043891263121\\
2.6	1.14908205084526\\
2.8	1.26053334624998\\
3	1.38765530154992\\
3.2	1.49654360983752\\
3.4	1.58247990875141\\
3.6	1.67127169281866\\
3.8	1.77263521939353\\
4	1.89370391095409\\
4.2	1.99627834902326\\
4.4	2.08735347456796\\
4.6	2.17872517919721\\
4.8	2.28175122896902\\
5	2.4000376307063\\
5.2	2.51506461316829\\
5.4	2.61052439872653\\
5.6	2.71024531763125\\
5.8	2.81378990596817\\
6	2.93091919989031\\
6.2	3.04285584575128\\
6.4	3.12393544054768\\
6.6	3.20403976949522\\
6.8	3.312846733401\\
7	3.41479291435304\\
7.2	3.50994153155877\\
7.4	3.59225715283904\\
7.6	3.68453949508407\\
7.8	3.7772297193879\\
8	3.89020983172884\\
8.2	3.98790018466858\\
8.4	4.07661924568434\\
8.6	4.17229372594622\\
8.8	4.28879035336146\\
9	4.41771263546107\\
9.2	4.5317773959685\\
9.4	4.61089565840254\\
9.6	4.69106429723594\\
9.8	4.79531705896402\\
10	4.90156324187488\\
};
\addlegendentry{$T_{p,\Delta t_\ell}^{n,m} - X_{p,\Delta t_{\ell-1}}^n$}

\addplot [thick, mark=square*, mark size=1pt, color=color0]  table[row sep=crcr]{%
0	0\\
0.2	1.41665235412454e-27\\
0.4	0.0341750224405147\\
0.6	0.116612895857478\\
0.8	0.234098400457296\\
1	0.376484066184426\\
1.2	0.533022607939814\\
1.4	0.699668189041153\\
1.6	0.870455243055156\\
1.8	1.03756492982627\\
2	1.20562480741909\\
2.2	1.37288779544625\\
2.4	1.54130787696064\\
2.6	1.72710302338871\\
2.8	1.9134942630066\\
3	2.09903847471158\\
3.2	2.28276243723133\\
3.4	2.46055143785987\\
3.6	2.63500228738915\\
3.8	2.81156949077625\\
4	2.99075010908513\\
4.2	3.16042349914006\\
4.4	3.33878471501474\\
4.6	3.51996919000531\\
4.8	3.69772700726831\\
5	3.87693090296679\\
5.2	4.07039933622997\\
5.4	4.2581430982605\\
5.6	4.44962129003008\\
5.8	4.63080663424363\\
6	4.81411789771595\\
6.2	5.00143478841692\\
6.4	5.17175471423713\\
6.6	5.33964144858911\\
6.8	5.52771587084661\\
7	5.69029669584224\\
7.2	5.85043509980624\\
7.4	6.02287270702388\\
7.6	6.20042799341667\\
7.8	6.36074229645149\\
8	6.52143229335234\\
8.2	6.68285613746528\\
8.4	6.85542118458772\\
8.6	7.0309153878347\\
8.8	7.21413359903898\\
9	7.39092389436506\\
9.2	7.57129120516999\\
9.4	7.73048002874346\\
9.6	7.89455648577182\\
9.8	8.07042700121878\\
10	8.2387129596914\\
};
\addlegendentry{$T_{p,\Delta t_\ell}^{n,m}$}

\addplot [thick, mark=*, mark size=1pt, color=color1]  table[row sep=crcr]{%
0	0\\
1	4.03325748846496e-27\\
2	0.153868826882686\\
3	0.37387853345335\\
4	0.613982063806294\\
5	0.852154565856553\\
6	1.08865199479955\\
7	1.32397943794371\\
8	1.56807482988307\\
9	1.81115567556763\\
10	2.04600891449119\\
};
\addlegendentry{$T_{p,\Delta t_{\ell-1}}^n$}

\end{axis}
\end{tikzpicture}%
